HATS-18 b: An Extreme Short--Period Massive Transiting Planet Spinning Up Its Star

We report the discovery by the HATSouth network of HATS-18 b: a 1.980 +/- 0.077 Mj, 1.337 +0.102 -0.049 Rj planet in a 0.8378 day orbit, around a solar analog star (mass 1.037 +/- 0.047 Msun, and radius 1.020 +0.057 -0.031 Rsun) with V=14.067 +/- 0.040 mag. The high planet mass, combined with its short orbital period, implies strong tidal coupling between the planetary orbit and the star. In fact, given its inferred age, HATS-18 shows evidence of significant tidal spin up, which together with WASP-19 (a very similar system) allows us to constrain the tidal quality factor for Sun-like stars to be in the range 6.5 <= lg(Q*/k_2) <= 7 even after allowing for extremely pessimistic model uncertainties. In addition, the HATS-18 system is among the best systems (and often the best system) for testing a multitude of star--planet interactions, be they gravitational, magnetic or radiative, as well as planet formation and migration theories.

==> phfu_tab.tex <==
$ 56442.67216 $ & $   0.03291 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.67208 $ & $  -0.01713 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.80691 $ & $  -0.00841 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.34817 $ & $   0.01720 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.40213 $ & $  -0.00247 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.75361 $ & $   0.02231 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.69970 $ & $  -0.02166 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.48392 $ & $  -0.02100 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.86219 $ & $  -0.00054 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.59202 $ & $  -0.03131 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.86142 $ & $   0.00688 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.13182 $ & $   0.01271 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.72675 $ & $   0.00864 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.21306 $ & $   0.00398 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.45702 $ & $   0.01935 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.78108 $ & $   0.00071 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.83465 $ & $   0.00576 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.10505 $ & $   0.01083 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.86193 $ & $   0.02835 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.86239 $ & $  -0.01119 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.24085 $ & $   0.02639 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.70021 $ & $  -0.00866 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.61930 $ & $   0.01073 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.26857 $ & $  -0.01529 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.51138 $ & $   0.01078 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.45728 $ & $   0.00038 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.94380 $ & $   0.00908 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.32253 $ & $   0.03777 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.51176 $ & $  -0.01167 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.37659 $ & $  -0.00928 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.53925 $ & $   0.01039 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.02518 $ & $   0.01033 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.05205 $ & $  -0.01674 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.21508 $ & $  -0.02457 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.29630 $ & $  -0.00744 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.64754 $ & $  -0.01402 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.16094 $ & $  -0.00793 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.53938 $ & $  -0.00322 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.10697 $ & $  -0.01289 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.43135 $ & $  -0.02535 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.40451 $ & $   0.01053 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.97239 $ & $  -0.02199 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.21451 $ & $   0.00908 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.59391 $ & $  -0.00090 $ & $   0.01428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.54003 $ & $  -0.00706 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.48601 $ & $  -0.00242 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.08051 $ & $  -0.00403 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.78289 $ & $   0.00262 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.51318 $ & $   0.02395 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.51367 $ & $  -0.01813 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.81015 $ & $   0.00833 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.67576 $ & $   0.01832 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.83733 $ & $  -0.03125 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.67584 $ & $   0.01536 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.35177 $ & $   0.01248 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.32492 $ & $   0.00611 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.40553 $ & $  -0.01570 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.75701 $ & $  -0.00238 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.46025 $ & $   0.02605 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.59537 $ & $   0.00357 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.13515 $ & $  -0.00057 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.86475 $ & $   0.01240 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.08124 $ & $   0.02021 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.21640 $ & $   0.00893 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.56769 $ & $   0.02657 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.70343 $ & $  -0.01631 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.10831 $ & $  -0.02184 $ & $   0.01324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.86523 $ & $   0.00407 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.86586 $ & $  -0.01156 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.86629 $ & $  -0.00562 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.94710 $ & $  -0.01597 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.27207 $ & $  -0.00910 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.59585 $ & $  -0.02470 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.51524 $ & $   0.00880 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.51509 $ & $   0.00662 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.35295 $ & $  -0.00044 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.02845 $ & $  -0.00332 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.48848 $ & $   0.00219 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.05535 $ & $   0.00338 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.62335 $ & $  -0.00300 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.32636 $ & $   0.00085 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.83922 $ & $  -0.00634 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.73171 $ & $   0.00503 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.70472 $ & $   0.00417 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.54280 $ & $  -0.01251 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.65116 $ & $  -0.02756 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.40801 $ & $   0.01638 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.48922 $ & $   0.00287 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.21809 $ & $  -0.01172 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.30034 $ & $  -0.01354 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.78613 $ & $   0.02028 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.59757 $ & $  -0.03480 $ & $   0.01362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.08385 $ & $   0.00868 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.21938 $ & $   0.00057 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.21962 $ & $  -0.00186 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.54373 $ & $   0.01879 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.51689 $ & $   0.00173 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.84055 $ & $   0.01213 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.78685 $ & $   0.00584 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.54414 $ & $  -0.00662 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.67919 $ & $   0.01545 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.51686 $ & $  -0.00479 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.46275 $ & $  -0.00480 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.11163 $ & $  -0.00070 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.67928 $ & $  -0.01644 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.67911 $ & $   0.00017 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.38220 $ & $  -0.00848 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.40908 $ & $  -0.00052 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.21975 $ & $   0.02282 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.57113 $ & $  -0.01445 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.08488 $ & $   0.02682 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.59904 $ & $  -0.00451 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.70646 $ & $  -0.00211 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.32912 $ & $   0.01023 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.97791 $ & $   0.01700 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.43717 $ & $  -0.04007 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.95074 $ & $  -0.00040 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.81524 $ & $   0.00515 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.49177 $ & $  -0.02275 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.59942 $ & $  -0.01498 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.76129 $ & $   0.01697 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.46495 $ & $   0.00378 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.84246 $ & $  -0.00156 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.62680 $ & $   0.01331 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.13998 $ & $  -0.00310 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.86980 $ & $   0.00336 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.32985 $ & $   0.00075 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.76207 $ & $   0.01874 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.86973 $ & $   0.00343 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.70823 $ & $  -0.01758 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.70812 $ & $   0.00936 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.54621 $ & $  -0.00900 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.35710 $ & $   0.01754 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.27657 $ & $  -0.00418 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.65461 $ & $   0.03028 $ & $   0.01132 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.41135 $ & $   0.01942 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.22132 $ & $   0.00781 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.73551 $ & $  -0.00685 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.78937 $ & $  -0.00207 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.52030 $ & $  -0.00007 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.22307 $ & $  -0.01484 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.84382 $ & $   0.00488 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.30414 $ & $   0.00615 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.87142 $ & $  -0.00814 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.35809 $ & $   0.01372 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.54754 $ & $   0.00014 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.22309 $ & $   0.01119 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.52022 $ & $   0.00841 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.25016 $ & $   0.02428 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.03370 $ & $   0.00976 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.11495 $ & $  -0.01364 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.79072 $ & $  -0.01411 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.52055 $ & $  -0.00289 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.06077 $ & $   0.00122 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.46649 $ & $   0.00186 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.22313 $ & $  -0.01162 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.70971 $ & $  -0.00495 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.08821 $ & $   0.00616 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.52121 $ & $   0.00442 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.08846 $ & $   0.01830 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.87260 $ & $  -0.00836 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.38593 $ & $  -0.02065 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.49420 $ & $   0.01107 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.57456 $ & $   0.01983 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.54846 $ & $  -0.02878 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.33261 $ & $  -0.00226 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.98133 $ & $   0.01578 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.76452 $ & $   0.03566 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.46815 $ & $  -0.00339 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.81872 $ & $   0.00843 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.49531 $ & $  -0.00578 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.84569 $ & $  -0.00779 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.60300 $ & $   0.00876 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.87303 $ & $   0.01977 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.41411 $ & $  -0.01934 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.84691 $ & $   0.01308 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.71163 $ & $   0.00945 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.60385 $ & $  -0.00146 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.06285 $ & $  -0.01689 $ & $   0.01260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.14362 $ & $  -0.00940 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.44133 $ & $   0.00730 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.71154 $ & $   0.01113 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.87334 $ & $   0.02098 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.68481 $ & $  -0.02581 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.76583 $ & $   0.00557 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.11681 $ & $  -0.00017 $ & $   0.01338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.73898 $ & $  -0.00414 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.28044 $ & $  -0.00118 $ & $   0.01175 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.36141 $ & $   0.00998 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.95596 $ & $  -0.00592 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.87500 $ & $  -0.00593 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.03696 $ & $   0.00130 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.22662 $ & $   0.00419 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.55115 $ & $  -0.00447 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.22561 $ & $   0.01872 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.25352 $ & $   0.00843 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.36182 $ & $   0.00244 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.06410 $ & $  -0.01959 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.79413 $ & $   0.00486 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.33496 $ & $  -0.01051 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.52406 $ & $  -0.00591 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.11859 $ & $  -0.00190 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.55115 $ & $   0.01471 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.47009 $ & $   0.00255 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.71304 $ & $   0.03979 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.41620 $ & $   0.00581 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.65962 $ & $  -0.01225 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.09178 $ & $  -0.01211 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.79414 $ & $  -0.01920 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.52478 $ & $  -0.02854 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.38928 $ & $  -0.00610 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.22676 $ & $   0.01279 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.63249 $ & $  -0.00686 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.52468 $ & $  -0.01357 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.87610 $ & $   0.00143 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.55184 $ & $  -0.00490 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.84848 $ & $  -0.00361 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.49776 $ & $   0.01422 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.22789 $ & $  -0.00173 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.76775 $ & $   0.02254 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.98488 $ & $  -0.00241 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.82207 $ & $   0.01512 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.68734 $ & $   0.02039 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.47186 $ & $   0.00560 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.87663 $ & $   0.03673 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.30992 $ & $   0.02219 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.14694 $ & $   0.00353 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.71503 $ & $   0.00742 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.87657 $ & $   0.01376 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.60724 $ & $   0.00628 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.68806 $ & $   0.01244 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.09324 $ & $   0.00910 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.33721 $ & $   0.00196 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.57953 $ & $  -0.00267 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.85064 $ & $  -0.00272 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.44501 $ & $  -0.01071 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.41798 $ & $  -0.00023 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.76939 $ & $   0.00501 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.49976 $ & $  -0.02000 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.93172 $ & $   0.00375 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.28378 $ & $  -0.02077 $ & $   0.01091 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.60781 $ & $   0.00321 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.95921 $ & $   0.00188 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.85058 $ & $  -0.02499 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.22883 $ & $   0.00077 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.87850 $ & $   0.00320 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.04054 $ & $   0.01377 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.06742 $ & $   0.00945 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.25722 $ & $   0.00335 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.33846 $ & $  -0.01659 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.52748 $ & $   0.01759 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.55471 $ & $  -0.02899 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.09510 $ & $   0.00976 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.23002 $ & $   0.00962 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.36575 $ & $   0.02181 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.63575 $ & $  -0.00785 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.71679 $ & $   0.00637 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.55527 $ & $   0.00497 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.87938 $ & $  -0.00801 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.85172 $ & $   0.00097 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.79769 $ & $  -0.00852 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.52833 $ & $  -0.00024 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.55532 $ & $  -0.00142 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.66336 $ & $   0.03140 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.52831 $ & $  -0.04217 $ & $   0.01345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.50130 $ & $  -0.01199 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.42028 $ & $   0.04355 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.09543 $ & $   0.00700 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.74450 $ & $  -0.01043 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.36664 $ & $   0.00106 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.69081 $ & $  -0.03079 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.23197 $ & $   0.01979 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.23222 $ & $   0.02029 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.61064 $ & $  -0.02746 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.71808 $ & $   0.00522 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.31341 $ & $   0.01017 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.69146 $ & $   0.01733 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.09657 $ & $   0.00214 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.39428 $ & $   0.00233 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.47531 $ & $   0.00897 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.77232 $ & $   0.01358 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.12413 $ & $  -0.03099 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.50305 $ & $   0.00553 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.93499 $ & $   0.01246 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.58322 $ & $  -0.02400 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.85434 $ & $   0.00600 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.98969 $ & $   0.02031 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.82678 $ & $   0.02966 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.34118 $ & $  -0.00245 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.42178 $ & $   0.01186 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.96251 $ & $  -0.00695 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.23208 $ & $   0.00057 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.88120 $ & $   0.00415 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.61141 $ & $  -0.00083 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.85413 $ & $  -0.01176 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.47678 $ & $  -0.01718 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.88142 $ & $   0.03268 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.71993 $ & $  -0.00362 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.20570 $ & $  -0.02050 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.55795 $ & $  -0.03141 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.34195 $ & $  -0.00533 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.63900 $ & $  -0.00250 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.23334 $ & $   0.00629 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.80094 $ & $   0.00214 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.28853 $ & $   0.00934 $ & $   0.01203 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.53167 $ & $   0.00985 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.15247 $ & $  -0.01355 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.72034 $ & $   0.02853 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.85530 $ & $  -0.01073 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.77464 $ & $   0.03076 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.66682 $ & $   0.00557 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.07203 $ & $  -0.01805 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.74801 $ & $   0.00783 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.53203 $ & $   0.00260 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.09908 $ & $   0.01668 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.42404 $ & $   0.01886 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.36999 $ & $   0.00283 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.26219 $ & $   0.00030 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.45109 $ & $  -0.02043 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.04572 $ & $   0.01030 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.53269 $ & $  -0.00418 $ & $   0.01508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.72131 $ & $   0.01602 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.23577 $ & $   0.00084 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.09989 $ & $   0.01794 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.26248 $ & $   0.02113 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.50583 $ & $  -0.00793 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.55998 $ & $  -0.00580 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.61394 $ & $  -0.02516 $ & $   0.01671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.10025 $ & $   0.01503 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.23577 $ & $   0.01323 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.77556 $ & $   0.01911 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.50628 $ & $  -0.02784 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.12747 $ & $   0.00008 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.93828 $ & $   0.02605 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.31718 $ & $  -0.03119 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.88444 $ & $  -0.00118 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.88466 $ & $  -0.01479 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.37113 $ & $   0.01591 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.58661 $ & $  -0.01078 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.47899 $ & $   0.00965 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.83002 $ & $   0.01480 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.39810 $ & $  -0.00780 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.99312 $ & $  -0.01083 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.85791 $ & $   0.00952 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.34464 $ & $   0.00853 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.69544 $ & $   0.01210 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.88450 $ & $   0.02419 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.85738 $ & $   0.02329 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.48017 $ & $  -0.04402 $ & $   0.01097 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.61486 $ & $   0.00746 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.88466 $ & $   0.03006 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.69609 $ & $  -0.00816 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.20898 $ & $   0.00182 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.72336 $ & $  -0.01693 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.61562 $ & $  -0.00649 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.23664 $ & $  -0.00448 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.23639 $ & $   0.00257 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.15573 $ & $   0.00670 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.96706 $ & $   0.00116 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.72375 $ & $  -0.01475 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.29213 $ & $  -0.01073 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.02138 $ & $  -0.02650 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.77805 $ & $   0.03235 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.07533 $ & $   0.00254 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.10238 $ & $   0.00900 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.75153 $ & $  -0.00969 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.42733 $ & $  -0.00491 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.56269 $ & $  -0.02023 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.80549 $ & $   0.00124 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.34670 $ & $   0.01533 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.04904 $ & $   0.00830 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.72457 $ & $   0.01740 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.53577 $ & $   0.01590 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.53607 $ & $  -0.00596 $ & $   0.01185 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.53628 $ & $  -0.02396 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.50905 $ & $  -0.01061 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.23876 $ & $  -0.01752 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.37394 $ & $   0.01170 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.26616 $ & $   0.00572 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.10360 $ & $  -0.00152 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.56344 $ & $  -0.01300 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.45509 $ & $   0.00979 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.23930 $ & $  -0.00243 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.86027 $ & $   0.01186 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.77913 $ & $   0.02999 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.48234 $ & $  -0.00361 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.83335 $ & $   0.02644 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.88790 $ & $   0.02432 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.26638 $ & $   0.00705 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.88817 $ & $  -0.01719 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.37472 $ & $   0.00604 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.64482 $ & $   0.00729 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.88776 $ & $   0.01049 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.40184 $ & $  -0.01174 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.86131 $ & $   0.00052 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.67241 $ & $  -0.00738 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.88789 $ & $   0.02691 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.48346 $ & $   0.00697 $ & $   0.01123 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.86180 $ & $  -0.01284 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.69924 $ & $  -0.00206 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.99722 $ & $  -0.01214 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.51081 $ & $   0.01516 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.61886 $ & $  -0.00264 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.24066 $ & $  -0.00242 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.42949 $ & $   0.02345 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.94293 $ & $   0.00203 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.10491 $ & $   0.01376 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.69983 $ & $   0.01387 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.45695 $ & $  -0.00944 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.72708 $ & $  -0.01455 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.59139 $ & $   0.00026 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.15905 $ & $   0.00617 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.34915 $ & $  -0.00249 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.97039 $ & $   0.00172 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.29563 $ & $  -0.03655 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.86209 $ & $  -0.01434 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.07863 $ & $  -0.00285 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.78158 $ & $   0.01458 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.32262 $ & $   0.00200 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.02496 $ & $  -0.00236 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.07925 $ & $  -0.01164 $ & $   0.01394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.56593 $ & $   0.00771 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.80872 $ & $  -0.01759 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.53900 $ & $   0.00651 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.05236 $ & $  -0.00882 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.43090 $ & $  -0.00333 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.62013 $ & $  -0.01435 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.53957 $ & $   0.00086 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.53944 $ & $  -0.00334 $ & $   0.01235 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.51248 $ & $   0.00338 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.72848 $ & $   0.00572 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.35051 $ & $   0.00268 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.10699 $ & $  -0.00374 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.86356 $ & $   0.02140 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.26971 $ & $  -0.00972 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.89116 $ & $   0.01732 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.24255 $ & $  -0.02172 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.24220 $ & $   0.01792 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.89145 $ & $  -0.00196 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.56713 $ & $   0.00885 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.45872 $ & $  -0.00227 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.26973 $ & $   0.01376 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.10697 $ & $   0.00928 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.75603 $ & $   0.01095 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.21638 $ & $   0.02515 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.64860 $ & $  -0.00474 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.72939 $ & $  -0.01546 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.37873 $ & $   0.00239 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.51404 $ & $   0.01108 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.86522 $ & $   0.00518 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.46014 $ & $  -0.00309 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.67603 $ & $   0.01117 $ & $   0.01236 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.86515 $ & $  -0.02793 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.70291 $ & $   0.01072 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.94625 $ & $   0.02322 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.62248 $ & $   0.00297 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.70325 $ & $  -0.01656 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.46038 $ & $   0.01129 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.10849 $ & $   0.02998 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.59477 $ & $  -0.01443 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.43324 $ & $   0.00593 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.78407 $ & $   0.00367 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.24456 $ & $  -0.00237 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.21731 $ & $  -0.00166 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.86533 $ & $  -0.01216 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.89266 $ & $   0.00032 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.97404 $ & $  -0.03549 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.48805 $ & $  -0.02641 $ & $   0.01069 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.40695 $ & $   0.02678 $ & $   0.01222 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.48773 $ & $   0.01632 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.83870 $ & $   0.01861 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.35317 $ & $  -0.01317 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.32622 $ & $   0.01193 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.81196 $ & $  -0.00039 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.24513 $ & $  -0.00664 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.51514 $ & $  -0.02870 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.56935 $ & $  -0.01028 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.21725 $ & $  -0.02867 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.38025 $ & $  -0.00161 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.54288 $ & $   0.00537 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.08285 $ & $  -0.01563 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.40743 $ & $  -0.00690 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.73178 $ & $  -0.02140 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.16374 $ & $  -0.00582 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.73172 $ & $   0.00535 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.62371 $ & $  -0.02557 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.43456 $ & $   0.00128 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.30016 $ & $  -0.03738 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.86685 $ & $  -0.00117 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.35400 $ & $  -0.00327 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.46209 $ & $   0.00362 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.24590 $ & $  -0.02464 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.11028 $ & $   0.01739 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.78648 $ & $   0.01444 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.75985 $ & $  -0.00312 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.73265 $ & $   0.01886 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.65202 $ & $   0.00564 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.54399 $ & $   0.00894 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.05735 $ & $   0.02046 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.46354 $ & $  -0.01875 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.67949 $ & $  -0.01636 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.51734 $ & $  -0.00722 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.51758 $ & $  -0.01382 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.08451 $ & $   0.00078 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.11179 $ & $   0.00432 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.86867 $ & $  -0.02734 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.46360 $ & $   0.00636 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.57181 $ & $  -0.01030 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.11183 $ & $   0.00926 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.78731 $ & $   0.00126 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.94989 $ & $   0.00613 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.51756 $ & $  -0.01465 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.54483 $ & $  -0.02503 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.92306 $ & $   0.01009 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.43659 $ & $   0.00952 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.89605 $ & $  -0.00329 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.22082 $ & $   0.00862 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.59826 $ & $  -0.01199 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.24793 $ & $  -0.01477 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.86857 $ & $  -0.00193 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.27468 $ & $   0.02513 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.49127 $ & $  -0.01564 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.89595 $ & $   0.00276 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.84199 $ & $   0.00186 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.22106 $ & $  -0.01245 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.27537 $ & $   0.00280 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.35663 $ & $   0.00440 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.49149 $ & $  -0.00325 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.22054 $ & $  -0.02656 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.89728 $ & $  -0.00715 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.24871 $ & $  -0.01051 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.08618 $ & $  -0.02939 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.32993 $ & $   0.00789 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.51885 $ & $  -0.01678 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.70790 $ & $   0.01288 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.73518 $ & $   0.00529 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.62696 $ & $  -0.01392 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.46480 $ & $  -0.02780 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.41094 $ & $  -0.00644 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.62749 $ & $  -0.01489 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.73515 $ & $   0.01020 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.16732 $ & $   0.01613 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.97854 $ & $  -0.00888 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.87085 $ & $   0.00718 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.38444 $ & $   0.00895 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.38429 $ & $   0.01178 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.70861 $ & $  -0.00280 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.11354 $ & $   0.00151 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.46568 $ & $  -0.00920 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.57384 $ & $  -0.01709 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.54721 $ & $  -0.00958 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.79022 $ & $   0.01869 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.73595 $ & $   0.01563 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.81699 $ & $  -0.00245 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.76332 $ & $  -0.02423 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.06061 $ & $  -0.00991 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.46683 $ & $  -0.02070 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.54741 $ & $   0.00322 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.08781 $ & $  -0.00441 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.11514 $ & $  -0.00251 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.87163 $ & $   0.00089 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.52091 $ & $  -0.03044 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.54805 $ & $   0.01032 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.92628 $ & $  -0.01331 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.79061 $ & $   0.02343 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.57538 $ & $  -0.01663 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.44000 $ & $   0.00052 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.89962 $ & $  -0.02275 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.22449 $ & $   0.00870 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.27825 $ & $   0.03049 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.84529 $ & $   0.02090 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.35948 $ & $  -0.00631 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.52145 $ & $  -0.00649 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.49482 $ & $  -0.00004 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.62972 $ & $  -0.02034 $ & $   0.01708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.25131 $ & $  -0.00423 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.89956 $ & $   0.00525 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.52197 $ & $  -0.01152 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.68401 $ & $   0.01036 $ & $   0.01247 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.22475 $ & $  -0.00122 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.87335 $ & $  -0.01340 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.08946 $ & $  -0.01382 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.25206 $ & $  -0.00239 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.95442 $ & $   0.01916 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.90078 $ & $   0.00000 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.11649 $ & $   0.00623 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.22414 $ & $  -0.01673 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.52223 $ & $   0.02669 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.49520 $ & $  -0.01024 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.25251 $ & $  -0.00080 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.63078 $ & $  -0.00148 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.73862 $ & $  -0.01820 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.71138 $ & $   0.01179 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.98180 $ & $  -0.00853 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.33320 $ & $  -0.01074 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.27952 $ & $  -0.00444 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.17066 $ & $  -0.01037 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.60304 $ & $  -0.00271 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.41445 $ & $   0.00482 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.46884 $ & $  -0.01162 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.87347 $ & $  -0.01403 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.87429 $ & $  -0.01219 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.65791 $ & $  -0.01021 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.46875 $ & $  -0.01807 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.71217 $ & $   0.00428 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.44199 $ & $   0.01578 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.38816 $ & $   0.01273 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.46919 $ & $  -0.02658 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.38812 $ & $   0.00959 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.55079 $ & $   0.01042 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.79362 $ & $   0.01463 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.57756 $ & $  -0.01033 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.82055 $ & $  -0.01255 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.55080 $ & $   0.01732 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.09107 $ & $  -0.00098 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.06424 $ & $   0.00421 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.87487 $ & $   0.00602 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.63198 $ & $   0.00115 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.55125 $ & $   0.03170 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.11851 $ & $   0.02427 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.11811 $ & $  -0.01620 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.33532 $ & $  -0.00870 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.92973 $ & $  -0.01708 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.52445 $ & $  -0.02688 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.74042 $ & $  -0.00772 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.57887 $ & $   0.03204 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.03817 $ & $   0.01766 $ & $   0.01100 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.90309 $ & $   0.00291 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.28160 $ & $   0.01716 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.74073 $ & $   0.02020 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.47140 $ & $  -0.00649 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.76804 $ & $  -0.00828 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.36297 $ & $   0.02257 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.52493 $ & $   0.01367 $ & $   0.01184 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.52535 $ & $  -0.01811 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.44410 $ & $   0.00700 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.95768 $ & $   0.00063 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.09283 $ & $  -0.01356 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.68776 $ & $  -0.00357 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.79521 $ & $   0.00213 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.11976 $ & $   0.00586 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.25536 $ & $  -0.00950 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.71462 $ & $  -0.00326 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.98507 $ & $  -0.00536 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.90438 $ & $  -0.00717 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.87718 $ & $   0.00288 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.25490 $ & $   0.02588 $ & $   0.01314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.63438 $ & $  -0.00742 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.28307 $ & $   0.00486 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.84992 $ & $  -0.00121 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.49941 $ & $   0.00593 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.47238 $ & $  -0.02993 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.90421 $ & $   0.02690 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.60678 $ & $  -0.00106 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.33704 $ & $   0.00343 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.66137 $ & $   0.00189 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.87787 $ & $   0.00979 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.87708 $ & $   0.00041 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.71559 $ & $   0.01132 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.25662 $ & $  -0.00366 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.22962 $ & $  -0.00667 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.47256 $ & $  -0.00768 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.47239 $ & $  -0.00259 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.55407 $ & $  -0.02172 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.39176 $ & $   0.01378 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.22864 $ & $   0.00122 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.58098 $ & $  -0.00348 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.82380 $ & $   0.01680 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.44602 $ & $   0.00671 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.22991 $ & $   0.01514 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.63522 $ & $   0.00168 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.23022 $ & $   0.00373 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.74361 $ & $  -0.01290 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.60833 $ & $  -0.00248 $ & $   0.01723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.52739 $ & $  -0.00947 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.17565 $ & $   0.00407 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.87845 $ & $  -0.01536 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.25761 $ & $  -0.00387 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.12173 $ & $   0.01274 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.93334 $ & $  -0.02704 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.41982 $ & $   0.01066 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.33906 $ & $  -0.01502 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.50084 $ & $   0.00045 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.74417 $ & $   0.01971 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.74399 $ & $   0.00484 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.09557 $ & $  -0.02251 $ & $   0.01536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.55528 $ & $   0.00495 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.52870 $ & $   0.00131 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.47501 $ & $   0.02938 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.36659 $ & $   0.01190 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.52878 $ & $  -0.02908 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.77172 $ & $  -0.00474 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.96100 $ & $   0.00620 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.79845 $ & $   0.02090 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.79891 $ & $   0.04400 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.55599 $ & $   0.01732 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.12303 $ & $   0.00640 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.06923 $ & $   0.01146 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.58322 $ & $   0.03134 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.09616 $ & $   0.00578 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.44779 $ & $  -0.00991 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.39391 $ & $   0.01513 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.69139 $ & $   0.01948 $ & $   0.01222 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.25899 $ & $  -0.01760 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.04276 $ & $  -0.04346 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.12375 $ & $   0.01384 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.85316 $ & $  -0.00482 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.50263 $ & $   0.00434 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.88070 $ & $  -0.01251 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.47569 $ & $  -0.02371 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.90745 $ & $   0.01098 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.47569 $ & $  -0.01307 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.61022 $ & $  -0.01527 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.88044 $ & $   0.00299 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.66483 $ & $   0.01406 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.26015 $ & $  -0.02005 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.34074 $ & $   0.00335 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.23190 $ & $  -0.02604 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.28696 $ & $  -0.00375 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.53040 $ & $  -0.02583 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.63847 $ & $  -0.01658 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.90907 $ & $   0.03394 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.74701 $ & $  -0.01816 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.44978 $ & $   0.01503 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.17898 $ & $   0.00303 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.71979 $ & $  -0.04386 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.23394 $ & $  -0.00925 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.53088 $ & $  -0.00303 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.28799 $ & $  -0.00902 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.12504 $ & $   0.00827 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.90965 $ & $  -0.00255 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.23378 $ & $   0.03050 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.99048 $ & $  -0.00263 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.61205 $ & $   0.01577 $ & $   0.01433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.55858 $ & $   0.00390 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.23409 $ & $  -0.01816 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.58535 $ & $  -0.00683 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.93679 $ & $  -0.00503 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.74720 $ & $   0.01270 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.26144 $ & $   0.00711 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.82832 $ & $  -0.03156 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.72076 $ & $   0.00714 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.72046 $ & $  -0.01331 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.42364 $ & $   0.01108 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.74785 $ & $  -0.01655 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.55885 $ & $   0.00770 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.53200 $ & $  -0.02638 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.93708 $ & $  -0.00767 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.47830 $ & $   0.03969 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.47775 $ & $  -0.00906 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.34311 $ & $  -0.00449 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.50489 $ & $  -0.00069 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.88359 $ & $   0.01755 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.58643 $ & $   0.02521 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.77524 $ & $  -0.01836 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.80232 $ & $  -0.00572 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.07255 $ & $  -0.00646 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.80200 $ & $   0.01879 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.09949 $ & $  -0.00227 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.55953 $ & $   0.02161 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.88332 $ & $   0.02023 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.39757 $ & $  -0.00327 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.85643 $ & $   0.02096 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.12707 $ & $   0.00447 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.50592 $ & $  -0.00358 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.53303 $ & $  -0.01422 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.91075 $ & $   0.01136 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.77545 $ & $  -0.00979 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.39778 $ & $   0.02477 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.04650 $ & $  -0.01299 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.23518 $ & $  -0.02063 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.96575 $ & $  -0.01234 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.37153 $ & $  -0.02039 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.12804 $ & $  -0.00136 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.29083 $ & $   0.01446 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.18224 $ & $   0.01260 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.48037 $ & $   0.00068 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.91254 $ & $   0.00887 $ & $   0.01053 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.53426 $ & $  -0.01425 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.26452 $ & $  -0.00976 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.45312 $ & $  -0.01911 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.88509 $ & $  -0.02718 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.26415 $ & $  -0.01460 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.23753 $ & $   0.00968 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.99379 $ & $  -0.01174 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.61495 $ & $  -0.00621 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.53443 $ & $   0.01950 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.75073 $ & $   0.02044 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.29155 $ & $  -0.00483 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.56197 $ & $  -0.01106 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.72357 $ & $  -0.01335 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.23739 $ & $   0.01945 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.83156 $ & $   0.01613 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.91340 $ & $   0.00283 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.23780 $ & $  -0.00619 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.58900 $ & $  -0.01826 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.26490 $ & $  -0.00144 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.94051 $ & $   0.00921 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.56208 $ & $   0.00412 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.53523 $ & $  -0.01226 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.72399 $ & $  -0.01515 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.42729 $ & $  -0.00222 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.67048 $ & $   0.00270 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.72463 $ & $  -0.00830 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.94072 $ & $  -0.02063 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.64349 $ & $  -0.02563 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.56274 $ & $   0.02084 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.07589 $ & $   0.00440 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.80575 $ & $  -0.02263 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.88694 $ & $  -0.01705 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.88661 $ & $  -0.01652 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.50862 $ & $  -0.02264 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.88734 $ & $   0.00490 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.48170 $ & $   0.00747 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.10307 $ & $  -0.00016 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.59017 $ & $   0.00430 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.53632 $ & $   0.03826 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.13043 $ & $   0.01037 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.77870 $ & $   0.00738 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.13013 $ & $   0.00346 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.34687 $ & $   0.00541 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.75199 $ & $   0.01771 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.40137 $ & $   0.00195 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.48277 $ & $   0.00097 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.75248 $ & $  -0.00277 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.05004 $ & $  -0.03123 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.86119 $ & $  -0.00988 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.88744 $ & $   0.00747 $ & $   0.01610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.96907 $ & $   0.01679 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.40174 $ & $   0.00893 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.45613 $ & $   0.00113 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.45594 $ & $  -0.00022 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.78008 $ & $  -0.00510 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.80689 $ & $   0.00134 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.51057 $ & $  -0.01600 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.37533 $ & $   0.00284 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.34853 $ & $   0.00040 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.48366 $ & $   0.00141 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.13168 $ & $   0.01155 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.29439 $ & $   0.02202 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.23957 $ & $   0.00389 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.45652 $ & $  -0.01505 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.91615 $ & $  -0.03087 $ & $   0.01223 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.61840 $ & $  -0.02735 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.86176 $ & $   0.01775 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.56537 $ & $  -0.02388 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.83479 $ & $  -0.01292 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.99747 $ & $   0.00479 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.26834 $ & $   0.02010 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.26794 $ & $  -0.01154 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.29524 $ & $  -0.00569 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.72724 $ & $   0.00706 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.91691 $ & $  -0.00868 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.59245 $ & $  -0.00340 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.72723 $ & $  -0.00731 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.94412 $ & $  -0.00604 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.94405 $ & $   0.00331 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.72806 $ & $   0.03546 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.18710 $ & $   0.01126 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.88989 $ & $   0.02018 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.67406 $ & $   0.02008 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.89050 $ & $  -0.02999 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.78194 $ & $   0.00525 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.24246 $ & $  -0.02974 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.13343 $ & $   0.00316 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.64739 $ & $  -0.02004 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.56643 $ & $   0.00069 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.75524 $ & $   0.01933 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.53984 $ & $   0.00589 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.89113 $ & $   0.00145 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.48606 $ & $  -0.00660 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.35042 $ & $   0.01058 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.62065 $ & $  -0.02509 $ & $   0.01212 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.75589 $ & $  -0.00774 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.21592 $ & $  -0.01970 $ & $   0.01185 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.54014 $ & $  -0.01973 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.40507 $ & $   0.00548 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.24310 $ & $  -0.02231 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.86467 $ & $  -0.01885 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.59462 $ & $  -0.03535 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.97265 $ & $   0.00231 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.45954 $ & $  -0.00455 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.48619 $ & $  -0.00353 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.24308 $ & $  -0.00234 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.81013 $ & $   0.00840 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.81059 $ & $  -0.01060 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.45942 $ & $   0.00468 $ & $   0.01314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.13494 $ & $   0.00639 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.51387 $ & $   0.00480 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.08091 $ & $   0.00745 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.10759 $ & $   0.00174 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.27058 $ & $  -0.00440 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.43254 $ & $   0.01076 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.48695 $ & $  -0.01931 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.13503 $ & $   0.01563 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.56800 $ & $   0.00792 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.37884 $ & $   0.00820 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.24282 $ & $  -0.01858 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.78409 $ & $  -0.00463 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.35224 $ & $  -0.01079 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.51407 $ & $   0.01781 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.10838 $ & $   0.00654 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.86505 $ & $   0.02457 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.62185 $ & $   0.00351 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.91973 $ & $   0.01261 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.46026 $ & $  -0.00323 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.27170 $ & $  -0.01284 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.27168 $ & $  -0.00332 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.67731 $ & $  -0.00758 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.05586 $ & $  -0.01302 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.94788 $ & $  -0.00816 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.89376 $ & $  -0.03538 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.19068 $ & $  -0.01048 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.57001 $ & $  -0.01793 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.13670 $ & $   0.01308 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.75847 $ & $   0.03638 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.56968 $ & $  -0.00788 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.00209 $ & $  -0.02013 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.83959 $ & $  -0.02574 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.21866 $ & $   0.00788 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.65085 $ & $  -0.01375 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.40779 $ & $   0.01098 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.48945 $ & $   0.03945 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.73180 $ & $  -0.03705 $ & $   0.01039 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.35377 $ & $   0.00631 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.29988 $ & $   0.00769 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.59720 $ & $  -0.00827 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.73216 $ & $   0.03414 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.75931 $ & $  -0.01026 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.24642 $ & $  -0.02289 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.54356 $ & $   0.01170 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.30051 $ & $   0.00558 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.62445 $ & $   0.00369 $ & $   0.01267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.89448 $ & $  -0.01029 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.46276 $ & $  -0.01199 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.81337 $ & $   0.00339 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.86812 $ & $  -0.01068 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.59796 $ & $  -0.01724 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.24665 $ & $  -0.00234 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.73294 $ & $   0.01750 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.13827 $ & $   0.02137 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.08417 $ & $  -0.00616 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.11089 $ & $  -0.00584 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.46291 $ & $   0.03282 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.54432 $ & $   0.01845 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.94921 $ & $  -0.02338 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.57122 $ & $   0.01007 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.27408 $ & $  -0.01177 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.51746 $ & $   0.03176 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.24691 $ & $   0.01840 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.78733 $ & $   0.00234 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.43628 $ & $  -0.00481 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.22045 $ & $  -0.01513 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.35559 $ & $  -0.02080 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.24634 $ & $  -0.02595 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.86835 $ & $   0.01235 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.11170 $ & $   0.02178 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.92310 $ & $   0.00343 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.51743 $ & $   0.00026 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.78724 $ & $   0.00126 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.46370 $ & $   0.00916 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.97726 $ & $   0.00494 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.41021 $ & $   0.01770 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.49151 $ & $   0.01514 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.89682 $ & $  -0.00899 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.92380 $ & $   0.02248 $ & $   0.01183 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.19396 $ & $   0.00522 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.14004 $ & $   0.00819 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.05929 $ & $  -0.02671 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.57292 $ & $  -0.00569 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.00535 $ & $  -0.01106 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.27619 $ & $  -0.01407 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.95149 $ & $   0.00405 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.62656 $ & $  -0.00435 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.38407 $ & $   0.01174 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.57355 $ & $  -0.01095 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.73502 $ & $  -0.02337 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.84316 $ & $  -0.01953 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.73539 $ & $   0.01650 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.49232 $ & $  -0.00814 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.46527 $ & $   0.02996 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.30344 $ & $   0.02368 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.24979 $ & $  -0.00616 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.60076 $ & $   0.00267 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.89775 $ & $  -0.01673 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.41171 $ & $   0.00698 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.22280 $ & $  -0.00496 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.62792 $ & $   0.00286 $ & $   0.01253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.60136 $ & $  -0.00637 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.08743 $ & $   0.01064 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.14157 $ & $   0.02476 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.54728 $ & $  -0.01574 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.11420 $ & $  -0.01517 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.54762 $ & $   0.00026 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.95250 $ & $  -0.00075 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.89860 $ & $  -0.00954 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.73649 $ & $   0.01564 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.30437 $ & $  -0.01034 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.57459 $ & $   0.02465 $ & $   0.01201 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.27745 $ & $   0.00334 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.76335 $ & $   0.02102 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.49403 $ & $  -0.00669 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.25049 $ & $   0.01283 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.43962 $ & $  -0.01107 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.25042 $ & $   0.01532 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.11497 $ & $  -0.00393 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.79048 $ & $   0.00543 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.68295 $ & $   0.01801 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.84557 $ & $   0.00663 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.22403 $ & $  -0.00036 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.52096 $ & $   0.01499 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.65624 $ & $  -0.01116 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.98056 $ & $   0.01338 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.46726 $ & $   0.00142 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.92692 $ & $  -0.01759 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.46753 $ & $  -0.00765 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.27813 $ & $   0.01466 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.81814 $ & $   0.01528 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.76459 $ & $   0.01007 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.90027 $ & $  -0.00244 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.52209 $ & $   0.02362 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.49504 $ & $   0.02039 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.35958 $ & $   0.01674 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56290.25075 $ & $  -0.01068 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.41394 $ & $   0.04264 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.92727 $ & $   0.03408 $ & $   0.01127 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.87349 $ & $  -0.00957 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.79218 $ & $   0.01690 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.14339 $ & $   0.00365 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.06272 $ & $  -0.02095 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.46827 $ & $   0.02084 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.00866 $ & $  -0.01026 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.38742 $ & $   0.01710 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.87330 $ & $   0.00503 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.57690 $ & $   0.00638 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.95494 $ & $  -0.00697 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.84649 $ & $   0.00631 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.63024 $ & $  -0.00742 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.73850 $ & $   0.00408 $ & $   0.01077 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.36101 $ & $  -0.01451 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.73885 $ & $   0.01150 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.60400 $ & $  -0.00114 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.30681 $ & $   0.00936 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.28024 $ & $  -0.00094 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.49595 $ & $  -0.01227 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.46913 $ & $  -0.00223 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.41528 $ & $   0.02168 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.90136 $ & $   0.00379 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.95577 $ & $  -0.00428 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.19873 $ & $  -0.00470 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.55098 $ & $   0.01087 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.76662 $ & $   0.01689 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.57799 $ & $  -0.00746 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.22685 $ & $  -0.02214 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.74017 $ & $   0.00717 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.25421 $ & $  -0.00138 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.90244 $ & $  -0.03527 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.79379 $ & $  -0.01007 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.30817 $ & $  -0.01436 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.49764 $ & $   0.01178 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.68655 $ & $   0.00534 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.98382 $ & $   0.01622 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.84921 $ & $  -0.01879 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.82138 $ & $   0.02424 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.60595 $ & $  -0.00825 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.47066 $ & $   0.00566 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.11881 $ & $  -0.00555 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.65982 $ & $   0.01455 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.93043 $ & $  -0.01370 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.84933 $ & $   0.00297 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.47119 $ & $  -0.01500 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.90355 $ & $   0.00783 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.49827 $ & $   0.01677 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.63300 $ & $   0.00768 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.76814 $ & $  -0.00386 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.52544 $ & $   0.00915 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.28215 $ & $  -0.01347 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.11960 $ & $  -0.00831 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.14677 $ & $   0.00005 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.79566 $ & $   0.00824 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.57982 $ & $   0.00211 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.41767 $ & $  -0.01121 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.36343 $ & $   0.00249 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.87657 $ & $   0.02229 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.22895 $ & $   0.00015 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.95839 $ & $   0.02113 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.44487 $ & $  -0.01527 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.55314 $ & $  -0.03392 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.47199 $ & $   0.02918 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.25572 $ & $   0.02460 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.39102 $ & $   0.01330 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.87753 $ & $  -0.00955 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.28308 $ & $   0.01182 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.63369 $ & $   0.01632 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.25608 $ & $   0.00251 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.52637 $ & $  -0.00298 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.28382 $ & $  -0.01331 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.36480 $ & $  -0.00990 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.20200 $ & $  -0.00857 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.76988 $ & $   0.01723 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.49995 $ & $  -0.02123 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.47290 $ & $  -0.00766 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.06764 $ & $  -0.04186 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.85096 $ & $  -0.01925 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.60846 $ & $   0.00809 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.01385 $ & $   0.00149 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.50098 $ & $  -0.00032 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.58197 $ & $  -0.01227 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.90596 $ & $  -0.01298 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.74361 $ & $   0.02433 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.58185 $ & $  -0.00630 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.85248 $ & $  -0.00955 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.60918 $ & $   0.02331 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.74368 $ & $   0.00053 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.93332 $ & $   0.00721 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.69001 $ & $   0.01394 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.55547 $ & $  -0.01417 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.12211 $ & $   0.01186 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.82493 $ & $   0.00955 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.47418 $ & $   0.03186 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.96052 $ & $  -0.02076 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.63623 $ & $  -0.01173 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.52866 $ & $  -0.00291 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.31223 $ & $   0.01902 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.90634 $ & $  -0.00273 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.66341 $ & $   0.00292 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.25862 $ & $  -0.02442 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.77156 $ & $  -0.00206 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.85297 $ & $  -0.01770 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.12292 $ & $  -0.00585 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.47498 $ & $   0.00432 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.79865 $ & $   0.01385 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.74515 $ & $   0.01255 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.28575 $ & $  -0.00566 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.87986 $ & $   0.00267 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.79912 $ & $  -0.01837 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.31314 $ & $  -0.00575 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.58345 $ & $   0.01975 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.47535 $ & $   0.01473 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.42124 $ & $   0.03186 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.55656 $ & $  -0.00947 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.25920 $ & $   0.01300 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.88098 $ & $  -0.02529 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.96212 $ & $  -0.00069 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.93528 $ & $  -0.00558 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.98904 $ & $   0.00910 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.36761 $ & $  -0.00995 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.23275 $ & $   0.01341 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.28688 $ & $  -0.00623 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.44886 $ & $  -0.00627 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.50320 $ & $   0.00894 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.90854 $ & $  -0.00041 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.36829 $ & $  -0.01752 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.20538 $ & $   0.01715 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.15164 $ & $   0.00049 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.85424 $ & $  -0.01413 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.53050 $ & $   0.00641 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.23380 $ & $   0.00284 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.61185 $ & $  -0.01871 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.01718 $ & $  -0.02637 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.58525 $ & $  -0.01218 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.07138 $ & $   0.00547 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.63848 $ & $  -0.00786 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.42330 $ & $   0.01561 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.58528 $ & $   0.01294 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.93679 $ & $   0.01702 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.74741 $ & $   0.01067 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.39645 $ & $   0.00297 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.55886 $ & $  -0.02050 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.74728 $ & $  -0.02168 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.63946 $ & $  -0.03489 $ & $   0.01113 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.61288 $ & $  -0.03480 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.28886 $ & $   0.00403 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.12570 $ & $  -0.00648 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.47784 $ & $   0.01385 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.96415 $ & $  -0.01734 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.50544 $ & $   0.00051 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.77483 $ & $   0.01022 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.26214 $ & $  -0.01160 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.85660 $ & $   0.00590 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.80188 $ & $   0.00668 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.47807 $ & $   0.01731 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.12656 $ & $  -0.01275 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.31629 $ & $   0.00087 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.58683 $ & $   0.01806 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.85724 $ & $   0.02478 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.31668 $ & $  -0.00377 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.74889 $ & $  -0.01261 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.50558 $ & $   0.01028 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.26265 $ & $   0.02082 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.56011 $ & $   0.01404 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.91134 $ & $  -0.03433 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.53332 $ & $  -0.00742 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.99236 $ & $   0.01807 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.82988 $ & $   0.00555 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.50648 $ & $   0.00421 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.42515 $ & $   0.00195 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.93894 $ & $  -0.01152 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.77664 $ & $   0.03879 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.45260 $ & $  -0.02005 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.47991 $ & $  -0.00586 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.85753 $ & $  -0.01972 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.80395 $ & $  -0.01053 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.91243 $ & $  -0.00261 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.66890 $ & $  -0.00985 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.69607 $ & $  -0.02756 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.15530 $ & $   0.01586 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.26401 $ & $  -0.02012 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.58856 $ & $   0.00363 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.61527 $ & $  -0.00768 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.29103 $ & $  -0.02147 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.23734 $ & $   0.01217 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.48029 $ & $   0.02559 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.64185 $ & $  -0.00885 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.88520 $ & $  -0.00775 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.53433 $ & $   0.00978 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.02083 $ & $   0.00023 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.96700 $ & $   0.00109 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.07504 $ & $  -0.00841 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.94026 $ & $  -0.00220 $ & $   0.01072 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.21004 $ & $   0.00725 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.42698 $ & $  -0.00279 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.75090 $ & $   0.00348 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.37268 $ & $  -0.00414 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.40013 $ & $   0.01669 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.56250 $ & $   0.01710 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.10269 $ & $   0.01222 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.96741 $ & $  -0.00750 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.88668 $ & $   0.01098 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.23810 $ & $  -0.00216 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.77812 $ & $   0.00550 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.50876 $ & $  -0.00427 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.80520 $ & $  -0.00537 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.48182 $ & $   0.00550 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.58985 $ & $   0.03587 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.48164 $ & $   0.00158 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.29307 $ & $  -0.01132 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.32002 $ & $  -0.01450 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.75232 $ & $  -0.01480 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.32000 $ & $   0.00756 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.56353 $ & $  -0.00420 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.13037 $ & $   0.00829 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.53671 $ & $   0.00596 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.50927 $ & $   0.00549 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.83319 $ & $   0.01362 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.50971 $ & $   0.01701 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.64450 $ & $   0.01700 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.86120 $ & $   0.01703 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.94222 $ & $   0.00299 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.99594 $ & $   0.02611 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.91502 $ & $  -0.01412 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.61808 $ & $   0.00842 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.26693 $ & $  -0.02393 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.48314 $ & $  -0.01042 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.42882 $ & $   0.00973 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.13122 $ & $  -0.03432 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.86148 $ & $   0.01607 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.34779 $ & $  -0.01867 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.45625 $ & $  -0.01034 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.78019 $ & $   0.00853 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.51042 $ & $   0.00636 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.15865 $ & $   0.00175 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.67247 $ & $   0.02219 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.88847 $ & $   0.00922 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.80775 $ & $  -0.02027 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.59189 $ & $   0.00408 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.91622 $ & $   0.00561 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.64526 $ & $  -0.00488 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.97022 $ & $  -0.00115 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.69984 $ & $  -0.02117 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.48382 $ & $   0.01748 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.21386 $ & $  -0.00089 $ & $   0.01045 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.29476 $ & $   0.01975 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.26795 $ & $   0.00928 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.37625 $ & $   0.01920 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.78134 $ & $   0.00681 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.21369 $ & $  -0.00106 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.43060 $ & $   0.01600 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.86236 $ & $  -0.00997 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.51205 $ & $  -0.00007 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.40362 $ & $  -0.00123 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.61972 $ & $   0.01863 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.89012 $ & $  -0.02859 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.10654 $ & $   0.00185 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.02541 $ & $  -0.00678 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.59309 $ & $   0.00421 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.48503 $ & $   0.00539 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.24224 $ & $  -0.02053 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.48537 $ & $   0.00422 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.29659 $ & $  -0.00275 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.24254 $ & $  -0.00406 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.75538 $ & $   0.00597 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.75564 $ & $   0.01863 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.83644 $ & $   0.01070 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.13370 $ & $  -0.00776 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.56695 $ & $  -0.02077 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.94521 $ & $   0.01319 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.54023 $ & $   0.00892 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.51289 $ & $   0.01209 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.86468 $ & $   0.00826 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.54002 $ & $   0.01521 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.56751 $ & $   0.00734 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.62143 $ & $   0.00304 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.10750 $ & $   0.00220 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.45908 $ & $   0.00153 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.48636 $ & $  -0.00986 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.27009 $ & $  -0.01135 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.91854 $ & $  -0.01507 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.64829 $ & $  -0.01167 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.13456 $ & $  -0.00827 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.08086 $ & $  -0.01303 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.97270 $ & $   0.00255 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.29745 $ & $  -0.01065 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.45963 $ & $  -0.00716 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.81034 $ & $  -0.04045 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.27081 $ & $  -0.01928 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.35138 $ & $  -0.01100 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.78373 $ & $   0.02153 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.51382 $ & $  -0.01703 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.86524 $ & $  -0.02269 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.89175 $ & $   0.01117 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.32498 $ & $  -0.00899 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.67594 $ & $  -0.01484 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.97345 $ & $  -0.00509 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.59530 $ & $  -0.00518 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.81122 $ & $  -0.02278 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.51440 $ & $  -0.00329 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.75736 $ & $   0.01399 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.70331 $ & $   0.00642 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.00061 $ & $   0.03333 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.32530 $ & $   0.00461 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.48748 $ & $   0.03552 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.29850 $ & $   0.00767 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.21784 $ & $  -0.02277 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.37959 $ & $   0.01807 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.21703 $ & $  -0.00075 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.94760 $ & $   0.00311 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.62295 $ & $  -0.02121 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.86591 $ & $   0.01417 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.27185 $ & $   0.02779 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.02868 $ & $  -0.02550 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.89384 $ & $  -0.03375 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.62345 $ & $   0.01786 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.43425 $ & $   0.02125 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.59652 $ & $  -0.00460 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.65009 $ & $  -0.01546 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.16390 $ & $  -0.00079 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.11033 $ & $   0.01001 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.75860 $ & $   0.02575 $ & $   0.01039 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.48903 $ & $   0.02406 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.13704 $ & $  -0.00274 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.75911 $ & $  -0.01728 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.51677 $ & $  -0.02904 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.78620 $ & $   0.03392 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.57079 $ & $   0.01629 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.24654 $ & $  -0.02899 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.56985 $ & $   0.00900 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.57068 $ & $   0.01292 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.62482 $ & $   0.01598 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.11088 $ & $   0.01120 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.94897 $ & $  -0.01287 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.08412 $ & $  -0.02122 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.13783 $ & $  -0.00864 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.46285 $ & $  -0.00240 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.27364 $ & $  -0.02458 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.54365 $ & $  -0.00176 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.97600 $ & $   0.00479 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.92231 $ & $   0.00630 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.46270 $ & $  -0.00854 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.40883 $ & $  -0.00618 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.65176 $ & $   0.01771 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.81359 $ & $  -0.02678 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.30096 $ & $  -0.00958 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.27432 $ & $  -0.00464 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.30143 $ & $  -0.00926 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.86871 $ & $  -0.00615 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.51734 $ & $  -0.00014 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.76061 $ & $  -0.01275 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.73321 $ & $   0.01756 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.49031 $ & $   0.02072 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.00388 $ & $   0.00842 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.59880 $ & $  -0.00176 $ & $   0.01170 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.84137 $ & $  -0.01185 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.94991 $ & $   0.01035 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.35543 $ & $   0.00852 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.49095 $ & $  -0.03006 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.51802 $ & $  -0.00182 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.54509 $ & $   0.00449 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.32884 $ & $  -0.00136 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.92325 $ & $  -0.01299 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.32898 $ & $   0.02229 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.24814 $ & $  -0.00782 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.86916 $ & $  -0.00567 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.22139 $ & $   0.00206 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.89634 $ & $  -0.00045 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.27519 $ & $   0.02003 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.03200 $ & $  -0.01497 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.97809 $ & $  -0.00292 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.65322 $ & $  -0.01118 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.87037 $ & $   0.00638 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.62676 $ & $   0.00267 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.16716 $ & $   0.01172 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.51875 $ & $  -0.01340 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.78898 $ & $   0.01668 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.95156 $ & $  -0.00815 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.76182 $ & $  -0.01298 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.43799 $ & $   0.01562 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.81625 $ & $  -0.00022 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.22155 $ & $  -0.01506 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.68146 $ & $  -0.02058 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.49256 $ & $  -0.00220 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.76260 $ & $   0.01483 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.78953 $ & $   0.01119 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.24987 $ & $  -0.01841 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.57419 $ & $   0.02036 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.52030 $ & $  -0.04623 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.11420 $ & $   0.00459 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.10946 $ & $  -0.00051 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.08739 $ & $  -0.01658 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.57410 $ & $  -0.01143 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.70902 $ & $   0.00479 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.97926 $ & $   0.00187 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.95244 $ & $  -0.01178 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.38481 $ & $   0.00251 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.54703 $ & $   0.00822 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.81683 $ & $  -0.03539 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.89867 $ & $   0.00608 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.92576 $ & $  -0.00400 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.57358 $ & $  -0.00221 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.27719 $ & $  -0.00597 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.46622 $ & $  -0.00394 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.41233 $ & $   0.04144 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.30432 $ & $   0.00325 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.11491 $ & $   0.00896 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.30414 $ & $  -0.00572 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.60169 $ & $   0.02050 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.73645 $ & $   0.01701 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.57475 $ & $   0.03303 $ & $   0.02151 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.84461 $ & $   0.00826 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.00720 $ & $   0.01772 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.76414 $ & $   0.00180 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.46695 $ & $  -0.03428 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.95325 $ & $   0.00824 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.54838 $ & $   0.02258 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.52137 $ & $   0.00656 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.49434 $ & $  -0.00962 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.84485 $ & $   0.00599 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.65627 $ & $   0.02049 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.14237 $ & $  -0.00521 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.30559 $ & $  -0.00422 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.62971 $ & $   0.01364 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.49439 $ & $   0.00534 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.46784 $ & $  -0.02459 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.92709 $ & $  -0.00824 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.89964 $ & $   0.01311 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.27893 $ & $  -0.00619 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.33289 $ & $  -0.00708 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.98132 $ & $   0.01572 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.33270 $ & $   0.01241 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.52199 $ & $   0.00536 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.25195 $ & $   0.00418 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.14339 $ & $  -0.00373 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.87384 $ & $  -0.00149 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.17051 $ & $   0.01929 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.87380 $ & $  -0.01587 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.95503 $ & $  -0.01051 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.00854 $ & $  -0.00378 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.60367 $ & $   0.01348 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.46880 $ & $   0.01801 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.79253 $ & $  -0.01159 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.63043 $ & $   0.00172 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.81972 $ & $   0.03253 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.22483 $ & $  -0.01293 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.87358 $ & $   0.00255 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.52275 $ & $  -0.00722 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.79277 $ & $  -0.01455 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.49596 $ & $   0.00852 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.06307 $ & $   0.01028 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.68505 $ & $   0.00691 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.44195 $ & $   0.02827 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.52365 $ & $  -0.01362 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.57748 $ & $  -0.00770 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.36104 $ & $   0.00688 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.71245 $ & $   0.00205 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.03694 $ & $  -0.00740 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.57698 $ & $   0.01883 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.41567 $ & $   0.03650 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.92921 $ & $   0.00526 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.22667 $ & $   0.01548 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.76654 $ & $  -0.00007 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.63197 $ & $  -0.02300 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.90242 $ & $   0.01888 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.28077 $ & $   0.03781 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.73978 $ & $   0.01030 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.11864 $ & $  -0.01082 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.38899 $ & $  -0.01110 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.57868 $ & $  -0.00588 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.95655 $ & $  -0.00504 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.60542 $ & $  -0.01040 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.55176 $ & $   0.01878 $ & $   0.01143 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.09197 $ & $  -0.01655 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.84822 $ & $   0.01843 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.11883 $ & $   0.01650 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.30827 $ & $  -0.00658 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.84807 $ & $   0.01174 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.65950 $ & $   0.01029 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.25466 $ & $  -0.00250 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.63293 $ & $   0.00607 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.47071 $ & $  -0.00710 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.49804 $ & $  -0.00003 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.14587 $ & $   0.00491 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.47107 $ & $  -0.01126 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.30912 $ & $   0.00116 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.76794 $ & $   0.01818 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.11460 $ & $   0.00191 $ & $   0.01331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.82169 $ & $   0.01740 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.90292 $ & $  -0.00482 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.98437 $ & $  -0.00410 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.93061 $ & $  -0.00542 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.52538 $ & $  -0.01055 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.14666 $ & $  -0.00577 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.95796 $ & $  -0.00720 $ & $   0.01265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.49838 $ & $   0.00843 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.60690 $ & $   0.02335 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.52595 $ & $  -0.00627 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.98519 $ & $   0.00996 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.87726 $ & $  -0.00735 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.47218 $ & $  -0.00131 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.79594 $ & $   0.00298 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.28291 $ & $  -0.01295 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.22818 $ & $   0.00446 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.87765 $ & $   0.00990 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.87685 $ & $  -0.00128 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.01216 $ & $   0.01770 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.82319 $ & $   0.02173 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.25595 $ & $  -0.00761 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.28334 $ & $   0.00183 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.01255 $ & $   0.01766 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.47225 $ & $  -0.01193 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.06641 $ & $   0.01609 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.68851 $ & $   0.01047 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.49961 $ & $  -0.00237 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.58090 $ & $  -0.00394 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.31074 $ & $   0.00342 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.52662 $ & $  -0.01363 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.71587 $ & $   0.00076 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.04021 $ & $  -0.00632 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.63522 $ & $  -0.01355 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.33799 $ & $   0.01596 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.17549 $ & $   0.02545 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.77008 $ & $  -0.04092 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.33838 $ & $  -0.01507 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.85170 $ & $  -0.03255 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.90600 $ & $   0.01762 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.23052 $ & $   0.02341 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.96015 $ & $  -0.00071 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.58152 $ & $  -0.00385 $ & $   0.02158 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.28428 $ & $   0.00186 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.58196 $ & $   0.00402 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.63554 $ & $  -0.01999 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.79756 $ & $   0.02761 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.85130 $ & $  -0.00198 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.66273 $ & $   0.01422 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.52826 $ & $   0.01330 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.60885 $ & $   0.01348 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.12218 $ & $   0.00481 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.09554 $ & $  -0.02558 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.39284 $ & $   0.01787 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.47412 $ & $  -0.03683 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.31198 $ & $   0.00042 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.82499 $ & $   0.01604 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.93386 $ & $   0.01342 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.63671 $ & $   0.01586 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.47461 $ & $   0.00131 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.14951 $ & $   0.01586 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.77151 $ & $   0.00054 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.42055 $ & $   0.01308 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.25862 $ & $   0.00184 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.12312 $ & $   0.00514 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.58196 $ & $   0.01045 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.98795 $ & $   0.00430 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.74454 $ & $   0.01344 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.44770 $ & $   0.01263 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.52919 $ & $   0.00231 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.15024 $ & $  -0.01206 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.61029 $ & $  -0.01591 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.88049 $ & $   0.00267 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.23192 $ & $  -0.02119 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.47552 $ & $   0.00282 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.85307 $ & $   0.01707 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.52938 $ & $  -0.00237 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.96173 $ & $  -0.01858 $ & $   0.01495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.88015 $ & $  -0.00121 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.55667 $ & $  -0.01954 $ & $   0.01002 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.01546 $ & $   0.01788 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.96163 $ & $   0.00177 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.50268 $ & $  -0.02087 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.01585 $ & $   0.01549 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.28656 $ & $  -0.01475 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.28687 $ & $  -0.00593 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.31416 $ & $   0.00079 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.07006 $ & $  -0.00360 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.47601 $ & $  -0.00453 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.31425 $ & $   0.00471 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.50333 $ & $   0.00374 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.93579 $ & $  -0.01206 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.04388 $ & $  -0.00232 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.63862 $ & $   0.00179 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.77332 $ & $   0.01003 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.88227 $ & $   0.01622 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.50347 $ & $   0.01041 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.23288 $ & $   0.00707 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.99020 $ & $   0.00619 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.17915 $ & $   0.00834 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.63879 $ & $  -0.02049 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.80080 $ & $   0.03826 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.85534 $ & $  -0.00359 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.34186 $ & $   0.01750 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.96366 $ & $   0.00007 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.34210 $ & $  -0.00364 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.28779 $ & $   0.01489 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.53159 $ & $   0.00524 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.80119 $ & $   0.00793 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.69328 $ & $   0.02087 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.09882 $ & $  -0.01145 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.23435 $ & $  -0.03223 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.12587 $ & $   0.02186 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.82823 $ & $   0.00778 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.58597 $ & $  -0.00671 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56280.23362 $ & $  -0.00657 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.12146 $ & $   0.03981 $ & $   0.01211 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.99126 $ & $  -0.01055 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.58536 $ & $   0.01160 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.77501 $ & $   0.01135 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.58608 $ & $   0.02254 $ & $   0.01928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.26218 $ & $   0.00387 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.93774 $ & $   0.00148 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.42422 $ & $   0.00614 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.26209 $ & $   0.00007 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.53255 $ & $   0.01646 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.61346 $ & $  -0.00091 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.74815 $ & $   0.01237 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.85608 $ & $  -0.00919 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.85630 $ & $   0.02376 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.55995 $ & $  -0.00032 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.72170 $ & $   0.00523 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.96519 $ & $   0.02632 $ & $   0.01150 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.91134 $ & $  -0.01755 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.50608 $ & $   0.00419 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.23568 $ & $  -0.01251 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.96520 $ & $   0.00594 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.45196 $ & $   0.00395 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.39784 $ & $   0.01958 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.64144 $ & $  -0.02225 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.01949 $ & $   0.02696 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.47934 $ & $  -0.03285 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.66825 $ & $  -0.01015 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.29038 $ & $  -0.00324 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.31774 $ & $   0.00734 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.48002 $ & $  -0.02358 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.47964 $ & $   0.00710 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.93906 $ & $  -0.00294 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.47966 $ & $  -0.01789 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.31785 $ & $   0.00611 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.53445 $ & $   0.00531 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.88545 $ & $   0.01563 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.15526 $ & $  -0.00119 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.53419 $ & $  -0.00185 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.64204 $ & $   0.01410 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.88502 $ & $   0.00005 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.18254 $ & $   0.01320 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.80414 $ & $   0.00594 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.99380 $ & $   0.01200 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.34522 $ & $   0.01690 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.23658 $ & $  -0.01363 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.34544 $ & $   0.01343 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.85878 $ & $  -0.00611 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.88607 $ & $   0.02247 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.50725 $ & $  -0.01557 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.29166 $ & $  -0.01240 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.96717 $ & $  -0.00980 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.80461 $ & $   0.00526 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.02071 $ & $   0.00740 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.61597 $ & $  -0.00721 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.07488 $ & $   0.00651 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.64302 $ & $  -0.03153 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.12960 $ & $   0.00364 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.50814 $ & $  -0.00088 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.77806 $ & $  -0.02083 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.04881 $ & $  -0.01719 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.58881 $ & $   0.00098 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.58967 $ & $   0.00233 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.94116 $ & $   0.00902 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56280.23742 $ & $  -0.01017 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.58963 $ & $   0.03044 $ & $   0.01697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.61671 $ & $  -0.00718 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.75146 $ & $   0.00058 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.85931 $ & $   0.00862 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.31960 $ & $  -0.00629 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.59020 $ & $   0.01014 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.85961 $ & $   0.00955 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.42792 $ & $   0.03396 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.37371 $ & $  -0.00542 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.26590 $ & $  -0.00493 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.91478 $ & $  -0.01021 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.96851 $ & $   0.00235 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.13070 $ & $   0.00187 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.23914 $ & $  -0.00277 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.72543 $ & $  -0.00200 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.45568 $ & $   0.01007 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.50963 $ & $  -0.00232 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.83319 $ & $  -0.03413 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.64482 $ & $   0.00649 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.29325 $ & $   0.02455 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.10406 $ & $   0.01764 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.48275 $ & $   0.01811 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.40140 $ & $   0.00849 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.77973 $ & $   0.01457 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.53710 $ & $  -0.01770 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.45574 $ & $   0.02089 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.67182 $ & $   0.00020 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.99623 $ & $  -0.00896 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.94233 $ & $  -0.02330 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.26713 $ & $   0.01598 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.32127 $ & $  -0.01188 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.48364 $ & $   0.00067 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.15859 $ & $  -0.00711 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.99703 $ & $   0.01144 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.48351 $ & $   0.00628 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.53771 $ & $  -0.00739 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.97010 $ & $   0.01417 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.24073 $ & $  -0.01117 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.23993 $ & $  -0.01304 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.88920 $ & $  -0.01499 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.88861 $ & $  -0.01587 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.80785 $ & $  -0.00025 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.02403 $ & $   0.02564 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.02424 $ & $   0.00826 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.88971 $ & $  -0.00866 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.61934 $ & $   0.01633 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.07815 $ & $   0.01173 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.51091 $ & $   0.00446 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.29557 $ & $  -0.00747 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.64657 $ & $  -0.01379 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.78129 $ & $   0.01709 $ & $   0.01173 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.51154 $ & $   0.00253 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.05207 $ & $  -0.00533 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.48473 $ & $   0.00547 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.13337 $ & $  -0.00554 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.70082 $ & $  -0.01158 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56280.24068 $ & $  -0.00609 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.59300 $ & $  -0.02975 $ & $   0.01728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.86262 $ & $   0.02005 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.62012 $ & $   0.00511 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.59348 $ & $   0.01689 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.80896 $ & $   0.03612 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.32326 $ & $   0.00126 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.29623 $ & $  -0.01184 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.86369 $ & $  -0.00155 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.59368 $ & $  -0.01365 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.64756 $ & $  -0.00264 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.18798 $ & $   0.00766 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.13407 $ & $   0.01230 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.45902 $ & $  -0.02592 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.83643 $ & $  -0.03012 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.91823 $ & $   0.00559 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.72886 $ & $  -0.01081 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.26972 $ & $   0.00922 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.48612 $ & $   0.01584 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.35103 $ & $  -0.01573 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.10749 $ & $   0.02370 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.35083 $ & $   0.01390 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.97261 $ & $   0.00572 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.64831 $ & $  -0.01899 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.37779 $ & $  -0.01407 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.59357 $ & $   0.00403 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.78322 $ & $   0.00560 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.99952 $ & $  -0.00279 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.86410 $ & $   0.01390 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.75607 $ & $   0.00818 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.54064 $ & $  -0.00039 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.29716 $ & $   0.00488 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.67544 $ & $  -0.00239 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.40533 $ & $   0.01077 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.94620 $ & $   0.00938 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.32443 $ & $   0.00198 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.48703 $ & $  -0.00830 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.16194 $ & $   0.00645 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.97311 $ & $   0.01112 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.48696 $ & $  -0.02636 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.54110 $ & $  -0.00969 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.89188 $ & $  -0.00255 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.24409 $ & $   0.00156 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.43314 $ & $   0.00741 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.27122 $ & $   0.01344 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.02736 $ & $   0.01414 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.02757 $ & $   0.01617 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.51450 $ & $  -0.00657 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.89283 $ & $   0.00131 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.08146 $ & $   0.01489 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.24429 $ & $  -0.00654 $ & $   0.01058 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.62275 $ & $   0.01063 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.32579 $ & $  -0.01060 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.78451 $ & $  -0.01613 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.00124 $ & $   0.01630 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.29893 $ & $  -0.01290 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.97421 $ & $   0.00350 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.65000 $ & $  -0.02594 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.46083 $ & $   0.01554 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.94731 $ & $  -0.00453 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.05546 $ & $  -0.00721 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.13685 $ & $   0.01048 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.86584 $ & $   0.01867 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.51539 $ & $   0.00702 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.81224 $ & $  -0.00989 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.48835 $ & $  -0.02486 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.59684 $ & $  -0.00385 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.24487 $ & $  -0.01207 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.32678 $ & $   0.00391 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.21898 $ & $  -0.02258 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.46224 $ & $  -0.00337 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.83968 $ & $   0.00971 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.81304 $ & $   0.03629 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.19133 $ & $   0.01121 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.86745 $ & $   0.01919 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.13745 $ & $   0.02193 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.30008 $ & $  -0.00719 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.65111 $ & $   0.00972 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.11075 $ & $   0.00590 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.89500 $ & $   0.00278 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.51624 $ & $   0.01274 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.78646 $ & $   0.01739 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.62453 $ & $  -0.01024 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.00278 $ & $  -0.01645 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.97621 $ & $  -0.01594 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.86739 $ & $   0.01964 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.75939 $ & $   0.00015 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.54395 $ & $  -0.00918 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.35455 $ & $   0.02016 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.38142 $ & $  -0.00489 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.35490 $ & $  -0.01232 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.59723 $ & $   0.02628 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.94947 $ & $   0.01533 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.59794 $ & $   0.03893 $ & $   0.01523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.59832 $ & $  -0.01763 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.30089 $ & $   0.02397 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.97643 $ & $  -0.00682 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.70634 $ & $   0.01106 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.92297 $ & $  -0.01988 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.49064 $ & $  -0.01149 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.03089 $ & $   0.00151 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.27468 $ & $   0.01600 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.51791 $ & $   0.01322 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.43673 $ & $   0.01508 $ & $   0.01110 $ & $ \cdots $ & $ r$ &         HS\\
$ 56280.24653 $ & $   0.00870 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.24779 $ & $  -0.00639 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.65317 $ & $  -0.00292 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.00447 $ & $   0.02855 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.49162 $ & $  -0.00723 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.97783 $ & $   0.00754 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.68044 $ & $   0.01303 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.24836 $ & $   0.01046 $ & $   0.01200 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.89642 $ & $  -0.01823 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.22136 $ & $   0.01687 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.81549 $ & $   0.01198 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.46458 $ & $   0.03491 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.73481 $ & $   0.02453 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.27567 $ & $   0.00432 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.95115 $ & $  -0.01900 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.03193 $ & $   0.00740 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.86939 $ & $  -0.01712 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.16722 $ & $  -0.00263 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.24822 $ & $   0.00436 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.32984 $ & $  -0.01501 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.54613 $ & $   0.00971 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.08612 $ & $   0.01008 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.62734 $ & $   0.02308 $ & $   0.01140 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.19471 $ & $   0.00970 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.49239 $ & $  -0.00855 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.65435 $ & $   0.00982 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.49240 $ & $  -0.00723 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.30360 $ & $  -0.00958 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.65464 $ & $  -0.01182 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.41131 $ & $   0.00620 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.78936 $ & $  -0.00980 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.87108 $ & $  -0.01368 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.81679 $ & $  -0.01068 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.33082 $ & $   0.00379 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.97948 $ & $  -0.00361 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.76264 $ & $   0.02658 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.14154 $ & $   0.00843 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.30392 $ & $  -0.01560 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.89864 $ & $   0.03599 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.60140 $ & $   0.03042 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.35790 $ & $   0.00579 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.51996 $ & $  -0.00195 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.06058 $ & $  -0.00800 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.87101 $ & $   0.01305 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.60063 $ & $  -0.00165 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.22345 $ & $  -0.00857 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.62837 $ & $   0.00346 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.95293 $ & $   0.00999 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.35844 $ & $  -0.01950 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.60143 $ & $   0.02014 $ & $   0.01669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.97973 $ & $   0.00329 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.52058 $ & $   0.01329 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.70976 $ & $  -0.01294 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.60200 $ & $   0.00716 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.11539 $ & $   0.01451 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.84465 $ & $  -0.01508 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.46731 $ & $  -0.00736 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.44007 $ & $  -0.00766 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.00733 $ & $   0.02197 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.49425 $ & $   0.01289 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.54843 $ & $  -0.01376 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.14254 $ & $   0.00931 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.52144 $ & $  -0.00701 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.65655 $ & $   0.01884 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.92688 $ & $   0.00425 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.00819 $ & $   0.00548 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.68368 $ & $   0.01724 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.49511 $ & $   0.02254 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.79188 $ & $   0.01199 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.38670 $ & $   0.01932 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.46793 $ & $   0.01696 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.89990 $ & $  -0.01789 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.73825 $ & $   0.01310 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.87274 $ & $  -0.02178 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.25205 $ & $   0.00929 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.27939 $ & $   0.00639 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.95467 $ & $   0.01554 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.08939 $ & $  -0.00181 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.03548 $ & $   0.00806 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.17062 $ & $  -0.01696 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.25160 $ & $   0.00119 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.27929 $ & $   0.02296 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.54953 $ & $   0.00434 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.03588 $ & $   0.01462 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.63099 $ & $  -0.02025 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.49583 $ & $  -0.00736 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.65805 $ & $  -0.01620 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.30669 $ & $   0.01360 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.90143 $ & $  -0.00394 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.82001 $ & $   0.01423 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.57711 $ & $  -0.00889 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.79302 $ & $  -0.02082 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.90190 $ & $   0.01479 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.82037 $ & $   0.00244 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.46933 $ & $   0.01335 $ & $   0.01468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.06390 $ & $  -0.00640 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.25368 $ & $   0.02275 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.60465 $ & $  -0.04636 $ & $   0.01505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.52350 $ & $   0.01578 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.41549 $ & $  -0.00745 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.63180 $ & $  -0.00620 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.22703 $ & $  -0.01420 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.33478 $ & $  -0.00923 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.30814 $ & $   0.00487 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.65892 $ & $   0.02681 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.98349 $ & $   0.00750 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.84789 $ & $   0.04152 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.71321 $ & $   0.01599 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.14579 $ & $   0.02576 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.55164 $ & $  -0.00013 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.52440 $ & $   0.01250 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.76716 $ & $   0.00924 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.11897 $ & $  -0.00064 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.19975 $ & $   0.01784 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.60569 $ & $  -0.00343 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.14592 $ & $   0.00243 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.47091 $ & $  -0.00582 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.52504 $ & $  -0.00529 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.49778 $ & $   0.00783 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.90248 $ & $  -0.01461 $ & $   0.01236 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.01094 $ & $  -0.00344 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.87624 $ & $  -0.01119 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.66022 $ & $   0.01958 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.84948 $ & $   0.01258 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.93046 $ & $  -0.01625 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.60539 $ & $   0.01342 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.38978 $ & $  -0.03262 $ & $   0.01183 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.87586 $ & $   0.03978 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.49850 $ & $  -0.00838 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.68717 $ & $   0.02250 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.95779 $ & $  -0.00531 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.98503 $ & $   0.00122 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.36326 $ & $   0.00367 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.49840 $ & $  -0.00671 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.33649 $ & $  -0.00389 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.36359 $ & $   0.00135 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.74166 $ & $   0.00672 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.52581 $ & $  -0.01354 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.98484 $ & $   0.00775 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.63347 $ & $   0.01773 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.03878 $ & $   0.01493 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.79567 $ & $  -0.01076 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.30968 $ & $   0.00774 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.44488 $ & $  -0.01253 $ & $   0.01048 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.03920 $ & $   0.02108 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.09300 $ & $   0.01734 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.55307 $ & $   0.00824 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.22876 $ & $  -0.00984 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.17426 $ & $  -0.00967 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.63453 $ & $  -0.00243 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.49924 $ & $   0.00857 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.66147 $ & $  -0.00480 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.28325 $ & $   0.00325 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.31019 $ & $   0.02786 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.82331 $ & $   0.01033 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.79630 $ & $  -0.01580 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.01300 $ & $   0.00129 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.28370 $ & $   0.00842 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.58057 $ & $   0.00425 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.90523 $ & $  -0.01387 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.25703 $ & $  -0.01004 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.06755 $ & $  -0.00759 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.66215 $ & $   0.00934 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.25724 $ & $   0.03933 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.41920 $ & $   0.01501 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.90568 $ & $  -0.00309 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.31161 $ & $   0.00821 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.85121 $ & $  -0.02920 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.55488 $ & $   0.00020 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.25687 $ & $   0.00307 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.98712 $ & $  -0.00701 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.52779 $ & $   0.00955 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.12239 $ & $  -0.00613 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.96024 $ & $   0.00658 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.47421 $ & $  -0.01625 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.47380 $ & $   0.01897 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.01420 $ & $  -0.00146 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.52838 $ & $  -0.01276 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.77071 $ & $   0.02300 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.20342 $ & $  -0.00918 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.85274 $ & $   0.03657 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.14961 $ & $  -0.01146 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.87967 $ & $  -0.01165 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.82542 $ & $   0.01263 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.87915 $ & $   0.01332 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.60879 $ & $   0.00866 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.23168 $ & $  -0.00969 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.63657 $ & $   0.00853 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.60966 $ & $  -0.01275 $ & $   0.01430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.33952 $ & $   0.01017 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.36693 $ & $  -0.02416 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.96154 $ & $   0.02074 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.52920 $ & $  -0.02051 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.36689 $ & $   0.01671 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.50202 $ & $  -0.01563 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.79916 $ & $  -0.00903 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.63701 $ & $  -0.02344 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.34020 $ & $   0.01965 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.98845 $ & $   0.01512 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.71827 $ & $  -0.02608 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.61056 $ & $  -0.02680 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.52919 $ & $   0.01670 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.90804 $ & $   0.00490 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.04278 $ & $   0.00870 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.50261 $ & $   0.00650 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.31349 $ & $   0.00309 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.50293 $ & $   0.00171 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.82659 $ & $   0.03698 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.93526 $ & $  -0.01736 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.58382 $ & $   0.00980 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.74563 $ & $  -0.02062 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.31379 $ & $   0.01882 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.01661 $ & $   0.00898 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.69225 $ & $  -0.00075 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.04353 $ & $   0.00983 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.28755 $ & $   0.00009 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.66540 $ & $   0.01826 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.55762 $ & $  -0.00285 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.26086 $ & $  -0.01873 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.09812 $ & $   0.00659 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.53047 $ & $  -0.02376 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.90932 $ & $  -0.01310 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.80089 $ & $  -0.00603 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.26096 $ & $   0.00311 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.96351 $ & $  -0.00544 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.99062 $ & $   0.00178 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.77396 $ & $  -0.00541 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.66639 $ & $   0.00437 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.53173 $ & $  -0.01230 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.26058 $ & $   0.02120 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.50438 $ & $  -0.00149 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.20682 $ & $   0.01554 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.74763 $ & $  -0.00219 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.17981 $ & $  -0.01064 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.23434 $ & $   0.00255 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.91005 $ & $  -0.00623 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.88242 $ & $   0.02450 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.63992 $ & $  -0.00061 $ & $   0.01277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.88315 $ & $  -0.03199 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.82883 $ & $   0.02678 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.07218 $ & $  -0.03314 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.61220 $ & $   0.01414 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.31604 $ & $  -0.01109 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.63999 $ & $   0.01079 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.47789 $ & $   0.02510 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.55940 $ & $  -0.01113 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.53241 $ & $  -0.02446 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.61320 $ & $   0.00613 $ & $   0.01573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.85603 $ & $   0.00583 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.64025 $ & $  -0.02358 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.42419 $ & $   0.00481 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.96500 $ & $   0.02322 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.37051 $ & $  -0.00160 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.23573 $ & $  -0.04147 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.99177 $ & $   0.00658 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.99220 $ & $  -0.00827 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.37043 $ & $   0.01380 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.28948 $ & $  -0.00640 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.50583 $ & $  -0.01773 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.47904 $ & $   0.01700 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.34380 $ & $   0.00520 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.50576 $ & $  -0.00470 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.72185 $ & $  -0.01753 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.85742 $ & $   0.02353 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.01920 $ & $  -0.02390 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.53285 $ & $  -0.01748 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.53306 $ & $   0.01681 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.61429 $ & $  -0.02999 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.50646 $ & $  -0.00933 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.31705 $ & $  -0.01719 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.15452 $ & $  -0.00084 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.12771 $ & $   0.00867 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.91199 $ & $   0.00372 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.34421 $ & $  -0.01463 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.93894 $ & $  -0.01623 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.80310 $ & $  -0.00322 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.74925 $ & $  -0.01983 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.02006 $ & $  -0.00979 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.04683 $ & $  -0.00265 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.47964 $ & $   0.00617 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.56084 $ & $   0.00024 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.69606 $ & $   0.01077 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.80433 $ & $   0.01981 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.10141 $ & $  -0.00795 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.91262 $ & $  -0.01220 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.04776 $ & $   0.02059 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.53390 $ & $  -0.02258 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.80438 $ & $   0.01343 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.83147 $ & $   0.01085 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.96702 $ & $   0.01864 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.26397 $ & $   0.00623 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.29189 $ & $  -0.00321 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.26465 $ & $  -0.00217 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.66993 $ & $  -0.01258 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.18319 $ & $  -0.00586 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.58891 $ & $   0.00979 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.50794 $ & $  -0.02593 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.64329 $ & $  -0.01312 $ & $   0.01236 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.07551 $ & $  -0.00886 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.83225 $ & $   0.02437 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.31901 $ & $   0.01124 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.75140 $ & $   0.00454 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.91379 $ & $  -0.00742 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.64354 $ & $   0.00835 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.85926 $ & $   0.00607 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.67049 $ & $  -0.00991 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.61659 $ & $  -0.00884 $ & $   0.01444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.48150 $ & $   0.00323 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.23839 $ & $   0.00831 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.56300 $ & $   0.00258 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.31993 $ & $   0.00062 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.50904 $ & $   0.00092 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.77872 $ & $   0.00823 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.53645 $ & $  -0.02665 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.23924 $ & $   0.03339 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.48239 $ & $   0.00666 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.42790 $ & $   0.00123 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.02251 $ & $  -0.02233 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.99569 $ & $   0.02120 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.53629 $ & $   0.01273 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.72531 $ & $   0.01034 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.88774 $ & $  -0.01432 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.50975 $ & $  -0.00465 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.15782 $ & $   0.00339 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.88722 $ & $  -0.00102 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.13098 $ & $  -0.01316 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.26649 $ & $  -0.01798 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.61771 $ & $   0.01799 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.29347 $ & $  -0.00814 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.61703 $ & $   0.00716 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.86121 $ & $   0.03058 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.94222 $ & $  -0.04619 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.21211 $ & $  -0.01469 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.53664 $ & $   0.00727 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.75260 $ & $  -0.03661 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.53720 $ & $  -0.00860 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.05015 $ & $   0.00411 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.80666 $ & $  -0.01269 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.56424 $ & $  -0.00573 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.91583 $ & $  -0.00995 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.48308 $ & $   0.02721 $ & $   0.01259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.64507 $ & $   0.00929 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.99648 $ & $   0.00791 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.37541 $ & $  -0.02000 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.02346 $ & $  -0.00689 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.96997 $ & $   0.01005 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.69953 $ & $   0.01228 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.10468 $ & $   0.00929 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.05113 $ & $   0.02296 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.80781 $ & $  -0.02335 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.83477 $ & $   0.01591 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.53734 $ & $  -0.00035 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.80774 $ & $  -0.00691 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.02460 $ & $  -0.00864 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.59214 $ & $   0.01593 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.64649 $ & $   0.00107 $ & $   0.01235 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.67335 $ & $   0.01535 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.37611 $ & $   0.00867 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.34927 $ & $   0.00561 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.18654 $ & $   0.00102 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.32243 $ & $  -0.00232 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.07889 $ & $  -0.01151 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.51149 $ & $   0.01879 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.75482 $ & $  -0.00677 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.99840 $ & $   0.00057 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.91726 $ & $   0.02774 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.86258 $ & $   0.01524 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.32268 $ & $   0.01201 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.56629 $ & $  -0.00492 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.29610 $ & $   0.00820 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.67404 $ & $   0.00687 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.24190 $ & $   0.01185 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.32337 $ & $  -0.02966 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.78195 $ & $  -0.01026 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.91752 $ & $  -0.00706 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.48567 $ & $  -0.00224 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.02577 $ & $  -0.01492 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.53952 $ & $  -0.00734 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.89047 $ & $   0.01470 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.54016 $ & $  -0.01925 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.43160 $ & $   0.00900 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.21595 $ & $  -0.00578 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.21575 $ & $   0.00167 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.99928 $ & $  -0.00581 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.13440 $ & $  -0.00964 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.89127 $ & $  -0.01125 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.16135 $ & $   0.00734 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.83706 $ & $   0.01384 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.64811 $ & $  -0.00631 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.26991 $ & $  -0.00358 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.27017 $ & $  -0.01162 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.26936 $ & $   0.01249 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.21545 $ & $   0.02800 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.97266 $ & $  -0.00543 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.80990 $ & $  -0.01815 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.86484 $ & $  -0.00188 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.62069 $ & $   0.00335 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.64830 $ & $  -0.01146 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.54073 $ & $  -0.01022 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.51367 $ & $  -0.00232 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.99980 $ & $   0.01211 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.29748 $ & $  -0.00509 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.24391 $ & $  -0.02485 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.62184 $ & $   0.01508 $ & $   0.01276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.97343 $ & $  -0.01136 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.51433 $ & $   0.00070 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.37906 $ & $  -0.02242 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.02709 $ & $  -0.01393 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.48701 $ & $   0.00165 $ & $   0.01359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.05451 $ & $   0.01740 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.83805 $ & $   0.02917 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.81130 $ & $  -0.01841 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.02782 $ & $  -0.01365 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.73040 $ & $  -0.03444 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.62261 $ & $  -0.00391 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.59539 $ & $   0.01856 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.35245 $ & $   0.00832 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.05483 $ & $   0.01124 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.56887 $ & $   0.00043 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.75757 $ & $  -0.02827 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.54183 $ & $  -0.00355 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.32602 $ & $   0.00755 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.35330 $ & $  -0.00139 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.92100 $ & $   0.00286 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.00200 $ & $   0.00499 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.67729 $ & $   0.01673 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.10945 $ & $   0.00868 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.38028 $ & $   0.01634 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.78519 $ & $   0.01477 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.29959 $ & $   0.00191 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.70453 $ & $  -0.00657 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.32658 $ & $  -0.00865 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.94817 $ & $  -0.00373 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.81255 $ & $  -0.00693 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.54216 $ & $  -0.01469 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.67789 $ & $   0.00008 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.92111 $ & $  -0.01277 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.54346 $ & $   0.01143 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.65134 $ & $   0.02005 $ & $   0.01433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.89451 $ & $  -0.01761 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.89405 $ & $   0.00933 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.00277 $ & $   0.00363 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.27269 $ & $  -0.00961 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.21879 $ & $   0.01529 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.21949 $ & $   0.01695 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.65167 $ & $   0.03027 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.48995 $ & $   0.02242 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.19189 $ & $  -0.00903 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.62410 $ & $   0.02971 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.92221 $ & $  -0.00685 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.00310 $ & $   0.01854 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.32805 $ & $  -0.01970 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.51707 $ & $   0.00777 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.86768 $ & $  -0.02026 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.27385 $ & $  -0.01660 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.03035 $ & $   0.00102 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.51709 $ & $   0.00608 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.97671 $ & $  -0.00577 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.27419 $ & $   0.00746 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.65205 $ & $   0.00572 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.54443 $ & $  -0.01007 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.62521 $ & $  -0.01526 $ & $   0.01327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.51763 $ & $  -0.00690 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.03039 $ & $  -0.02375 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.97673 $ & $  -0.00343 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.13898 $ & $   0.03149 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.54448 $ & $  -0.00881 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.22060 $ & $   0.00234 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.76058 $ & $  -0.01193 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.24774 $ & $  -0.00350 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.43655 $ & $   0.00607 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.73382 $ & $   0.00088 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.38288 $ & $  -0.03469 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.16620 $ & $   0.00928 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.24760 $ & $   0.01610 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.62616 $ & $   0.01385 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.03154 $ & $  -0.02363 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.76087 $ & $  -0.02791 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.81483 $ & $   0.01077 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.86983 $ & $   0.00504 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.32927 $ & $  -0.01442 $ & $   0.01667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.05848 $ & $   0.01331 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.57251 $ & $   0.00179 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.11272 $ & $  -0.00016 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.00549 $ & $  -0.01832 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.05927 $ & $   0.01753 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.92464 $ & $   0.01609 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.35701 $ & $  -0.01046 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.68112 $ & $  -0.00636 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.70800 $ & $  -0.01152 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.54593 $ & $  -0.00525 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.54554 $ & $  -0.02652 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.92443 $ & $  -0.02109 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.49217 $ & $  -0.00475 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.38421 $ & $   0.00686 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.81617 $ & $  -0.01790 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.60034 $ & $   0.01526 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.81642 $ & $   0.00488 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.65472 $ & $   0.02817 $ & $   0.01468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.84333 $ & $  -0.00111 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.95213 $ & $   0.00912 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.68164 $ & $   0.03252 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.30366 $ & $   0.00675 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.27602 $ & $   0.00744 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.84453 $ & $  -0.00321 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.35772 $ & $  -0.00192 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.65506 $ & $   0.00082 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.08749 $ & $  -0.00262 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.30426 $ & $   0.00231 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.87091 $ & $   0.01143 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.49354 $ & $  -0.00323 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.57455 $ & $  -0.00568 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.79002 $ & $   0.01436 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.19555 $ & $   0.00101 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.22323 $ & $   0.00691 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.52032 $ & $   0.00518 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.33124 $ & $   0.00704 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.27735 $ & $  -0.01161 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.52077 $ & $  -0.00931 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.92606 $ & $  -0.00960 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.52100 $ & $   0.02725 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.98001 $ & $  -0.00696 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.03398 $ & $  -0.01388 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.62870 $ & $  -0.00139 $ & $   0.01316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.54825 $ & $  -0.00473 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56333.89863 $ & $   0.03778 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.76404 $ & $   0.00784 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.87258 $ & $   0.00992 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.22418 $ & $  -0.01114 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.25127 $ & $   0.00756 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.22381 $ & $   0.01698 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.33227 $ & $  -0.01024 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.16954 $ & $   0.00324 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.89957 $ & $  -0.01416 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.14272 $ & $   0.01187 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.25098 $ & $  -0.00391 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.62958 $ & $   0.02325 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.73741 $ & $  -0.01486 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.54848 $ & $  -0.00492 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.81807 $ & $   0.01491 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.76417 $ & $  -0.01072 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.62893 $ & $   0.02834 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.22385 $ & $  -0.00220 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.00802 $ & $   0.01101 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.06181 $ & $   0.00869 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.00790 $ & $   0.01192 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.54903 $ & $  -0.01745 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.44072 $ & $   0.01017 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.98153 $ & $   0.00717 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.57604 $ & $  -0.00957 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.65697 $ & $  -0.02751 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.68436 $ & $  -0.00598 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.71123 $ & $   0.02067 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.06261 $ & $   0.01674 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.11633 $ & $   0.00977 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.03553 $ & $  -0.01432 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.92813 $ & $   0.00945 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.81940 $ & $  -0.01596 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.84664 $ & $   0.02670 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.03627 $ & $  -0.00044 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.65806 $ & $  -0.00646 $ & $   0.01302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.49571 $ & $   0.03732 $ & $   0.01333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.49572 $ & $   0.01045 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.60376 $ & $  -0.01818 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.54927 $ & $  -0.00568 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.27996 $ & $   0.00222 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.54976 $ & $  -0.02760 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.68488 $ & $   0.02280 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.38819 $ & $  -0.00809 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.82022 $ & $  -0.01687 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.84802 $ & $  -0.00332 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.87415 $ & $   0.02992 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.49684 $ & $  -0.01588 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.52355 $ & $   0.01266 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.01028 $ & $  -0.01708 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.57794 $ & $  -0.00399 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.19890 $ & $  -0.00605 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.92902 $ & $  -0.01545 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.09121 $ & $  -0.03438 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.79357 $ & $   0.01408 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.33460 $ & $   0.00200 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.30803 $ & $   0.00530 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.03724 $ & $  -0.00316 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.95654 $ & $  -0.00717 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.30799 $ & $   0.00202 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.55154 $ & $   0.00821 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.76747 $ & $   0.02741 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.92986 $ & $   0.01848 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.90301 $ & $  -0.01349 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.33578 $ & $  -0.01063 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.28090 $ & $   0.01879 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.14627 $ & $  -0.00418 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.82139 $ & $  -0.02693 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.36266 $ & $   0.00153 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.22757 $ & $   0.00248 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.63228 $ & $   0.00749 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.55194 $ & $   0.01281 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.65998 $ & $   0.03738 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.55244 $ & $   0.00875 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.39010 $ & $  -0.00611 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.01148 $ & $   0.00540 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.01180 $ & $  -0.02922 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.52558 $ & $   0.04030 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.44427 $ & $   0.00123 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.52590 $ & $  -0.00663 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.98513 $ & $   0.00102 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.66041 $ & $   0.01827 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.36358 $ & $   0.00104 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.25582 $ & $  -0.00085 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.03883 $ & $  -0.01125 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.28271 $ & $  -0.00682 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.06624 $ & $   0.01401 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.84992 $ & $  -0.00401 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.98543 $ & $  -0.01196 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.22904 $ & $  -0.00553 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.49907 $ & $   0.00567 $ & $   0.01286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.68811 $ & $  -0.00674 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.58030 $ & $  -0.01305 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.60716 $ & $  -0.01182 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.63426 $ & $   0.00838 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.76899 $ & $  -0.02224 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.03988 $ & $  -0.00789 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.39155 $ & $   0.00886 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.28364 $ & $   0.00081 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.85130 $ & $  -0.00644 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.22979 $ & $  -0.01719 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.06682 $ & $   0.00648 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.82371 $ & $   0.00403 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.74276 $ & $  -0.00940 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.63494 $ & $   0.02040 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.49972 $ & $   0.02672 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.12097 $ & $   0.02174 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.01356 $ & $   0.01254 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.68910 $ & $   0.01555 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.79681 $ & $  -0.00408 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.09456 $ & $  -0.01392 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.82402 $ & $   0.00866 $ & $   0.01114 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.71631 $ & $  -0.00280 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.33810 $ & $   0.00450 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.93266 $ & $  -0.01820 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.31153 $ & $  -0.00166 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.66255 $ & $   0.01786 $ & $   0.01167 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.55493 $ & $  -0.03426 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.90623 $ & $  -0.02102 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.55427 $ & $  -0.02101 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.31180 $ & $   0.00252 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.66326 $ & $   0.00572 $ & $   0.01555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.50135 $ & $   0.00871 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.52823 $ & $  -0.02720 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.63568 $ & $  -0.00006 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.20358 $ & $  -0.01219 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.58265 $ & $   0.00507 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.23107 $ & $   0.00175 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.93420 $ & $  -0.01095 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.01479 $ & $  -0.00094 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.55584 $ & $  -0.01856 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.01506 $ & $  -0.01671 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.52880 $ & $   0.00562 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.87941 $ & $   0.00585 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.55562 $ & $   0.00156 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.39383 $ & $   0.00611 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.98856 $ & $  -0.00629 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.66385 $ & $  -0.00614 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.04213 $ & $  -0.01526 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.52943 $ & $   0.00175 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.36707 $ & $   0.00470 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.88053 $ & $  -0.01304 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.93466 $ & $  -0.00669 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.82585 $ & $   0.00947 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.04256 $ & $   0.00864 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.96180 $ & $  -0.00739 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.34060 $ & $  -0.00521 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.25964 $ & $  -0.01939 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.28640 $ & $  -0.00558 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.98895 $ & $  -0.03001 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.04310 $ & $  -0.01164 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.58370 $ & $   0.01540 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.55669 $ & $   0.02805 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.39489 $ & $  -0.00809 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.77259 $ & $  -0.01694 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.63794 $ & $  -0.00598 $ & $   0.01166 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.28699 $ & $  -0.00612 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.07012 $ & $  -0.00024 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.23308 $ & $  -0.01746 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.77329 $ & $  -0.00531 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.12428 $ & $   0.01799 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.01708 $ & $  -0.01942 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.82725 $ & $   0.00750 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.63867 $ & $   0.00013 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.74653 $ & $   0.01148 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.09794 $ & $  -0.02853 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.07103 $ & $   0.00709 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.69282 $ & $  -0.02182 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.93597 $ & $  -0.01788 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.44950 $ & $   0.01799 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.15226 $ & $   0.01529 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.50368 $ & $   0.01687 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.23418 $ & $  -0.00695 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.50399 $ & $   0.03211 $ & $   0.01314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.55765 $ & $  -0.02647 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.85512 $ & $  -0.00833 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.72027 $ & $  -0.00549 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.50463 $ & $  -0.03408 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.61250 $ & $   0.01228 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.85629 $ & $  -0.00306 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.66689 $ & $   0.02778 $ & $   0.01559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.82868 $ & $  -0.00902 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.69367 $ & $  -0.00010 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.80159 $ & $   0.01557 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.88264 $ & $  -0.01657 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.58624 $ & $  -0.01529 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.20719 $ & $  -0.00027 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.53196 $ & $  -0.00341 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.53218 $ & $   0.02572 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.31636 $ & $  -0.01533 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.39718 $ & $   0.01375 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.34312 $ & $   0.01140 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.53278 $ & $   0.00513 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.91084 $ & $   0.00146 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.55938 $ & $  -0.00068 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.04588 $ & $  -0.00209 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.37057 $ & $   0.00438 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.37080 $ & $  -0.01203 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.58692 $ & $   0.01747 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.99223 $ & $  -0.01303 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.82948 $ & $  -0.00872 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.93854 $ & $   0.01509 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.96541 $ & $   0.00036 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.88427 $ & $   0.00269 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.26319 $ & $   0.01993 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.56008 $ & $   0.02616 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.56034 $ & $  -0.01106 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.93859 $ & $   0.01139 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.85743 $ & $  -0.00636 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.64059 $ & $   0.01544 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.77590 $ & $  -0.01889 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.29009 $ & $   0.01917 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.07344 $ & $   0.02182 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.01954 $ & $   0.01962 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.64132 $ & $   0.00752 $ & $   0.01127 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.23604 $ & $   0.01225 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.12755 $ & $   0.01885 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.66841 $ & $  -0.00294 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.31747 $ & $  -0.00769 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.04672 $ & $  -0.01505 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.02010 $ & $  -0.02233 $ & $   0.01274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.83047 $ & $   0.00710 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.23660 $ & $  -0.00795 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.74979 $ & $  -0.00177 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.10127 $ & $  -0.00415 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.15553 $ & $   0.00983 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.64222 $ & $  -0.02689 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.04752 $ & $   0.00078 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.07441 $ & $   0.01424 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.99368 $ & $   0.01279 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.69624 $ & $  -0.01096 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.77726 $ & $  -0.01774 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.45320 $ & $   0.01260 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.85843 $ & $   0.02060 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.50791 $ & $  -0.01535 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.56106 $ & $  -0.01604 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.39979 $ & $  -0.00743 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.72373 $ & $  -0.01762 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.23793 $ & $   0.00475 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.45408 $ & $  -0.00982 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.67023 $ & $  -0.02858 $ & $   0.01487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.61593 $ & $   0.00603 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.83214 $ & $  -0.00813 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.80491 $ & $   0.02485 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.88594 $ & $   0.01171 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.58954 $ & $   0.00398 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.21052 $ & $  -0.01441 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.69722 $ & $  -0.01469 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.86005 $ & $  -0.00404 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.29245 $ & $  -0.01004 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.53540 $ & $   0.01641 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.02243 $ & $  -0.00840 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.04914 $ & $   0.00622 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.56279 $ & $  -0.01414 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.83273 $ & $   0.01962 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.34693 $ & $   0.02006 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.91460 $ & $  -0.01917 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.50911 $ & $   0.02510 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.94147 $ & $   0.01193 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.56332 $ & $   0.00767 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.88769 $ & $  -0.00036 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.53662 $ & $   0.01846 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.56373 $ & $   0.01732 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.02286 $ & $   0.00387 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.94222 $ & $   0.00028 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.94246 $ & $   0.00483 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.32091 $ & $   0.00053 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.86115 $ & $   0.01450 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.53728 $ & $  -0.00922 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.67182 $ & $  -0.00488 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.23992 $ & $   0.01656 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.05031 $ & $  -0.01881 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.10466 $ & $   0.00002 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.05074 $ & $   0.02862 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.07767 $ & $   0.01102 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.26713 $ & $   0.00550 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.32128 $ & $   0.00158 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.15895 $ & $  -0.01660 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.99688 $ & $  -0.00054 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.40239 $ & $   0.00402 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.99715 $ & $  -0.00246 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.26777 $ & $  -0.01422 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.78082 $ & $   0.02250 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.59184 $ & $   0.02142 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.37567 $ & $  -0.00363 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.86175 $ & $   0.00374 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.78065 $ & $  -0.02425 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.64601 $ & $  -0.00779 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.07819 $ & $   0.01323 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.59198 $ & $  -0.01587 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.45742 $ & $  -0.01117 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.45705 $ & $   0.00468 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.51124 $ & $  -0.00315 $ & $   0.01489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.80815 $ & $  -0.00086 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.61948 $ & $   0.02436 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.70046 $ & $  -0.01742 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.83540 $ & $  -0.01883 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.83563 $ & $   0.02956 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.13270 $ & $   0.01505 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.70078 $ & $   0.00401 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.29554 $ & $   0.00937 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.86343 $ & $   0.00084 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.37685 $ & $   0.00538 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.24180 $ & $  -0.00544 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.64712 $ & $   0.00017 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.21500 $ & $   0.02315 $ & $   0.01039 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.51235 $ & $   0.01654 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.72817 $ & $  -0.01959 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.56573 $ & $  -0.03019 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.02603 $ & $  -0.02383 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.75543 $ & $  -0.01423 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.94478 $ & $  -0.00155 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.54001 $ & $   0.00415 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.91807 $ & $   0.00280 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.53985 $ & $  -0.00078 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.35043 $ & $   0.01985 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.53967 $ & $  -0.00933 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.51267 $ & $   0.01958 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.02618 $ & $   0.01117 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.67526 $ & $  -0.01620 $ & $   0.01465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.24314 $ & $  -0.01392 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.56728 $ & $   0.00109 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.89086 $ & $  -0.01035 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.86461 $ & $  -0.00581 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.59465 $ & $   0.00225 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.21633 $ & $   0.02791 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.67536 $ & $   0.01317 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.05362 $ & $  -0.03774 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.24328 $ & $   0.02077 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.21584 $ & $  -0.01454 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.10801 $ & $  -0.03323 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.05394 $ & $  -0.00983 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.00043 $ & $   0.00381 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.05446 $ & $  -0.02350 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.59505 $ & $   0.00724 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.89231 $ & $   0.01305 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.27076 $ & $  -0.00905 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.48707 $ & $   0.01659 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.40596 $ & $   0.00586 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.70286 $ & $   0.03192 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.83776 $ & $  -0.00304 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.32526 $ & $   0.01137 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.78388 $ & $  -0.01990 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.56823 $ & $  -0.01243 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.64923 $ & $   0.00510 $ & $   0.01169 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.32528 $ & $  -0.00749 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.46064 $ & $  -0.01663 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.00093 $ & $   0.00572 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.08183 $ & $   0.01541 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.59579 $ & $   0.01038 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.13603 $ & $   0.02249 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.56882 $ & $  -0.01750 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.08242 $ & $   0.02044 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.70420 $ & $  -0.00151 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.94756 $ & $   0.02585 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.83894 $ & $  -0.02344 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.27232 $ & $  -0.04147 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.38021 $ & $  -0.00438 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.29921 $ & $   0.01397 $ & $   0.01092 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.24534 $ & $  -0.00128 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.73140 $ & $  -0.00229 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.65068 $ & $   0.02286 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.94826 $ & $   0.01468 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.75868 $ & $   0.01764 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.86652 $ & $   0.02844 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.56911 $ & $  -0.01215 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.51607 $ & $  -0.02462 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.38057 $ & $   0.00501 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.94809 $ & $  -0.02152 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.02954 $ & $  -0.00548 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.54290 $ & $  -0.00854 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.97546 $ & $  -0.01671 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.70499 $ & $  -0.00166 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.92132 $ & $   0.02071 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.81303 $ & $   0.02753 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.54353 $ & $   0.02510 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.89410 $ & $  -0.00673 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.51632 $ & $   0.02792 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.51638 $ & $   0.00915 $ & $   0.01438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.30051 $ & $  -0.02235 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.21959 $ & $  -0.00803 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.78665 $ & $   0.00042 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.59786 $ & $   0.00229 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.46270 $ & $   0.01196 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.11134 $ & $  -0.00972 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.84102 $ & $   0.01431 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.62498 $ & $   0.00304 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.16522 $ & $   0.00939 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.86888 $ & $  -0.00898 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.05770 $ & $  -0.02618 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.05751 $ & $   0.00297 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.21954 $ & $  -0.01050 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.27411 $ & $  -0.00477 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.22021 $ & $   0.00309 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.70608 $ & $   0.00238 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.84099 $ & $  -0.00856 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.78712 $ & $  -0.02612 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.49049 $ & $   0.02723 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.24758 $ & $  -0.02498 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.65245 $ & $  -0.01772 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.59859 $ & $  -0.00132 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.03087 $ & $   0.02210 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.57194 $ & $  -0.04868 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.92319 $ & $  -0.01455 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.89619 $ & $  -0.01007 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.35565 $ & $   0.01546 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.08509 $ & $   0.00596 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.76060 $ & $  -0.00104 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.57207 $ & $   0.00730 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.00445 $ & $   0.01213 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.40997 $ & $   0.03216 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.59928 $ & $  -0.01870 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.84221 $ & $  -0.01484 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.08580 $ & $   0.01362 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.86993 $ & $   0.00489 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.24816 $ & $  -0.00789 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.05859 $ & $  -0.01558 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.86982 $ & $  -0.01269 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.38356 $ & $   0.00094 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.00519 $ & $  -0.01340 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.13967 $ & $   0.00715 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.68050 $ & $  -0.02176 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.70780 $ & $  -0.00233 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.30254 $ & $  -0.00696 $ & $   0.01050 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.95120 $ & $   0.01716 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.57261 $ & $   0.00673 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.73485 $ & $   0.00301 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.65410 $ & $   0.00138 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.33001 $ & $   0.00390 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.86982 $ & $   0.01239 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.46520 $ & $  -0.03128 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.95174 $ & $  -0.00643 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.76212 $ & $   0.00774 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.51940 $ & $   0.00818 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.54614 $ & $   0.00328 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.27640 $ & $  -0.01710 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.92458 $ & $   0.00466 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.97893 $ & $  -0.00774 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.57286 $ & $  -0.00393 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.70863 $ & $  -0.01914 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.81658 $ & $  -0.00384 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.60116 $ & $  -0.00759 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.79007 $ & $   0.01053 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.22316 $ & $  -0.00458 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.95256 $ & $  -0.01445 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.16852 $ & $   0.02889 $ & $   0.01140 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.06092 $ & $  -0.01428 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.62837 $ & $  -0.01259 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.87215 $ & $   0.01034 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.06078 $ & $  -0.00311 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.03414 $ & $  -0.01157 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.84457 $ & $  -0.01625 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.84422 $ & $  -0.01100 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.22288 $ & $  -0.01027 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.33174 $ & $  -0.00659 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.49391 $ & $   0.01600 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.25100 $ & $  -0.01444 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.22377 $ & $   0.00777 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.57531 $ & $  -0.02108 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.46688 $ & $   0.01446 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.54835 $ & $   0.02964 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.76383 $ & $  -0.00750 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.92662 $ & $   0.00497 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.03449 $ & $  -0.00783 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.89961 $ & $   0.02081 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.35916 $ & $   0.01556 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.57547 $ & $   0.01488 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.06189 $ & $  -0.01800 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.68374 $ & $  -0.00489 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.79160 $ & $  -0.01160 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.25167 $ & $   0.00558 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.08950 $ & $   0.00192 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.95466 $ & $   0.00694 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.87370 $ & $  -0.00981 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.87312 $ & $  -0.00434 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.65732 $ & $  -0.01797 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.87361 $ & $  -0.01989 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.46855 $ & $   0.01239 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.27922 $ & $  -0.00330 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.57633 $ & $   0.01407 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.30657 $ & $   0.01878 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.84700 $ & $   0.00076 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.00919 $ & $   0.01607 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.73865 $ & $   0.00776 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.92789 $ & $  -0.00845 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.95538 $ & $   0.00288 $ & $   0.01200 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.08989 $ & $   0.00650 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.60397 $ & $   0.02393 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.84671 $ & $  -0.00680 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.71187 $ & $  -0.01897 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.33408 $ & $  -0.00855 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.11744 $ & $   0.00472 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.81991 $ & $   0.03596 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.41516 $ & $  -0.00643 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.79350 $ & $  -0.00712 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.14450 $ & $   0.00321 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.52335 $ & $  -0.00443 $ & $   0.01444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.71265 $ & $   0.02703 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.22621 $ & $  -0.01150 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.00995 $ & $   0.01942 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.28080 $ & $  -0.00792 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.60452 $ & $   0.00074 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.06415 $ & $  -0.00640 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.03742 $ & $   0.00561 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.65903 $ & $   0.03597 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.30766 $ & $  -0.01593 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.52420 $ & $  -0.01625 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.55089 $ & $   0.00754 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.95618 $ & $  -0.00060 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.38883 $ & $   0.00050 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.84804 $ & $  -0.03026 $ & $   0.00979 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.38924 $ & $   0.01949 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.76726 $ & $   0.02745 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.60554 $ & $  -0.00353 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.57767 $ & $  -0.00162 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.87597 $ & $   0.01523 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.57855 $ & $  -0.03263 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.63236 $ & $   0.00799 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.76706 $ & $   0.01132 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.03775 $ & $  -0.00052 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.55172 $ & $   0.01471 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.93006 $ & $   0.00793 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.36252 $ & $   0.02428 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.33569 $ & $  -0.00078 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.47062 $ & $   0.00201 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.25486 $ & $  -0.00349 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.06516 $ & $  -0.03293 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.17323 $ & $  -0.01149 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.68699 $ & $   0.00594 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.84875 $ & $  -0.01967 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.22832 $ & $  -0.01745 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.71397 $ & $  -0.00775 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.25549 $ & $  -0.01735 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.25517 $ & $   0.01671 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.79516 $ & $  -0.02296 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.22775 $ & $  -0.00298 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.87720 $ & $  -0.01493 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.06605 $ & $  -0.00130 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.87710 $ & $  -0.00830 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.57988 $ & $   0.01450 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.90430 $ & $  -0.01055 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.47217 $ & $   0.01437 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.93119 $ & $   0.00145 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.49907 $ & $   0.00851 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.66103 $ & $   0.03673 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.09319 $ & $   0.00811 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.01264 $ & $   0.00952 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.85048 $ & $   0.04206 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.84993 $ & $  -0.00444 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.31026 $ & $  -0.01236 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.60737 $ & $   0.00723 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.33749 $ & $  -0.01222 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.74246 $ & $   0.00574 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.36447 $ & $  -0.01816 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.12107 $ & $  -0.00204 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.22956 $ & $   0.01047 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.14780 $ & $   0.00744 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.09411 $ & $   0.01130 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.28354 $ & $  -0.00768 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.41872 $ & $   0.00218 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.95946 $ & $   0.02034 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.60796 $ & $  -0.02160 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.01347 $ & $  -0.02436 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.66239 $ & $  -0.00186 $ & $   0.01348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.95944 $ & $   0.01024 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.87806 $ & $   0.02367 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.22987 $ & $   0.00077 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.71638 $ & $  -0.01058 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.52758 $ & $  -0.01431 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.31112 $ & $  -0.00834 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.04105 $ & $  -0.00421 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.58104 $ & $  -0.00132 $ & $   0.01175 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.82440 $ & $   0.00401 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.55462 $ & $  -0.01609 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.28487 $ & $   0.01102 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.20247 $ & $  -0.00168 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.55495 $ & $  -0.01252 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.39284 $ & $   0.00463 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.77102 $ & $   0.00208 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.71703 $ & $  -0.02997 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.60943 $ & $  -0.00229 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.17649 $ & $  -0.00893 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.85230 $ & $  -0.02925 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.52862 $ & $   0.01284 $ & $   0.01222 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.79840 $ & $  -0.01025 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.25868 $ & $  -0.00623 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.33969 $ & $   0.00976 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.71751 $ & $   0.03057 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.23105 $ & $  -0.00744 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.39362 $ & $   0.00166 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.77153 $ & $   0.02986 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.58319 $ & $  -0.02357 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.98850 $ & $  -0.01429 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.04243 $ & $  -0.01170 $ & $   0.01315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.58310 $ & $  -0.00286 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.06937 $ & $  -0.00731 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.06963 $ & $  -0.00537 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.93461 $ & $   0.00062 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.93445 $ & $  -0.00523 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.23233 $ & $  -0.02214 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.88102 $ & $  -0.01494 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.09651 $ & $   0.02176 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.04260 $ & $   0.01082 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.90772 $ & $   0.00168 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.85393 $ & $   0.01216 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.66452 $ & $  -0.00168 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.25970 $ & $  -0.00001 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.69148 $ & $   0.00068 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.63764 $ & $  -0.00017 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.50280 $ & $  -0.01638 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.61089 $ & $   0.02130 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.06991 $ & $   0.00057 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.74593 $ & $   0.00766 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.12437 $ & $  -0.01490 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.31409 $ & $   0.02091 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.15112 $ & $   0.00949 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.09749 $ & $   0.01408 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.36798 $ & $   0.01185 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.01675 $ & $  -0.00714 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.23324 $ & $   0.00626 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.42225 $ & $   0.00634 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.47626 $ & $   0.02322 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.88136 $ & $   0.00533 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.61141 $ & $  -0.00553 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.53088 $ & $  -0.02300 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.26028 $ & $   0.03057 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.28736 $ & $   0.01540 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.36856 $ & $  -0.00739 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.47688 $ & $  -0.02065 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.23336 $ & $  -0.00640 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.96322 $ & $  -0.01875 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.31461 $ & $  -0.00186 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.20569 $ & $   0.00875 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.72005 $ & $  -0.00634 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.82772 $ & $   0.02072 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.34213 $ & $  -0.00316 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.58445 $ & $  -0.01866 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.55806 $ & $  -0.01055 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.28836 $ & $  -0.01781 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.77447 $ & $   0.00478 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.88298 $ & $   0.00200 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.61282 $ & $  -0.01192 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.01811 $ & $   0.01760 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.72059 $ & $   0.00759 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.88311 $ & $  -0.01069 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.39688 $ & $   0.00637 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.85554 $ & $   0.00605 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.18014 $ & $   0.00279 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.72082 $ & $   0.00492 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.23436 $ & $  -0.01780 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.96443 $ & $  -0.00871 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.58658 $ & $  -0.01809 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.07285 $ & $   0.00915 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.26231 $ & $  -0.01358 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.99195 $ & $  -0.01367 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.07274 $ & $  -0.01524 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.77509 $ & $   0.01298 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.58650 $ & $  -0.00255 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.55967 $ & $  -0.00568 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.04618 $ & $  -0.02050 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.04590 $ & $   0.01065 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.23576 $ & $  -0.00652 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.69473 $ & $   0.01876 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.93809 $ & $   0.00786 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.93833 $ & $  -0.00940 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.64087 $ & $   0.00455 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.91129 $ & $  -0.01538 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.26314 $ & $  -0.00689 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.04648 $ & $  -0.01704 $ & $   0.01298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.88485 $ & $   0.00771 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.50635 $ & $  -0.01101 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.07350 $ & $  -0.00579 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.39822 $ & $   0.00251 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.10087 $ & $   0.02456 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.23660 $ & $  -0.00513 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.88468 $ & $   0.00397 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.80351 $ & $  -0.01750 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.48022 $ & $  -0.04320 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.37182 $ & $   0.02254 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.47996 $ & $   0.02177 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.20894 $ & $   0.00801 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.66921 $ & $  -0.02811 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.96668 $ & $   0.00043 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.83101 $ & $   0.02038 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.10145 $ & $   0.02471 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.26411 $ & $   0.01516 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.37237 $ & $   0.00479 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.85895 $ & $   0.00279 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.34571 $ & $   0.00385 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.61580 $ & $   0.00161 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.15580 $ & $  -0.00131 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.02139 $ & $   0.01360 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.34578 $ & $  -0.00977 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.02129 $ & $   0.01360 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.72384 $ & $   0.00903 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.53531 $ & $  -0.01622 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.88637 $ & $  -0.00113 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.88679 $ & $   0.01205 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.18348 $ & $   0.01848 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.96811 $ & $  -0.01222 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.75143 $ & $   0.02337 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.96775 $ & $  -0.00637 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.61639 $ & $  -0.02208 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.23822 $ & $  -0.01077 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.56255 $ & $   0.00009 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.77841 $ & $   0.03243 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.07637 $ & $   0.01077 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.56307 $ & $   0.00879 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.04917 $ & $   0.02103 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.29319 $ & $   0.00489 $ & $   0.01303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.59028 $ & $  -0.03723 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.58948 $ & $  -0.02551 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.64411 $ & $   0.02831 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.32022 $ & $  -0.01099 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.29299 $ & $   0.00279 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.94141 $ & $   0.02129 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.61760 $ & $   0.00061 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.99593 $ & $  -0.00458 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.94193 $ & $  -0.01653 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.42845 $ & $   0.02224 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.69846 $ & $   0.01338 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.05031 $ & $  -0.01900 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.88836 $ & $  -0.00111 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.72580 $ & $  -0.00243 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.07677 $ & $  -0.01380 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.05015 $ & $   0.00734 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.50991 $ & $  -0.01863 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.77996 $ & $  -0.01098 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.86054 $ & $   0.00566 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.07732 $ & $  -0.02347 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.80675 $ & $  -0.01080 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.23934 $ & $   0.01219 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.59122 $ & $   0.00737 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.48352 $ & $  -0.02918 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.72609 $ & $   0.01996 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.24051 $ & $  -0.01293 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.21347 $ & $  -0.00332 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.48331 $ & $   0.01335 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.26745 $ & $  -0.00373 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.67259 $ & $   0.00118 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.37535 $ & $   0.00574 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.26779 $ & $   0.00239 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.91608 $ & $   0.00975 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.10504 $ & $   0.02330 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.26761 $ & $   0.00940 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.61902 $ & $  -0.01060 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.34905 $ & $   0.00057 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.15912 $ & $   0.01766 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.86254 $ & $   0.00311 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.02483 $ & $   0.00818 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.10566 $ & $   0.00634 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.40346 $ & $   0.01423 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.53885 $ & $  -0.02829 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.21332 $ & $   0.01248 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.88984 $ & $  -0.01351 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.34946 $ & $  -0.01284 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.18673 $ & $   0.00785 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.88949 $ & $   0.00160 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.97101 $ & $  -0.01212 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.83558 $ & $   0.00716 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.02531 $ & $   0.00254 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.89044 $ & $   0.02036 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.56595 $ & $   0.00481 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.75506 $ & $   0.02249 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.24206 $ & $   0.00519 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.62016 $ & $  -0.00194 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.59288 $ & $   0.00084 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.24217 $ & $   0.00777 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.97199 $ & $   0.01583 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.94473 $ & $   0.01300 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.56680 $ & $  -0.00235 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.62094 $ & $   0.00979 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.29661 $ & $   0.01964 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.32370 $ & $  -0.00004 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.72907 $ & $  -0.01064 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.37795 $ & $  -0.01083 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.72892 $ & $   0.03544 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.29720 $ & $   0.01627 $ & $   0.01184 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.32409 $ & $   0.01654 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.51312 $ & $  -0.01001 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.05378 $ & $  -0.01863 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.86377 $ & $   0.00275 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.81000 $ & $  -0.03220 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.78340 $ & $   0.00189 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.78317 $ & $  -0.00288 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.72933 $ & $   0.01583 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.54060 $ & $   0.00287 $ & $   0.01609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.08103 $ & $  -0.00806 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.59497 $ & $   0.01048 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.43266 $ & $   0.01480 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.46023 $ & $  -0.00363 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.59494 $ & $   0.01828 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.94631 $ & $   0.01387 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.05417 $ & $   0.03814 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.67597 $ & $  -0.00248 $ & $   0.01147 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.40583 $ & $   0.00035 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.21692 $ & $  -0.00587 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.10832 $ & $   0.01412 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.08173 $ & $  -0.00167 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.91959 $ & $   0.00588 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.27119 $ & $  -0.01229 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.21745 $ & $   0.01082 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.27169 $ & $   0.01734 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.86602 $ & $  -0.00766 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.62271 $ & $   0.01399 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.70348 $ & $   0.01073 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.10900 $ & $   0.01410 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.16276 $ & $   0.01982 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.08197 $ & $  -0.01684 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.54222 $ & $  -0.01075 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.89280 $ & $   0.00552 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.19010 $ & $   0.00244 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.24506 $ & $  -0.01767 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.00156 $ & $   0.01709 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.21683 $ & $  -0.03486 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.56918 $ & $   0.01599 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.48810 $ & $   0.01295 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.89401 $ & $  -0.02960 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.05577 $ & $  -0.00390 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.48854 $ & $  -0.00880 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.40739 $ & $   0.00975 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.83914 $ & $   0.02318 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.02883 $ & $   0.01044 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.75853 $ & $   0.01089 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.62361 $ & $  -0.00920 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.38049 $ & $   0.03407 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.24561 $ & $   0.01256 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.35390 $ & $   0.00190 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.94805 $ & $   0.01583 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.02945 $ & $   0.00864 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.35383 $ & $   0.00744 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.62423 $ & $  -0.01988 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.97545 $ & $   0.01856 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.24569 $ & $  -0.00991 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.97545 $ & $  -0.01076 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.27293 $ & $  -0.01892 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.89451 $ & $  -0.00392 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.59665 $ & $  -0.01586 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.51633 $ & $   0.02007 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.73238 $ & $  -0.01009 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.86706 $ & $   0.00033 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.32763 $ & $  -0.01840 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.30042 $ & $   0.00970 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.78642 $ & $   0.01443 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.78686 $ & $  -0.02706 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.73256 $ & $   0.00569 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.38191 $ & $  -0.00267 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.59820 $ & $   0.01245 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.08435 $ & $  -0.00057 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.54404 $ & $   0.02756 $ & $   0.01326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.94954 $ & $  -0.00433 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.46351 $ & $   0.02029 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.57137 $ & $  -0.01667 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.89573 $ & $   0.00296 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.59833 $ & $  -0.00262 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.43623 $ & $   0.00899 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.92283 $ & $   0.00128 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.65246 $ & $   0.00382 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.05781 $ & $   0.01270 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.22064 $ & $   0.00362 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.70672 $ & $   0.01062 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.27479 $ & $  -0.00818 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.81469 $ & $  -0.03246 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.27516 $ & $   0.00293 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.08529 $ & $  -0.00929 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.89608 $ & $   0.02254 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.19344 $ & $   0.01265 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.22009 $ & $   0.00232 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.11270 $ & $   0.00296 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.24857 $ & $  -0.01367 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.49177 $ & $  -0.00040 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.41049 $ & $   0.00223 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.84244 $ & $   0.01733 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.86960 $ & $   0.03495 $ & $   0.01058 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.05924 $ & $   0.00239 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.89754 $ & $   0.00706 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.68091 $ & $  -0.01713 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.41117 $ & $  -0.01534 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.49196 $ & $   0.01126 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.95138 $ & $   0.01122 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.38400 $ & $   0.00710 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.24914 $ & $  -0.00441 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.11353 $ & $  -0.01913 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.97891 $ & $   0.02372 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.03304 $ & $  -0.00227 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.62758 $ & $   0.00622 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.54691 $ & $  -0.01673 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.33028 $ & $   0.01394 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.73563 $ & $   0.03366 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.57368 $ & $   0.02098 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.27645 $ & $   0.01245 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.97903 $ & $   0.02010 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.16805 $ & $  -0.00024 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.78974 $ & $   0.02229 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.89847 $ & $  -0.02609 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.00637 $ & $   0.03031 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.60158 $ & $   0.01808 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.46675 $ & $   0.00960 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.76345 $ & $  -0.00370 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.57475 $ & $  -0.01818 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.95299 $ & $  -0.01399 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.89923 $ & $   0.00845 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.03418 $ & $   0.00493 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.62874 $ & $  -0.01774 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.62917 $ & $   0.02745 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.06113 $ & $   0.01818 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.87233 $ & $  -0.00241 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.70995 $ & $   0.04194 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.38609 $ & $  -0.00375 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.25085 $ & $  -0.00102 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.65616 $ & $   0.00533 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.60169 $ & $  -0.02088 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.87191 $ & $  -0.00558 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.22427 $ & $  -0.01156 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.52157 $ & $   0.03454 $ & $   0.01249 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.08861 $ & $  -0.01890 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.81825 $ & $   0.00442 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.19670 $ & $  -0.00264 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.73737 $ & $   0.02462 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.00828 $ & $  -0.03986 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.79186 $ & $  -0.00131 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.60287 $ & $   0.03062 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.73815 $ & $  -0.02810 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.06249 $ & $   0.01979 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.87287 $ & $  -0.03585 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.33291 $ & $   0.00102 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.49533 $ & $  -0.00688 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.33319 $ & $   0.03733 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.08953 $ & $  -0.00976 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.36016 $ & $   0.02065 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.92761 $ & $   0.01493 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.90109 $ & $   0.00776 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.27956 $ & $  -0.01016 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.30625 $ & $   0.01245 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.95473 $ & $   0.00248 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.68459 $ & $  -0.01126 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.11685 $ & $   0.01871 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.22452 $ & $  -0.02379 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.38750 $ & $   0.01911 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.49555 $ & $   0.02114 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.25295 $ & $  -0.02090 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.63098 $ & $  -0.01937 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.55025 $ & $  -0.01467 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.90090 $ & $   0.02245 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.27979 $ & $   0.00433 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.98236 $ & $  -0.01150 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.11746 $ & $   0.02934 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.44201 $ & $   0.00730 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.28007 $ & $  -0.00210 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.03681 $ & $   0.00926 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.33388 $ & $   0.02483 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.17137 $ & $  -0.02095 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.41515 $ & $  -0.01025 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.73930 $ & $   0.00919 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.84775 $ & $   0.00037 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.57742 $ & $  -0.00491 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.00963 $ & $   0.02475 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.84733 $ & $   0.00030 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.98326 $ & $   0.03314 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.57812 $ & $  -0.01604 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.90226 $ & $  -0.01623 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.90251 $ & $   0.00538 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.63198 $ & $   0.00419 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.76725 $ & $  -0.01128 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.03771 $ & $  -0.02223 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.87595 $ & $  -0.00683 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.79425 $ & $  -0.00332 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.60511 $ & $  -0.00191 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.25437 $ & $   0.00663 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.82156 $ & $  -0.01076 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.95727 $ & $  -0.01652 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.55182 $ & $   0.01139 $ & $   0.01553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.87555 $ & $  -0.00820 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.60618 $ & $   0.00234 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.20007 $ & $   0.03349 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.47136 $ & $   0.00619 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.60629 $ & $   0.00462 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.87613 $ & $   0.00644 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.52542 $ & $  -0.01075 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.74118 $ & $   0.01098 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.33640 $ & $   0.02924 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.79565 $ & $  -0.03039 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.09290 $ & $  -0.00829 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.25551 $ & $   0.00897 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.33673 $ & $  -0.02415 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.06592 $ & $   0.01195 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.93103 $ & $  -0.00501 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.74191 $ & $   0.00642 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.71469 $ & $  -0.00956 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.95812 $ & $  -0.00842 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.68797 $ & $   0.03078 $ & $   0.01127 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.22774 $ & $  -0.00626 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.12017 $ & $   0.00322 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.36397 $ & $  -0.01285 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.09322 $ & $  -0.00347 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.55356 $ & $   0.00922 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.66120 $ & $  -0.00130 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.63437 $ & $   0.00680 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.90415 $ & $   0.00487 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.31023 $ & $   0.00525 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.12082 $ & $   0.02029 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.17463 $ & $   0.00033 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.39158 $ & $  -0.00479 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.49997 $ & $  -0.02745 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.06724 $ & $  -0.00143 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.01292 $ & $   0.02947 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.85058 $ & $   0.01908 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.44572 $ & $   0.01829 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.85123 $ & $  -0.03065 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.58086 $ & $   0.00291 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.74285 $ & $   0.01760 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.22990 $ & $  -0.01847 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.25724 $ & $  -0.00573 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.28431 $ & $   0.01940 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.33782 $ & $   0.01800 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.28411 $ & $  -0.00369 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.98677 $ & $   0.02256 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.63522 $ & $   0.00161 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.04097 $ & $   0.00093 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.90632 $ & $  -0.00288 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.39265 $ & $   0.03025 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.87943 $ & $  -0.00805 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.25771 $ & $  -0.01086 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.77105 $ & $  -0.00614 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.60855 $ & $  -0.00954 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.87878 $ & $   0.00976 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.28490 $ & $  -0.01596 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.79782 $ & $   0.00842 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.98789 $ & $   0.02029 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.47466 $ & $  -0.01922 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.98759 $ & $   0.00140 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.50123 $ & $   0.01561 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.60970 $ & $  -0.01714 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.60952 $ & $   0.03328 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.55551 $ & $   0.02094 $ & $   0.01265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.20373 $ & $   0.02202 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.96103 $ & $   0.00903 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.58282 $ & $  -0.00794 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.87989 $ & $  -0.01338 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.74442 $ & $  -0.00473 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.04232 $ & $   0.00107 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.52887 $ & $   0.00324 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.90745 $ & $   0.00366 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.09630 $ & $   0.00237 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.06925 $ & $   0.01367 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.33986 $ & $  -0.00578 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.74517 $ & $  -0.00800 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.93446 $ & $   0.00380 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.23100 $ & $  -0.00890 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.71810 $ & $  -0.00243 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.79939 $ & $  -0.01763 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.66444 $ & $  -0.00809 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.34060 $ & $  -0.00766 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.90743 $ & $   0.03202 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.96176 $ & $   0.01399 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.82631 $ & $  -0.00241 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.25949 $ & $   0.01012 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.09680 $ & $  -0.01296 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.12414 $ & $   0.01098 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.90812 $ & $  -0.00936 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.36778 $ & $   0.00691 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.85385 $ & $   0.01397 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.85450 $ & $   0.00717 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.50335 $ & $  -0.01697 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.07084 $ & $   0.00826 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.31419 $ & $   0.00687 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.88130 $ & $  -0.05114 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.26060 $ & $  -0.00218 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.77310 $ & $  -0.01025 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.44944 $ & $   0.00926 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.74652 $ & $   0.02269 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.39558 $ & $  -0.02727 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.69262 $ & $  -0.02082 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.28779 $ & $   0.01270 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.42248 $ & $   0.00232 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.55800 $ & $  -0.01306 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.99023 $ & $   0.01154 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.63889 $ & $  -0.02227 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.93610 $ & $  -0.02049 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.28791 $ & $   0.00798 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.17918 $ & $   0.01225 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.23398 $ & $  -0.01708 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.90991 $ & $  -0.00951 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.12550 $ & $   0.01933 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.01746 $ & $   0.01539 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.80107 $ & $   0.00235 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.58545 $ & $   0.01461 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.99090 $ & $  -0.00151 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.99137 $ & $   0.02706 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.39648 $ & $  -0.00831 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.47828 $ & $  -0.00805 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.20712 $ & $  -0.00420 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.28873 $ & $  -0.00893 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.58622 $ & $  -0.01001 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.55897 $ & $  -0.00118 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.96450 $ & $  -0.00678 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.61340 $ & $  -0.01931 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.34282 $ & $   0.01508 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.04563 $ & $   0.01743 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.07252 $ & $   0.01286 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.50508 $ & $   0.01606 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.88355 $ & $   0.00662 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.01888 $ & $  -0.01186 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.04601 $ & $   0.01326 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.64032 $ & $  -0.01306 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.88336 $ & $  -0.00167 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.72166 $ & $   0.03016 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.88427 $ & $   0.01881 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.96509 $ & $   0.01900 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.82962 $ & $   0.00188 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.10010 $ & $  -0.01815 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.61349 $ & $  -0.00779 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.66802 $ & $   0.02509 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.77625 $ & $   0.00374 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.91162 $ & $  -0.01527 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.74906 $ & $   0.01370 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.26304 $ & $  -0.01132 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.50658 $ & $  -0.03737 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.93873 $ & $  -0.00569 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.23531 $ & $  -0.02074 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.26344 $ & $  -0.00072 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.07410 $ & $   0.02203 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.10098 $ & $  -0.02036 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.47964 $ & $   0.00063 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56369.99282 $ & $  -0.01914 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56354.91181 $ & $   0.01620 $ & $   0.01254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.69601 $ & $  -0.00643 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.88484 $ & $   0.00540 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.53410 $ & $   0.00547 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.77666 $ & $  -0.02264 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.64229 $ & $   0.01153 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.56154 $ & $   0.00629 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.75015 $ & $   0.01570 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.39920 $ & $   0.00187 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.83073 $ & $  -0.00470 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.61536 $ & $   0.00547 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.18250 $ & $   0.01091 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.91319 $ & $   0.00346 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.34533 $ & $   0.00171 $ & $   0.01302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.93973 $ & $   0.00164 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.02072 $ & $   0.00753 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.85838 $ & $   0.01815 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.58869 $ & $   0.00028 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.85916 $ & $  -0.02088 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.80483 $ & $  -0.02667 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.12919 $ & $   0.02230 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.99416 $ & $  -0.00381 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.23777 $ & $   0.00673 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.12913 $ & $   0.00448 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.26520 $ & $  -0.01218 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.37317 $ & $  -0.00553 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.21044 $ & $   0.02710 $ & $   0.01248 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.29251 $ & $  -0.00435 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.34616 $ & $   0.02004 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.29226 $ & $   0.00186 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.99503 $ & $  -0.00709 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.58976 $ & $  -0.00881 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.40038 $ & $   0.00672 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.50844 $ & $   0.01976 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.04929 $ & $   0.00545 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.42763 $ & $  -0.01206 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.88704 $ & $  -0.01108 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.04922 $ & $   0.02172 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.02241 $ & $  -0.03632 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.45477 $ & $  -0.00317 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.34701 $ & $   0.00667 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.88667 $ & $   0.00844 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.96838 $ & $   0.00661 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.64410 $ & $  -0.01195 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.83294 $ & $  -0.03467 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.96872 $ & $   0.00489 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.32018 $ & $   0.01845 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.88787 $ & $   0.01721 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.29339 $ & $  -0.00190 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.61694 $ & $  -0.00001 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.48288 $ & $   0.01190 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.75229 $ & $   0.01842 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.91490 $ & $   0.01119 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.77973 $ & $   0.01830 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.10366 $ & $   0.00722 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.45592 $ & $  -0.00412 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56369.99595 $ & $  -0.01871 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.61821 $ & $  -0.02076 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.26670 $ & $  -0.00511 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.23886 $ & $  -0.01923 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.94246 $ & $  -0.00452 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.07741 $ & $  -0.00103 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.45650 $ & $   0.00876 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.88811 $ & $  -0.04147 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.77995 $ & $  -0.02622 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.69939 $ & $  -0.00396 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.10468 $ & $  -0.01960 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.48342 $ & $  -0.00844 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.21343 $ & $   0.00364 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.83397 $ & $  -0.01991 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.53766 $ & $  -0.03249 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.56492 $ & $  -0.00624 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.67266 $ & $   0.01080 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.51100 $ & $  -0.02636 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.10489 $ & $  -0.00581 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.75379 $ & $   0.00021 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.94300 $ & $   0.00498 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.64613 $ & $  -0.03159 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.18617 $ & $   0.00616 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.13248 $ & $   0.00579 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.59212 $ & $  -0.00666 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.61921 $ & $   0.03031 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.86193 $ & $   0.00801 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.13246 $ & $   0.02072 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.34932 $ & $  -0.01041 $ & $   0.01266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.86299 $ & $   0.00442 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.07918 $ & $  -0.01904 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.34955 $ & $   0.01297 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.99849 $ & $   0.01064 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.29630 $ & $  -0.00793 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.05256 $ & $   0.00350 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.26929 $ & $  -0.00519 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.45813 $ & $  -0.00764 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.35037 $ & $   0.01387 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.97166 $ & $  -0.00458 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.99873 $ & $  -0.02090 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.97196 $ & $  -0.00329 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.26944 $ & $  -0.00374 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.37750 $ & $   0.00171 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.64754 $ & $  -0.00317 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.89114 $ & $   0.01757 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.80939 $ & $   0.01382 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.75553 $ & $   0.00974 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.48617 $ & $  -0.00846 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.56681 $ & $   0.03947 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.91879 $ & $   0.00091 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.29712 $ & $  -0.00771 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.62062 $ & $  -0.01233 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.59444 $ & $   0.00500 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.45935 $ & $   0.02379 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.24208 $ & $  -0.01028 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.40530 $ & $  -0.01518 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.05396 $ & $   0.01910 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.24319 $ & $  -0.00828 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.27006 $ & $   0.00149 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.32418 $ & $   0.00624 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.10730 $ & $  -0.00018 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.62174 $ & $   0.00334 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.94588 $ & $   0.00738 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.78353 $ & $  -0.00056 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.45984 $ & $  -0.02974 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.40540 $ & $   0.00915 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.83735 $ & $  -0.00585 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.10798 $ & $  -0.02179 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.89192 $ & $   0.00184 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.08100 $ & $   0.00119 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.43260 $ & $  -0.00318 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.83729 $ & $  -0.01205 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.54107 $ & $  -0.00297 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.48697 $ & $  -0.01549 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.51429 $ & $   0.00330 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.10821 $ & $  -0.01424 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.67608 $ & $   0.02436 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.73026 $ & $  -0.00920 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.51420 $ & $   0.00345 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.86522 $ & $   0.04299 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.75742 $ & $   0.03299 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.91980 $ & $  -0.01554 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.29827 $ & $   0.01084 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.62261 $ & $   0.01063 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.13612 $ & $   0.01872 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.78448 $ & $  -0.01212 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.21788 $ & $   0.00124 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.56929 $ & $   0.00190 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.89282 $ & $  -0.01401 $ & $   0.01252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.35286 $ & $   0.02223 $ & $   0.01360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.86646 $ & $  -0.00198 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.08281 $ & $   0.00372 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.94761 $ & $  -0.00489 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.00196 $ & $   0.01355 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.29964 $ & $  -0.00166 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.27280 $ & $   0.00186 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.97518 $ & $  -0.00606 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.97499 $ & $  -0.01507 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.65095 $ & $  -0.00135 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.59686 $ & $   0.00226 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.46180 $ & $   0.01784 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.27279 $ & $   0.00604 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.81263 $ & $   0.02176 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.35406 $ & $  -0.01093 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.48939 $ & $  -0.05001 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.00238 $ & $   0.00545 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.19143 $ & $   0.01131 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.57029 $ & $   0.02406 $ & $   0.01249 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.59766 $ & $   0.02481 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.92223 $ & $   0.00399 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.38149 $ & $   0.00111 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.11060 $ & $  -0.00373 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.30064 $ & $   0.00616 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.46305 $ & $  -0.00110 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.13795 $ & $   0.01725 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.62514 $ & $   0.00685 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.05755 $ & $   0.01085 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.35460 $ & $   0.01219 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.46308 $ & $  -0.01299 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.78700 $ & $   0.03101 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.03019 $ & $   0.02846 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.08436 $ & $  -0.00491 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.24694 $ & $  -0.00709 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.40898 $ & $   0.03300 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.59760 $ & $   0.01764 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.49020 $ & $  -0.02581 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.84098 $ & $  -0.00745 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.32809 $ & $   0.00866 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.05770 $ & $   0.01045 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.76003 $ & $  -0.01534 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.40929 $ & $  -0.00200 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.11154 $ & $  -0.00585 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.89583 $ & $  -0.00145 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.51784 $ & $  -0.03322 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.65266 $ & $  -0.00690 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.73367 $ & $  -0.00129 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.46375 $ & $   0.00188 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.89636 $ & $   0.01755 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.67994 $ & $   0.00540 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.30177 $ & $  -0.01234 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.51787 $ & $   0.00216 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.22092 $ & $   0.00923 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.78777 $ & $  -0.02129 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.24699 $ & $  -0.01111 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.89604 $ & $  -0.03296 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.57263 $ & $  -0.00294 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.84179 $ & $   0.02101 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.92360 $ & $  -0.01429 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.62575 $ & $  -0.01274 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.27508 $ & $   0.00974 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.08608 $ & $  -0.02714 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.22167 $ & $   0.00699 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.95090 $ & $   0.00760 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.62701 $ & $   0.02729 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.49180 $ & $  -0.01985 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.11339 $ & $   0.00089 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.97831 $ & $   0.01133 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.65433 $ & $  -0.01315 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.54634 $ & $   0.02482 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.87013 $ & $   0.00568 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.76231 $ & $   0.01782 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.00571 $ & $  -0.00239 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.19469 $ & $   0.03004 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.27659 $ & $   0.01701 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.60073 $ & $   0.00438 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.92550 $ & $  -0.00517 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.60107 $ & $   0.01605 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.30416 $ & $  -0.01126 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.14130 $ & $   0.00826 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.97961 $ & $   0.00075 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.03345 $ & $   0.03492 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.35809 $ & $   0.01661 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.81712 $ & $   0.01150 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.25030 $ & $   0.00074 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.00697 $ & $   0.01852 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.06111 $ & $  -0.00409 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.84422 $ & $  -0.01441 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.41232 $ & $   0.01163 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.06096 $ & $   0.01039 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.27771 $ & $  -0.01382 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.41264 $ & $  -0.00506 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.60107 $ & $   0.00089 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.49409 $ & $   0.02893 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.79080 $ & $  -0.00489 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.76359 $ & $   0.01747 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.65590 $ & $  -0.01473 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.87240 $ & $  -0.00684 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.35890 $ & $   0.02325 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.89929 $ & $  -0.00128 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.46716 $ & $   0.00476 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.35943 $ & $   0.00810 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.89984 $ & $  -0.01009 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.52123 $ & $  -0.00532 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56291.25025 $ & $  -0.00602 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.79107 $ & $  -0.00064 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.89932 $ & $  -0.00931 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.84503 $ & $  -0.00089 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.46743 $ & $   0.01819 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.30529 $ & $  -0.00524 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.57594 $ & $  -0.00452 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.62989 $ & $  -0.00822 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.30566 $ & $  -0.00696 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.62915 $ & $  -0.02761 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.27842 $ & $   0.00001 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.92706 $ & $  -0.00407 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.08904 $ & $   0.00478 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.44062 $ & $   0.00352 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.22477 $ & $   0.00287 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.95417 $ & $   0.00635 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.11615 $ & $  -0.01481 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.95441 $ & $   0.00286 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.46836 $ & $  -0.00122 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.46817 $ & $  -0.02200 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.11618 $ & $  -0.01917 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.52251 $ & $  -0.01937 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.98158 $ & $   0.01466 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.63043 $ & $   0.02873 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.38736 $ & $  -0.00539 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.11677 $ & $  -0.00627 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.73842 $ & $  -0.01171 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.65776 $ & $  -0.01073 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.87343 $ & $   0.02979 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.19804 $ & $  -0.02431 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.55007 $ & $   0.02172 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.68507 $ & $  -0.00229 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.49594 $ & $  -0.01133 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.09068 $ & $  -0.00599 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.60431 $ & $  -0.00632 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.14456 $ & $  -0.00021 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.76646 $ & $   0.03055 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.03674 $ & $   0.00623 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.33446 $ & $   0.00443 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.98312 $ & $   0.01873 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.06423 $ & $  -0.00013 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.82067 $ & $   0.00978 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.49739 $ & $  -0.00524 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.79404 $ & $  -0.00360 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.76683 $ & $   0.03832 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.60448 $ & $   0.01388 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.22716 $ & $  -0.01280 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.01068 $ & $   0.01239 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.93000 $ & $   0.01406 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.36203 $ & $   0.03317 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.65935 $ & $  -0.00771 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.87588 $ & $  -0.00113 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.47054 $ & $   0.01442 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.90312 $ & $   0.00616 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.01098 $ & $  -0.01870 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.30890 $ & $  -0.01035 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.60597 $ & $  -0.03595 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.36269 $ & $   0.02183 $ & $   0.01119 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.28203 $ & $  -0.01368 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.63330 $ & $  -0.00543 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.09231 $ & $   0.01570 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.57899 $ & $   0.00103 $ & $   0.01467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.84865 $ & $   0.00211 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.63260 $ & $  -0.02209 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.84889 $ & $  -0.00860 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.36331 $ & $  -0.00775 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.47115 $ & $   0.00240 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.22747 $ & $  -0.00672 $ & $   0.01110 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.28201 $ & $  -0.00111 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.47171 $ & $  -0.00726 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.47160 $ & $  -0.01857 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.52580 $ & $   0.01996 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.11950 $ & $  -0.00091 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.22840 $ & $  -0.01545 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.95801 $ & $  -0.00613 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.41766 $ & $  -0.00124 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.11980 $ & $   0.01066 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.30971 $ & $  -0.00575 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.63383 $ & $   0.01618 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.41756 $ & $   0.02433 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.12013 $ & $  -0.01309 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.87671 $ & $   0.00166 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.74183 $ & $   0.00080 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.98520 $ & $   0.00860 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.79564 $ & $  -0.00544 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.52595 $ & $  -0.00195 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.25603 $ & $  -0.00124 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.55329 $ & $   0.01736 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.28310 $ & $   0.00398 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.39121 $ & $   0.01026 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.58066 $ & $  -0.02128 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56349.90418 $ & $  -0.01694 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.93172 $ & $  -0.02090 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.95861 $ & $   0.00010 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.31021 $ & $   0.00446 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.06716 $ & $   0.01839 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.90487 $ & $  -0.00202 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.44557 $ & $   0.00323 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.49952 $ & $  -0.01078 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.68874 $ & $   0.00034 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.04037 $ & $  -0.00175 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.98660 $ & $   0.00752 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.09464 $ & $  -0.00395 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.82396 $ & $   0.02710 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.20260 $ & $   0.01690 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.66270 $ & $   0.00719 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.33841 $ & $   0.00470 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.50101 $ & $   0.01824 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.01415 $ & $  -0.00043 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.87936 $ & $  -0.00375 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.93370 $ & $   0.00207 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.04112 $ & $   0.03707 $ & $   0.01145 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.01427 $ & $  -0.01714 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.60934 $ & $  -0.00451 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.36603 $ & $   0.03191 $ & $   0.01188 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.60919 $ & $  -0.00822 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.06871 $ & $   0.00651 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.14953 $ & $   0.00121 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.09565 $ & $  -0.00104 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.85213 $ & $  -0.01668 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.28551 $ & $   0.00522 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.23084 $ & $  -0.01605 $ & $   0.01113 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.36685 $ & $   0.00097 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.12276 $ & $   0.00129 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.63712 $ & $  -0.02096 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.77161 $ & $   0.02200 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.23185 $ & $   0.00367 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.47480 $ & $   0.01695 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.47532 $ & $  -0.03110 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.12313 $ & $  -0.02503 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.42103 $ & $  -0.00267 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.60952 $ & $   0.00829 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.52937 $ & $   0.01750 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.06978 $ & $   0.03535 $ & $   0.01313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.47533 $ & $  -0.01810 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.98847 $ & $   0.00178 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.31334 $ & $  -0.00941 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.66431 $ & $  -0.00114 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.90791 $ & $   0.00414 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.79952 $ & $  -0.00856 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.79920 $ & $  -0.03331 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.36733 $ & $   0.01252 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.74556 $ & $   0.00582 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.42146 $ & $   0.02916 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.47570 $ & $   0.00660 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.58425 $ & $   0.00550 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.28685 $ & $   0.00379 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.85351 $ & $  -0.00914 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.52982 $ & $   0.01654 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.93536 $ & $   0.00334 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.96222 $ & $  -0.01366 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.90832 $ & $  -0.02333 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.28693 $ & $  -0.00916 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.31402 $ & $   0.00415 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.26011 $ & $  -0.00045 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.63773 $ & $  -0.01865 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.69229 $ & $   0.00273 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.39526 $ & $  -0.00513 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.04395 $ & $  -0.01114 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.96288 $ & $  -0.01737 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.88136 $ & $  -0.00582 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.12492 $ & $  -0.00892 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.09812 $ & $   0.01741 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.63874 $ & $   0.01237 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.20593 $ & $   0.00502 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.34175 $ & $   0.00062 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.66609 $ & $  -0.01856 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.34161 $ & $  -0.01034 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.23379 $ & $   0.01700 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.55815 $ & $   0.01582 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.01754 $ & $   0.01690 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.93707 $ & $   0.00745 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.99103 $ & $   0.00832 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.61262 $ & $  -0.00427 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.45049 $ & $  -0.00197 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.85540 $ & $  -0.01048 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.61304 $ & $  -0.00853 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.07229 $ & $   0.01435 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.15323 $ & $   0.01006 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.82878 $ & $   0.02857 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.77491 $ & $   0.02247 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.50561 $ & $  -0.03339 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.50499 $ & $  -0.02003 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.23543 $ & $  -0.00134 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.61294 $ & $   0.00583 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.01920 $ & $  -0.00721 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.42474 $ & $  -0.00378 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.80243 $ & $  -0.02268 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.80299 $ & $  -0.01124 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.47892 $ & $   0.00250 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.12721 $ & $  -0.03010 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.29019 $ & $  -0.02704 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.88452 $ & $   0.00360 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.42497 $ & $   0.01364 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.37085 $ & $   0.04038 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.66810 $ & $  -0.01724 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.85675 $ & $  -0.01941 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.91171 $ & $   0.00192 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.93863 $ & $   0.01216 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.12723 $ & $  -0.00072 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.91160 $ & $  -0.01921 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.96554 $ & $  -0.00733 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.64181 $ & $  -0.01308 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.58756 $ & $   0.01077 $ & $   0.01241 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.04720 $ & $   0.02074 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.10093 $ & $   0.00862 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.48002 $ & $   0.01430 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.29063 $ & $   0.02072 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.26366 $ & $  -0.00194 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.53408 $ & $  -0.01119 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.53367 $ & $   0.00864 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.31762 $ & $  -0.01842 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.47978 $ & $   0.02580 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.37183 $ & $  -0.00892 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.96639 $ & $   0.01138 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.23618 $ & $   0.03290 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.29074 $ & $  -0.00173 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.64151 $ & $  -0.01189 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.88498 $ & $  -0.00185 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.12859 $ & $  -0.02091 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.56136 $ & $   0.03618 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.99353 $ & $   0.00962 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.64245 $ & $   0.01034 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.48058 $ & $  -0.02839 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.20962 $ & $  -0.00013 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.34520 $ & $  -0.02746 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.75055 $ & $   0.02093 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.66980 $ & $   0.01202 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.99426 $ & $   0.01852 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.23766 $ & $  -0.01954 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.31893 $ & $   0.00157 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.61603 $ & $  -0.00155 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.69704 $ & $   0.02702 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.15655 $ & $   0.01268 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.83207 $ & $   0.02103 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.07583 $ & $  -0.02549 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.50884 $ & $   0.02240 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.77821 $ & $   0.01198 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.10305 $ & $  -0.01491 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.02210 $ & $   0.01618 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.80575 $ & $  -0.02902 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.85990 $ & $  -0.02267 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.61661 $ & $  -0.00628 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.34706 $ & $   0.00898 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.40126 $ & $   0.00994 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.50910 $ & $  -0.00698 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.85999 $ & $   0.01604 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.02300 $ & $   0.01602 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.80663 $ & $  -0.00909 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.67155 $ & $  -0.01831 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.37436 $ & $   0.02111 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.61791 $ & $   0.00238 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.91519 $ & $   0.00369 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.48276 $ & $   0.00151 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.13085 $ & $   0.00178 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.21286 $ & $   0.00270 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.59091 $ & $   0.03159 $ & $   0.01283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.48330 $ & $   0.01095 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.88846 $ & $   0.00212 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.64534 $ & $   0.02242 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.45617 $ & $   0.02721 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.53738 $ & $  -0.01305 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.29426 $ & $  -0.00715 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.24015 $ & $  -0.02291 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.94292 $ & $   0.00008 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.96963 $ & $   0.00753 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.10456 $ & $   0.01176 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.23951 $ & $   0.03086 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.88828 $ & $   0.02455 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.64496 $ & $  -0.01830 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.29424 $ & $   0.01042 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.99682 $ & $   0.01845 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.48350 $ & $   0.01341 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.13197 $ & $   0.00511 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.45649 $ & $   0.00985 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.61847 $ & $  -0.00315 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.56478 $ & $  -0.01391 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.48401 $ & $  -0.01454 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.64598 $ & $   0.00148 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.97014 $ & $  -0.01258 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.99748 $ & $  -0.02063 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.37596 $ & $   0.03155 $ & $   0.01217 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.75409 $ & $   0.00781 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.94353 $ & $  -0.00496 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.43001 $ & $   0.00841 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.91679 $ & $  -0.00636 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.24140 $ & $   0.02338 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.70061 $ & $  -0.00049 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.32264 $ & $  -0.01409 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.83537 $ & $   0.02112 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.51215 $ & $   0.01134 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.32257 $ & $  -0.00465 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.05246 $ & $   0.00258 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.10652 $ & $  -0.00457 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.34977 $ & $   0.00326 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.26905 $ & $  -0.00406 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.02568 $ & $  -0.02434 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.80900 $ & $  -0.01002 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.67458 $ & $  -0.00448 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.29660 $ & $   0.00048 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.86345 $ & $  -0.01320 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.62075 $ & $   0.01781 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.35072 $ & $   0.00887 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.62113 $ & $  -0.00356 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.21507 $ & $   0.03141 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.51278 $ & $   0.02474 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.78287 $ & $   0.00816 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.02663 $ & $   0.01207 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.13414 $ & $   0.00544 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.48660 $ & $   0.00026 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.40525 $ & $   0.00084 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.08087 $ & $   0.02412 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.29760 $ & $  -0.00160 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.45955 $ & $   0.01526 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.94627 $ & $  -0.01664 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.24355 $ & $  -0.01011 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.54044 $ & $  -0.00730 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.10790 $ & $   0.00559 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.24284 $ & $  -0.00601 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.89209 $ & $   0.00062 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.21674 $ & $   0.01331 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.54110 $ & $   0.02624 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.00014 $ & $   0.01442 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.16226 $ & $   0.01666 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.48707 $ & $   0.02245 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.97347 $ & $  -0.00965 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.48745 $ & $  -0.02432 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.46020 $ & $   0.00336 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.86488 $ & $   0.00146 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.62219 $ & $  -0.00588 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.37930 $ & $  -0.01825 $ & $   0.01190 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.75749 $ & $   0.00787 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.97401 $ & $  -0.00515 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.67668 $ & $  -0.01645 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.43362 $ & $   0.01223 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.48774 $ & $   0.00268 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.94731 $ & $   0.01201 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.70403 $ & $  -0.00470 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.89298 $ & $   0.01258 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.56938 $ & $  -0.00589 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.10980 $ & $  -0.00176 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.32608 $ & $   0.01112 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.38001 $ & $   0.02732 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.65041 $ & $   0.01775 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.00186 $ & $  -0.02355 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.32638 $ & $  -0.00159 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.64990 $ & $  -0.02441 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.29917 $ & $   0.00127 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.27239 $ & $  -0.01107 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.81223 $ & $  -0.01616 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.67780 $ & $   0.00808 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.02901 $ & $  -0.00547 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.92103 $ & $   0.00656 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.05644 $ & $   0.01098 $ & $   0.01223 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.86670 $ & $  -0.00973 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.21878 $ & $  -0.01525 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.13745 $ & $  -0.01061 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.30013 $ & $  -0.00714 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.35408 $ & $   0.00085 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.21841 $ & $   0.01452 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.73198 $ & $   0.00152 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.62447 $ & $  -0.01344 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.62474 $ & $  -0.01501 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.56983 $ & $  -0.01501 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.78641 $ & $   0.01362 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.84035 $ & $   0.02542 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.08413 $ & $  -0.00731 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.24660 $ & $  -0.01384 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.94955 $ & $   0.00179 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.51721 $ & $  -0.01911 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.46293 $ & $  -0.01166 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.24694 $ & $  -0.02213 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.24621 $ & $  -0.00034 $ & $   0.01264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.22008 $ & $  -0.01612 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.00345 $ & $   0.01877 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.40926 $ & $   0.01814 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.16561 $ & $   0.01549 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.62494 $ & $   0.02935 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.86811 $ & $   0.03318 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.97679 $ & $  -0.02945 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.54447 $ & $   0.00399 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.35526 $ & $  -0.01506 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.62558 $ & $   0.00051 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.13883 $ & $   0.00023 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.59892 $ & $   0.02021 $ & $   0.01387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.49096 $ & $  -0.00278 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.46400 $ & $  -0.00566 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.97758 $ & $  -0.00217 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.68012 $ & $  -0.02476 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.30232 $ & $  -0.01000 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.03172 $ & $   0.03210 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.95037 $ & $   0.00369 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.49161 $ & $  -0.02623 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.11256 $ & $   0.01542 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.89622 $ & $  -0.01723 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.95081 $ & $  -0.00682 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.43730 $ & $   0.02099 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.32944 $ & $   0.00779 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.54597 $ & $   0.00115 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.65381 $ & $   0.02963 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.65335 $ & $   0.00243 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.27574 $ & $  -0.01027 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.30267 $ & $  -0.01695 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.89755 $ & $   0.00060 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.57325 $ & $   0.00446 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.38383 $ & $   0.01038 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.00562 $ & $  -0.00950 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.00521 $ & $   0.00242 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.68146 $ & $  -0.00930 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.49250 $ & $  -0.01345 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.14077 $ & $  -0.02264 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.51924 $ & $   0.00690 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.06008 $ & $  -0.01479 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.92487 $ & $  -0.00657 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.76254 $ & $   0.00226 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.22178 $ & $   0.01909 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.73537 $ & $   0.00245 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.22250 $ & $  -0.02904 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.78964 $ & $   0.02556 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.62792 $ & $  -0.00171 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.08740 $ & $  -0.00374 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.52043 $ & $  -0.02331 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.30401 $ & $   0.01559 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.57350 $ & $   0.00477 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.70922 $ & $   0.00642 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.81687 $ & $  -0.01576 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.11496 $ & $  -0.00014 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.25036 $ & $   0.00231 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.33169 $ & $  -0.01796 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.16896 $ & $   0.01182 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.00702 $ & $   0.01452 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.87162 $ & $  -0.01037 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.03423 $ & $  -0.00727 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.62834 $ & $   0.03656 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.35861 $ & $   0.00548 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.62927 $ & $  -0.00091 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.87166 $ & $   0.02140 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.14209 $ & $   0.00437 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.68338 $ & $  -0.00398 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.49447 $ & $   0.01512 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.95369 $ & $  -0.00291 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.49490 $ & $  -0.01336 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.98100 $ & $   0.00076 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.25161 $ & $  -0.01376 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.11590 $ & $   0.00932 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.46771 $ & $   0.00546 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.89953 $ & $  -0.00838 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.60271 $ & $   0.02508 $ & $   0.01387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.35966 $ & $  -0.00569 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.30611 $ & $   0.01302 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.54926 $ & $  -0.00673 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.65720 $ & $   0.01943 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.03565 $ & $   0.01661 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.98132 $ & $   0.01962 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.95500 $ & $   0.00177 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.76542 $ & $   0.01220 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.22535 $ & $  -0.00194 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.06239 $ & $  -0.00710 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.30624 $ & $   0.00385 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.90104 $ & $   0.03860 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.00909 $ & $  -0.02848 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.63046 $ & $  -0.00847 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.14409 $ & $  -0.03561 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.38757 $ & $  -0.00140 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.49605 $ & $  -0.00336 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.73865 $ & $   0.00473 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.41497 $ & $  -0.01041 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.76595 $ & $  -0.00763 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.52306 $ & $  -0.02561 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.22615 $ & $   0.00132 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.57687 $ & $  -0.00957 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.71261 $ & $   0.03921 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.52405 $ & $   0.00977 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.95605 $ & $   0.00712 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.84745 $ & $   0.01162 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.82042 $ & $  -0.02785 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.44264 $ & $   0.02672 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.33468 $ & $  -0.01186 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.25314 $ & $   0.00698 $ & $   0.01272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.01035 $ & $   0.00923 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.46997 $ & $  -0.00208 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.87486 $ & $  -0.00399 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.28108 $ & $  -0.00823 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.03759 $ & $  -0.02414 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.11878 $ & $  -0.00123 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.25410 $ & $   0.00437 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.22656 $ & $   0.01687 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.14541 $ & $  -0.00152 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.47087 $ & $  -0.00299 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.63284 $ & $   0.01713 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.36224 $ & $  -0.00536 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.33562 $ & $  -0.02348 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.09214 $ & $   0.01632 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.63273 $ & $   0.01284 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.68693 $ & $  -0.00089 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.95698 $ & $   0.00013 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.11928 $ & $  -0.00054 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.47108 $ & $   0.00774 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.36302 $ & $   0.00268 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.60628 $ & $   0.04128 $ & $   0.01482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.55261 $ & $  -0.00856 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.49873 $ & $  -0.01752 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.17329 $ & $  -0.00474 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.17371 $ & $   0.02587 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.30965 $ & $  -0.00727 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.93081 $ & $  -0.01332 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.03915 $ & $   0.01837 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.63309 $ & $   0.01391 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.98492 $ & $  -0.00486 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.87628 $ & $  -0.04171 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.06572 $ & $   0.02221 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.90431 $ & $   0.00775 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.95876 $ & $   0.00550 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.63385 $ & $   0.00809 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.49928 $ & $   0.00614 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.28334 $ & $   0.00664 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.25631 $ & $  -0.01470 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.01240 $ & $   0.00590 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.98577 $ & $  -0.00905 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.22935 $ & $   0.00671 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.90422 $ & $   0.04456 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.76950 $ & $  -0.01042 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.41860 $ & $  -0.01092 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.68869 $ & $  -0.03007 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.49974 $ & $   0.01296 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.01333 $ & $  -0.00475 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.66211 $ & $  -0.00438 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.82367 $ & $  -0.00214 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.52705 $ & $   0.01689 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.71616 $ & $   0.02989 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.25645 $ & $  -0.00700 $ & $   0.01223 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.52705 $ & $  -0.01843 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.14870 $ & $  -0.01306 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.87815 $ & $  -0.00093 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.01370 $ & $  -0.00652 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.95983 $ & $   0.01360 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.12205 $ & $   0.00743 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.44642 $ & $   0.03372 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.04093 $ & $   0.00621 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.74333 $ & $  -0.00585 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.33849 $ & $   0.01912 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.22986 $ & $   0.02475 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.47420 $ & $   0.00701 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.31179 $ & $   0.00020 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.47401 $ & $   0.00302 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.63617 $ & $  -0.02117 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.79792 $ & $   0.02704 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.28504 $ & $  -0.01533 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.58154 $ & $  -0.00612 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.52870 $ & $  -0.01483 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.69047 $ & $   0.00664 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.33942 $ & $  -0.00925 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.09596 $ & $  -0.04215 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.39321 $ & $   0.01082 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.47463 $ & $  -0.00269 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.17657 $ & $   0.00001 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.85254 $ & $   0.02556 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.23160 $ & $   0.00512 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56308.87951 $ & $  -0.02349 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.36682 $ & $  -0.00831 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.63640 $ & $   0.00966 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.93430 $ & $   0.00433 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.98824 $ & $  -0.02086 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.06904 $ & $   0.00940 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.31312 $ & $   0.00096 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.17741 $ & $   0.00075 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.96213 $ & $   0.01055 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.63724 $ & $  -0.00244 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.25926 $ & $  -0.01354 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.96196 $ & $   0.02089 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.50329 $ & $  -0.02813 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.55725 $ & $  -0.00992 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.23303 $ & $  -0.00467 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.31424 $ & $   0.00427 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.61111 $ & $  -0.04134 $ & $   0.01346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.36783 $ & $  -0.00740 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.12452 $ & $   0.00103 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.26026 $ & $   0.00127 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.69225 $ & $   0.00092 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.01677 $ & $  -0.00603 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.04387 $ & $  -0.01444 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.98982 $ & $  -0.01062 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.53043 $ & $  -0.00278 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.25974 $ & $   0.02983 $ & $   0.01053 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.90899 $ & $  -0.00042 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.01697 $ & $   0.02666 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.58489 $ & $  -0.02143 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.28792 $ & $  -0.00283 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.50400 $ & $   0.00999 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.42292 $ & $   0.01167 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.15234 $ & $  -0.00195 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.47744 $ & $  -0.02071 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.96359 $ & $  -0.01182 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.45010 $ & $   0.01953 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.74695 $ & $   0.01670 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.63942 $ & $  -0.01604 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.23353 $ & $   0.01839 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.34219 $ & $   0.00076 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.80123 $ & $  -0.00560 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.01751 $ & $   0.02072 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.77447 $ & $   0.01229 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.58489 $ & $   0.00015 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.53201 $ & $  -0.00335 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.50459 $ & $  -0.00549 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.69388 $ & $  -0.00007 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.82838 $ & $  -0.02048 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.47767 $ & $  -0.01241 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.28868 $ & $   0.00188 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.31561 $ & $   0.00314 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.88273 $ & $  -0.02651 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.17980 $ & $  -0.00553 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.72107 $ & $   0.03032 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.09952 $ & $  -0.00748 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.85583 $ & $   0.02727 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.39692 $ & $  -0.00292 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.12684 $ & $  -0.01466 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.04571 $ & $  -0.02960 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.93779 $ & $   0.00767 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.18080 $ & $   0.00797 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.64013 $ & $   0.01675 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.23549 $ & $  -0.00950 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.31701 $ & $   0.00659 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.96522 $ & $   0.01967 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.26293 $ & $   0.00572 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.56047 $ & $  -0.00824 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.50663 $ & $  -0.01811 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.64156 $ & $  -0.00440 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.34444 $ & $  -0.01196 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.69550 $ & $   0.00395 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.04709 $ & $  -0.01392 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.53338 $ & $  -0.00034 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.61458 $ & $   0.04112 $ & $   0.01400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.47971 $ & $  -0.01190 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.53367 $ & $   0.00426 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.99289 $ & $  -0.00278 $ & $   0.01045 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.07368 $ & $   0.00425 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.02020 $ & $  -0.01274 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.26303 $ & $  -0.00316 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.37149 $ & $   0.01079 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.12818 $ & $   0.01580 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.02023 $ & $   0.00512 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.50722 $ & $   0.00441 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.99349 $ & $  -0.00157 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.37198 $ & $   0.01480 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.64197 $ & $  -0.00903 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.66936 $ & $   0.00495 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.58845 $ & $   0.00788 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.91280 $ & $  -0.00363 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.29148 $ & $  -0.00585 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.75024 $ & $   0.03762 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.31874 $ & $   0.01091 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.02081 $ & $   0.00911 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.26482 $ & $  -0.01668 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.53530 $ & $   0.00341 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.83167 $ & $  -0.00907 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.58834 $ & $   0.00790 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.50800 $ & $   0.01262 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.77805 $ & $  -0.00864 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.85913 $ & $   0.04017 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.15660 $ & $  -0.00620 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.40027 $ & $  -0.00230 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.88635 $ & $  -0.01001 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.31934 $ & $  -0.00402 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.61680 $ & $   0.01933 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.23869 $ & $  -0.00413 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.72487 $ & $   0.02950 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.13047 $ & $   0.02059 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.96832 $ & $   0.00758 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.42800 $ & $  -0.01005 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.04936 $ & $  -0.02478 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.48234 $ & $  -0.02148 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.80583 $ & $   0.00746 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.64417 $ & $  -0.00823 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.34704 $ & $   0.00324 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.23906 $ & $  -0.00767 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.45558 $ & $  -0.00305 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.18418 $ & $  -0.00649 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.45530 $ & $   0.01106 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.50992 $ & $  -0.02610 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.26643 $ & $  -0.01876 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.69878 $ & $   0.00299 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.29353 $ & $   0.00068 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.96884 $ & $   0.01295 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.64496 $ & $  -0.00805 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.56409 $ & $  -0.00092 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.48295 $ & $   0.00689 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.53690 $ & $   0.02867 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.34793 $ & $   0.01449 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.99616 $ & $   0.01246 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.61799 $ & $  -0.01766 $ & $   0.01540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.05055 $ & $   0.01380 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.23923 $ & $   0.00294 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.37483 $ & $  -0.01422 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.13152 $ & $   0.01753 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.02352 $ & $  -0.00617 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.51044 $ & $  -0.01673 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.07729 $ & $   0.01596 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.53719 $ & $  -0.00015 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.10502 $ & $   0.00309 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.48349 $ & $  -0.01022 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.64553 $ & $  -0.00783 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.64526 $ & $   0.01040 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.94313 $ & $   0.00235 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.91628 $ & $  -0.00444 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.32186 $ & $  -0.00109 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.02442 $ & $  -0.02938 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.45698 $ & $  -0.00699 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.02411 $ & $   0.00662 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.83490 $ & $  -0.01283 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.18652 $ & $   0.02108 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.37626 $ & $   0.01137 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56482.32259 $ & $   0.00893 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.70048 $ & $   0.01145 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.15994 $ & $  -0.00645 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.78178 $ & $  -0.00588 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.26904 $ & $  -0.00811 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.29621 $ & $   0.00489 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.62039 $ & $   0.00197 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.67433 $ & $  -0.00751 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.99871 $ & $  -0.00732 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.13390 $ & $  -0.02083 $ & $   0.01201 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.05273 $ & $  -0.01474 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.24236 $ & $  -0.01209 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.72852 $ & $   0.01359 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.53996 $ & $  -0.00505 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.59368 $ & $  -0.00148 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.48588 $ & $  -0.01936 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.80941 $ & $   0.01827 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.18744 $ & $  -0.00171 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.43162 $ & $  -0.01312 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.75533 $ & $   0.01159 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.45896 $ & $  -0.00405 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.35054 $ & $   0.00365 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.97210 $ & $   0.00203 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.59312 $ & $   0.02309 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.51289 $ & $   0.00432 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.89072 $ & $   0.00924 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.45880 $ & $   0.00257 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.70221 $ & $   0.00472 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.48617 $ & $   0.02753 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.64833 $ & $  -0.00646 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.64816 $ & $  -0.01300 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.99941 $ & $   0.00163 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.29729 $ & $  -0.01516 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.40513 $ & $   0.00057 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.24258 $ & $   0.01428 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.32424 $ & $   0.00817 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.02683 $ & $   0.01373 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.08060 $ & $   0.00606 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.35162 $ & $  -0.00289 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.10829 $ & $   0.00214 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.64878 $ & $  -0.01656 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.51442 $ & $  -0.00444 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.64861 $ & $  -0.00822 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.94661 $ & $   0.00213 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.48723 $ & $  -0.00350 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.54119 $ & $  -0.00348 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.97358 $ & $   0.00089 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.02793 $ & $  -0.02782 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.46051 $ & $   0.00557 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.24426 $ & $   0.00426 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.21772 $ & $   0.02515 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.18990 $ & $   0.02107 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.56908 $ & $   0.00387 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.62285 $ & $   0.02268 $ & $   0.01467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.32588 $ & $   0.00003 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.70395 $ & $   0.01029 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.27185 $ & $  -0.00296 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.51528 $ & $  -0.00313 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.16329 $ & $  -0.00168 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.37986 $ & $  -0.03230 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.05585 $ & $   0.00995 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.38021 $ & $  -0.00389 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.13684 $ & $  -0.01266 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.27257 $ & $  -0.01173 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.02874 $ & $   0.01480 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.00213 $ & $   0.02026 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.67798 $ & $   0.01730 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.83952 $ & $  -0.02216 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.48918 $ & $  -0.01954 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.75857 $ & $  -0.00585 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.81271 $ & $   0.02053 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.24591 $ & $  -0.00550 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.46235 $ & $  -0.03273 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.92159 $ & $  -0.00883 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.51612 $ & $   0.00671 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.19102 $ & $  -0.00753 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.97564 $ & $  -0.01604 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.35417 $ & $  -0.00024 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.43538 $ & $   0.00347 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.46231 $ & $   0.02321 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.59686 $ & $   0.00036 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.65160 $ & $  -0.00574 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.59769 $ & $  -0.01658 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.70576 $ & $   0.01251 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.30083 $ & $  -0.00887 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.30064 $ & $   0.00521 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.24593 $ & $  -0.00354 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.78680 $ & $  -0.01108 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.86759 $ & $   0.00512 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.32775 $ & $  -0.00933 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.11156 $ & $  -0.00003 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.05747 $ & $  -0.02024 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.03048 $ & $   0.00400 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.40896 $ & $   0.01490 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.73330 $ & $   0.00945 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.51776 $ & $  -0.00749 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.13895 $ & $   0.00928 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.94987 $ & $  -0.01213 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.65291 $ & $  -0.00425 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.49077 $ & $   0.00273 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.97687 $ & $   0.01722 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.81483 $ & $  -0.01736 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.89561 $ & $  -0.02116 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.46389 $ & $  -0.00001 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.03139 $ & $  -0.01985 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.00412 $ & $  -0.00850 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.19325 $ & $   0.02329 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.24780 $ & $   0.01300 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.49096 $ & $   0.01289 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.57236 $ & $   0.00987 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.54514 $ & $  -0.01089 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.62638 $ & $   0.03754 $ & $   0.01478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.70740 $ & $  -0.00933 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.51883 $ & $  -0.00943 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.35669 $ & $   0.00317 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.27558 $ & $  -0.01450 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.65363 $ & $  -0.00147 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.38346 $ & $  -0.00787 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.14018 $ & $   0.00201 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.08589 $ & $   0.01400 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.22209 $ & $  -0.00324 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.00555 $ & $   0.01082 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.76181 $ & $   0.03674 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.35674 $ & $   0.01873 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.33014 $ & $   0.00293 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.05978 $ & $   0.02513 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.03232 $ & $  -0.00824 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.68138 $ & $   0.03800 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.70855 $ & $   0.02437 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.84307 $ & $   0.00525 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.51949 $ & $   0.00564 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.60020 $ & $   0.00645 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.92538 $ & $  -0.00346 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.16821 $ & $  -0.02592 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.27720 $ & $  -0.01368 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.87089 $ & $   0.02146 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.60138 $ & $   0.02317 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.30435 $ & $  -0.00019 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.49357 $ & $  -0.02924 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.54710 $ & $  -0.01886 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.33109 $ & $   0.00642 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.79035 $ & $  -0.01245 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.22315 $ & $   0.03864 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.03374 $ & $   0.01120 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.06085 $ & $  -0.01437 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.19547 $ & $   0.00232 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.41250 $ & $   0.01692 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.73682 $ & $   0.00238 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.49399 $ & $   0.01262 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.46717 $ & $  -0.02673 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.38584 $ & $  -0.01272 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.81778 $ & $   0.02447 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.65615 $ & $   0.00674 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.89888 $ & $  -0.00139 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.25109 $ & $  -0.01142 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.62933 $ & $   0.00523 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.98030 $ & $   0.00989 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.14273 $ & $  -0.00230 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.57508 $ & $   0.00251 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.65651 $ & $  -0.01224 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.52165 $ & $  -0.01069 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.25114 $ & $   0.00522 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.35922 $ & $  -0.00637 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.57575 $ & $  -0.02598 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.00773 $ & $  -0.00459 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.62959 $ & $   0.04064 $ & $   0.01367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.46763 $ & $   0.02306 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.25101 $ & $  -0.00677 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.52205 $ & $  -0.02436 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.30587 $ & $  -0.01022 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.11650 $ & $   0.00314 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.65703 $ & $  -0.00871 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.08919 $ & $   0.00593 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.14358 $ & $   0.02535 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.38709 $ & $  -0.02044 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.27932 $ & $   0.00918 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.98187 $ & $  -0.01085 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.03564 $ & $   0.00625 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.44157 $ & $   0.00437 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.46864 $ & $   0.00513 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.84632 $ & $  -0.01523 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.36069 $ & $  -0.00570 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.95501 $ & $   0.02842 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.22585 $ & $   0.00785 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.03626 $ & $   0.00198 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.06341 $ & $   0.02752 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.19832 $ & $   0.01560 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.17148 $ & $  -0.01057 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.36093 $ & $   0.00887 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.46920 $ & $   0.01960 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.00996 $ & $  -0.00417 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.55057 $ & $  -0.00141 $ & $   0.01228 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.92901 $ & $   0.01795 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.49695 $ & $  -0.01643 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.03700 $ & $   0.00437 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.76641 $ & $   0.01459 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.79378 $ & $  -0.00609 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.06418 $ & $  -0.00574 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.68602 $ & $   0.02944 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.19874 $ & $  -0.01969 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.71293 $ & $  -0.02585 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.22678 $ & $   0.01619 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.49706 $ & $  -0.00296 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.63199 $ & $   0.00223 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.74025 $ & $  -0.00714 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.55105 $ & $  -0.01081 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.82108 $ & $  -0.00597 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.30797 $ & $   0.01219 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.38919 $ & $  -0.00219 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.90215 $ & $  -0.01941 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.49754 $ & $   0.01414 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.65956 $ & $   0.00294 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.28155 $ & $  -0.00267 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.33548 $ & $   0.00840 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.47078 $ & $  -0.01774 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.63274 $ & $   0.00678 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.52454 $ & $   0.00699 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.57855 $ & $   0.02970 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.60515 $ & $   0.01065 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.01106 $ & $  -0.01913 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.87559 $ & $   0.03104 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.30903 $ & $  -0.02044 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.66021 $ & $  -0.01375 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.25508 $ & $  -0.01264 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.66026 $ & $  -0.01534 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.36324 $ & $  -0.00956 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.09249 $ & $   0.00999 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.33627 $ & $  -0.00797 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.25468 $ & $   0.02221 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.30983 $ & $   0.00680 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.47202 $ & $  -0.01692 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.47183 $ & $   0.02020 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.12052 $ & $  -0.00802 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.98547 $ & $  -0.01537 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.36418 $ & $  -0.00458 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.95850 $ & $  -0.02215 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.03970 $ & $  -0.00368 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.52661 $ & $   0.00239 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.58053 $ & $  -0.01101 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.41800 $ & $   0.00719 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.98548 $ & $   0.01132 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.63447 $ & $   0.00381 $ & $   0.01290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.52682 $ & $   0.03028 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.25651 $ & $  -0.03512 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.20200 $ & $   0.01642 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.50023 $ & $  -0.02769 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.36456 $ & $  -0.00180 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.17514 $ & $  -0.00704 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.47282 $ & $   0.00011 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.04034 $ & $   0.01036 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.14841 $ & $   0.00802 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.20198 $ & $  -0.01523 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.01366 $ & $   0.01861 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.76996 $ & $   0.00436 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.55436 $ & $  -0.00291 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.85113 $ & $  -0.00808 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.06804 $ & $  -0.00446 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.23065 $ & $  -0.01322 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.39220 $ & $  -0.00871 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.82437 $ & $   0.01691 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.04065 $ & $   0.01233 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.68972 $ & $   0.02651 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.63542 $ & $  -0.00108 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.23037 $ & $   0.00306 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.71670 $ & $   0.01379 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.66280 $ & $   0.02393 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.50066 $ & $  -0.00162 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.47407 $ & $   0.00291 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.31160 $ & $   0.03623 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.28498 $ & $  -0.00097 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.87883 $ & $   0.01324 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.58202 $ & $   0.02529 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.60850 $ & $  -0.00268 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.55501 $ & $  -0.00330 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.52820 $ & $  -0.00180 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.63647 $ & $   0.00282 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.39314 $ & $   0.01401 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.28510 $ & $   0.01167 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.79876 $ & $   0.00871 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.31295 $ & $  -0.01250 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.33982 $ & $  -0.03818 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.25885 $ & $  -0.00444 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.25807 $ & $   0.01773 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.36673 $ & $  -0.00305 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.85325 $ & $   0.01155 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.93448 $ & $  -0.00113 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.50215 $ & $  -0.00032 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.31321 $ & $  -0.00608 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.01560 $ & $  -0.02678 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.74541 $ & $  -0.00698 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.98875 $ & $   0.00563 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.96176 $ & $  -0.02153 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.52984 $ & $  -0.00207 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.58383 $ & $  -0.00948 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.34029 $ & $  -0.00585 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.98873 $ & $   0.02455 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.12404 $ & $  -0.00591 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.96168 $ & $  -0.01563 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.47543 $ & $   0.00940 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.06998 $ & $  -0.01530 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.04314 $ & $  -0.00641 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.47573 $ & $   0.00550 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.42149 $ & $   0.01735 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.63782 $ & $   0.00996 $ & $   0.01258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.53022 $ & $   0.00913 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.66494 $ & $  -0.00566 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.20538 $ & $   0.01725 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.09723 $ & $   0.00909 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.04361 $ & $   0.00223 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.47637 $ & $   0.02655 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.77328 $ & $   0.00692 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.01708 $ & $  -0.00864 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.15205 $ & $   0.01725 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.26056 $ & $  -0.01248 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.85446 $ & $   0.00685 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.55786 $ & $  -0.01569 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.04395 $ & $   0.01927 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.07151 $ & $   0.00947 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.69311 $ & $   0.01474 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.63885 $ & $   0.00887 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.72015 $ & $  -0.02609 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.88210 $ & $   0.03998 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.39611 $ & $   0.00080 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.80099 $ & $   0.00847 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.01749 $ & $  -0.02422 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.61181 $ & $   0.00093 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.31520 $ & $   0.01333 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.53159 $ & $   0.03422 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.20646 $ & $  -0.00630 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.50497 $ & $  -0.01615 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.36974 $ & $   0.00132 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.85543 $ & $  -0.01380 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.07213 $ & $  -0.00244 $ & $   0.01207 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.18028 $ & $  -0.00391 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.82896 $ & $   0.00854 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.31631 $ & $   0.02672 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.80217 $ & $  -0.02804 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.47850 $ & $   0.01402 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.28909 $ & $  -0.00235 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.23539 $ & $   0.01331 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.50538 $ & $  -0.00896 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.36998 $ & $   0.02073 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.85682 $ & $   0.01118 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.34351 $ & $   0.01125 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.93807 $ & $   0.00780 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.01891 $ & $  -0.00239 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.28973 $ & $  -0.01090 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.53307 $ & $  -0.02455 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.64099 $ & $   0.00925 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.96500 $ & $  -0.02551 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.66796 $ & $   0.00103 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.34379 $ & $  -0.00523 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.58737 $ & $   0.01470 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.74914 $ & $   0.02126 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.64117 $ & $  -0.00390 $ & $   0.01319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.99236 $ & $  -0.01842 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.42498 $ & $   0.01866 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.58718 $ & $   0.01799 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.07371 $ & $  -0.02269 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.53365 $ & $  -0.01442 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.04695 $ & $   0.01770 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.66866 $ & $  -0.01066 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.56064 $ & $  -0.02542 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.10087 $ & $  -0.00006 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.99331 $ & $  -0.00496 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.39881 $ & $  -0.00605 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.85769 $ & $  -0.00618 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.15537 $ & $   0.01546 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.04722 $ & $  -0.01218 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.07473 $ & $   0.01872 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.37201 $ & $  -0.00506 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.04773 $ & $   0.00225 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.48012 $ & $   0.01496 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.26413 $ & $  -0.02909 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.48061 $ & $  -0.02463 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.26380 $ & $   0.01371 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.26465 $ & $  -0.01824 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.96704 $ & $  -0.00433 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.80428 $ & $  -0.02960 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.31868 $ & $   0.00280 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.20974 $ & $  -0.00440 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.02111 $ & $  -0.01908 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.45429 $ & $  -0.00149 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.02163 $ & $   0.00389 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.12968 $ & $   0.04043 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.37328 $ & $  -0.01113 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.85873 $ & $   0.00655 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.50864 $ & $  -0.01119 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.07550 $ & $   0.00910 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.40004 $ & $   0.00051 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.18362 $ & $   0.00073 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.80540 $ & $   0.01575 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.50861 $ & $  -0.00069 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.48179 $ & $   0.03319 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.77826 $ & $   0.03036 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.21087 $ & $   0.02181 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.83258 $ & $   0.03057 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.23895 $ & $  -0.00929 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.69796 $ & $   0.02455 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.86021 $ & $   0.01870 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.02218 $ & $   0.00225 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.29283 $ & $  -0.02798 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.94155 $ & $   0.00036 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.88684 $ & $   0.00991 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.64440 $ & $   0.01754 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.64401 $ & $   0.01175 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.61654 $ & $   0.02381 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.37386 $ & $  -0.01588 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.53625 $ & $  -0.00180 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.72526 $ & $  -0.02730 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.48217 $ & $  -0.00079 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.32017 $ & $   0.00559 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.96864 $ & $  -0.00412 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.67171 $ & $  -0.00674 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.32076 $ & $  -0.00568 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.07708 $ & $  -0.01429 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.75279 $ & $  -0.00364 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.59064 $ & $  -0.00544 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.05023 $ & $   0.00835 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56339.07690 $ & $   0.01198 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.29412 $ & $  -0.00195 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.10417 $ & $   0.01354 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.53759 $ & $  -0.01769 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.67208 $ & $  -0.01123 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.99690 $ & $  -0.00558 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.48348 $ & $   0.02275 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.37552 $ & $   0.00189 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.05125 $ & $  -0.01086 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.64578 $ & $   0.01495 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.48399 $ & $  -0.01929 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.59223 $ & $  -0.00258 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.40281 $ & $   0.01473 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.26800 $ & $   0.01123 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.53819 $ & $   0.00433 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.80757 $ & $  -0.02370 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.34881 $ & $   0.01643 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.99726 $ & $   0.01238 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.26725 $ & $   0.00151 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.97063 $ & $  -0.02133 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.02437 $ & $  -0.01048 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.32234 $ & $  -0.01494 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.21333 $ & $  -0.00335 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.34947 $ & $  -0.00055 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.02505 $ & $  -0.00726 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.86208 $ & $  -0.01581 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.15996 $ & $   0.00390 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.07880 $ & $   0.00201 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.13319 $ & $  -0.01142 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.48501 $ & $  -0.02934 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.51207 $ & $  -0.01374 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.78150 $ & $   0.03403 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.18701 $ & $  -0.01092 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.43060 $ & $  -0.00917 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.37691 $ & $  -0.01053 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.86257 $ & $   0.00685 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.21420 $ & $   0.01458 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.05208 $ & $   0.01327 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.70135 $ & $   0.03423 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.83606 $ & $   0.02386 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.64782 $ & $   0.02569 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.64743 $ & $  -0.00356 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.53966 $ & $   0.00239 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.72873 $ & $   0.01388 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.89047 $ & $   0.02882 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.37744 $ & $   0.01164 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.62020 $ & $   0.01468 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.67515 $ & $  -0.00278 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.32383 $ & $  -0.00145 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.21603 $ & $   0.00882 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.51336 $ & $   0.00316 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.59428 $ & $  -0.00842 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.29748 $ & $   0.00810 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.24367 $ & $  -0.00854 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.54098 $ & $  -0.00258 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.48651 $ & $   0.02680 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.21684 $ & $  -0.01048 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.02705 $ & $   0.00980 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.00036 $ & $  -0.02082 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.32509 $ & $  -0.00406 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.81102 $ & $   0.00072 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.86538 $ & $   0.01859 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.48697 $ & $   0.02350 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.37902 $ & $  -0.01178 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.05472 $ & $  -0.00236 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.59556 $ & $  -0.01436 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.27052 $ & $   0.02100 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.40607 $ & $  -0.01015 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.48752 $ & $  -0.01926 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.64948 $ & $   0.02092 $ & $   0.01436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.08183 $ & $  -0.00197 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.27156 $ & $  -0.00911 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.00078 $ & $   0.00025 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.35241 $ & $   0.00548 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.94718 $ & $  -0.01556 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.54192 $ & $   0.01409 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.97408 $ & $  -0.00395 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.40667 $ & $   0.01261 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.32570 $ & $   0.00938 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.02827 $ & $  -0.01049 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.29878 $ & $  -0.00769 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.16328 $ & $   0.00661 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.46125 $ & $  -0.01059 $ & $   0.01646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.78474 $ & $   0.00469 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.67692 $ & $   0.00637 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.05541 $ & $   0.02491 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.97427 $ & $   0.01071 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.35313 $ & $   0.00436 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.75832 $ & $   0.00197 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.21752 $ & $  -0.00235 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.51577 $ & $  -0.00622 $ & $   0.01474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.86612 $ & $  -0.00943 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.05566 $ & $   0.01997 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.13708 $ & $   0.02780 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.70475 $ & $   0.01261 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.10969 $ & $   0.00661 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.08340 $ & $   0.03171 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56302.21769 $ & $  -0.00779 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.54287 $ & $   0.00463 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.43470 $ & $  -0.00323 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.02903 $ & $  -0.01520 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.81259 $ & $  -0.00517 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.89378 $ & $  -0.00368 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.48941 $ & $  -0.01346 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.86672 $ & $   0.01148 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.62361 $ & $   0.02816 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.08355 $ & $   0.00049 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.65120 $ & $   0.01596 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.51674 $ & $  -0.00021 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.32746 $ & $   0.01741 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.38191 $ & $   0.00539 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.22011 $ & $  -0.00275 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.24742 $ & $   0.01338 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.54468 $ & $   0.01407 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.19250 $ & $  -0.01258 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.65265 $ & $  -0.00486 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.03069 $ & $   0.01044 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.32861 $ & $  -0.03195 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.49038 $ & $   0.03066 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.84135 $ & $  -0.02036 $ & $   0.01449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.59891 $ & $   0.01498 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.40942 $ & $  -0.00782 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.86906 $ & $   0.03147 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.30185 $ & $  -0.00705 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.65283 $ & $   0.00235 $ & $   0.01237 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.08522 $ & $  -0.02282 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.00410 $ & $   0.02632 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.81495 $ & $   0.00540 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.68022 $ & $  -0.00863 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.54536 $ & $   0.00169 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.95066 $ & $  -0.02083 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.35601 $ & $  -0.01095 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.16660 $ & $   0.02344 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.68033 $ & $  -0.00328 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.05879 $ & $  -0.00807 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.05900 $ & $   0.01014 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.59940 $ & $   0.01153 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.22159 $ & $   0.01409 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.38316 $ & $   0.02609 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.97779 $ & $  -0.00567 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.30251 $ & $   0.00442 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.76174 $ & $   0.00230 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.86945 $ & $   0.00055 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.05898 $ & $   0.02071 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.00528 $ & $   0.01324 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.27507 $ & $  -0.00845 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.35687 $ & $   0.03148 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.38379 $ & $  -0.00790 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.11299 $ & $   0.01691 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.49215 $ & $   0.01859 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.03233 $ & $  -0.00956 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.81589 $ & $   0.00490 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.08699 $ & $   0.00452 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.86996 $ & $  -0.00319 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.78921 $ & $  -0.00669 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.49237 $ & $   0.01191 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.43833 $ & $   0.02568 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.49295 $ & $  -0.03135 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.08684 $ & $   0.00019 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.46594 $ & $  -0.01170 $ & $   0.01243 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.03320 $ & $  -0.02712 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.52028 $ & $   0.01573 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.97949 $ & $  -0.01513 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.33122 $ & $  -0.00283 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.54730 $ & $  -0.00920 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.27713 $ & $  -0.01768 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.27746 $ & $  -0.01083 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.84512 $ & $   0.00512 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.70966 $ & $   0.03087 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56364.22279 $ & $   0.01654 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.38557 $ & $  -0.00883 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.25075 $ & $   0.00865 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.22336 $ & $   0.00761 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.03395 $ & $  -0.00754 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.84463 $ & $   0.01687 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.65607 $ & $   0.00621 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.41276 $ & $   0.00837 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.19617 $ & $  -0.01715 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56334.89875 $ & $   0.01950 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.41272 $ & $  -0.01662 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.65588 $ & $   0.00639 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.14264 $ & $  -0.01841 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.87249 $ & $   0.01918 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.22410 $ & $  -0.00579 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.08861 $ & $  -0.00444 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.62860 $ & $  -0.00472 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.68347 $ & $   0.00783 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.81839 $ & $  -0.00069 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.95413 $ & $  -0.01000 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.68356 $ & $   0.00259 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.06223 $ & $  -0.00084 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.06203 $ & $  -0.01172 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.30594 $ & $   0.00645 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.38651 $ & $   0.01298 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.76499 $ & $  -0.00850 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.98110 $ & $   0.01023 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.63017 $ & $   0.02863 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.30589 $ & $   0.01180 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.54949 $ & $  -0.01696 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.33290 $ & $   0.00535 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.22530 $ & $   0.00652 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.60354 $ & $  -0.00497 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.33338 $ & $  -0.00543 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.11629 $ & $   0.00818 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.49536 $ & $  -0.00152 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.00874 $ & $  -0.03288 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.60326 $ & $   0.00140 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.65740 $ & $   0.02656 $ & $   0.01337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.87299 $ & $   0.02660 $ & $   0.01202 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.27871 $ & $   0.00508 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.03565 $ & $   0.00362 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.81918 $ & $  -0.03869 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.38770 $ & $   0.00066 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.49617 $ & $  -0.02926 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.46914 $ & $  -0.00168 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.73897 $ & $   0.00123 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.55017 $ & $  -0.01752 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.00917 $ & $  -0.01571 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.79276 $ & $   0.01029 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.09042 $ & $  -0.01719 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.49617 $ & $   0.02831 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.87400 $ & $  -0.01437 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.36126 $ & $  -0.00625 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.03704 $ & $  -0.01966 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.98309 $ & $  -0.00993 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.49664 $ & $  -0.02155 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.55078 $ & $   0.03593 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.84854 $ & $  -0.00843 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.84794 $ & $   0.00565 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.06424 $ & $   0.01027 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.33509 $ & $  -0.01938 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.71338 $ & $   0.03088 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.38930 $ & $   0.00118 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.65911 $ & $   0.00660 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.19956 $ & $  -0.02869 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.41639 $ & $   0.00456 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.52463 $ & $  -0.01307 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.22718 $ & $  -0.01316 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.36255 $ & $   0.02120 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.28160 $ & $   0.01815 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.63195 $ & $   0.01698 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.65993 $ & $  -0.00924 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.09234 $ & $   0.00201 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.68687 $ & $   0.03224 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.14647 $ & $   0.03060 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.06535 $ & $   0.02294 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.25531 $ & $   0.01527 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.44391 $ & $   0.00989 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.06583 $ & $  -0.00729 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.55272 $ & $  -0.00718 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.30938 $ & $   0.00526 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.03859 $ & $  -0.01853 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.39013 $ & $   0.01147 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.60694 $ & $   0.00854 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.33639 $ & $  -0.01375 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.28258 $ & $  -0.00502 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.01223 $ & $  -0.00532 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.03897 $ & $   0.00948 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.49906 $ & $  -0.00641 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.87737 $ & $   0.00087 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.60707 $ & $   0.03383 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.09364 $ & $   0.02729 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.79601 $ & $  -0.01692 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.01250 $ & $  -0.00516 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.33747 $ & $  -0.00928 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.82334 $ & $  -0.01579 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.39120 $ & $  -0.00305 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.55358 $ & $  -0.01340 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.41812 $ & $  -0.01688 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.47268 $ & $   0.01411 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.98568 $ & $  -0.01541 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.87728 $ & $  -0.01958 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.22950 $ & $  -0.00112 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.74274 $ & $  -0.02118 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.68866 $ & $  -0.01471 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.49965 $ & $   0.02968 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.95937 $ & $  -0.01417 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.77002 $ & $   0.00863 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.49988 $ & $   0.00484 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.12117 $ & $   0.01602 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.04074 $ & $   0.00828 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.23040 $ & $   0.00575 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.36508 $ & $  -0.01824 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.50061 $ & $   0.00204 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.98668 $ & $  -0.00199 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.82393 $ & $   0.01960 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.85205 $ & $  -0.01040 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.06754 $ & $   0.01566 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.66235 $ & $  -0.01380 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.71678 $ & $   0.03528 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.31153 $ & $   0.00518 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.33863 $ & $  -0.01994 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.52785 $ & $   0.00257 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.63541 $ & $   0.03162 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.23082 $ & $  -0.00833 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.09580 $ & $  -0.00703 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.06867 $ & $  -0.00718 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.28540 $ & $  -0.00250 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.36641 $ & $   0.01178 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.14999 $ & $  -0.00272 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.55595 $ & $   0.00745 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.04191 $ & $  -0.01671 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.42071 $ & $   0.00094 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.09599 $ & $  -0.02905 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.44765 $ & $   0.02652 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.39398 $ & $   0.00183 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.85279 $ & $   0.00453 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.61047 $ & $   0.01608 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.66422 $ & $  -0.00604 $ & $   0.01359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.34010 $ & $   0.00368 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.28623 $ & $  -0.01834 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.88077 $ & $   0.01276 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.20468 $ & $  -0.01326 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.04260 $ & $  -0.02236 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.82657 $ & $  -0.02218 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.55681 $ & $  -0.01383 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.25992 $ & $   0.02398 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.47603 $ & $  -0.00365 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.98897 $ & $  -0.01602 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.88057 $ & $  -0.03204 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.01613 $ & $   0.01497 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.31405 $ & $  -0.00315 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.09737 $ & $  -0.02166 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.07058 $ & $  -0.02399 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.74619 $ & $  -0.01989 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.69231 $ & $   0.00468 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.42200 $ & $  -0.01051 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.69238 $ & $   0.00187 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.82716 $ & $   0.00316 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.01700 $ & $  -0.01569 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.50389 $ & $  -0.00771 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.07081 $ & $   0.01533 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.12481 $ & $   0.01825 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.50394 $ & $  -0.01576 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.23375 $ & $  -0.01419 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.77400 $ & $   0.01295 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.96347 $ & $  -0.00160 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.36879 $ & $  -0.00350 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.53124 $ & $   0.02199 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.31527 $ & $   0.00255 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.61232 $ & $   0.02448 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.09903 $ & $   0.02245 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.39618 $ & $   0.00075 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.23469 $ & $  -0.00349 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.39648 $ & $   0.01019 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.07204 $ & $  -0.00552 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.04536 $ & $   0.01173 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.04518 $ & $  -0.00460 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.99131 $ & $   0.01002 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.72131 $ & $   0.02800 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.50512 $ & $   0.02872 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.09954 $ & $  -0.01483 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.39751 $ & $  -0.00583 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.37052 $ & $   0.01741 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.66736 $ & $  -0.00252 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.85641 $ & $   0.01650 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.45139 $ & $   0.02813 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.88399 $ & $   0.01016 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.64006 $ & $   0.02762 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.28957 $ & $   0.00663 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.20804 $ & $  -0.00469 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.04592 $ & $  -0.01127 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.83000 $ & $   0.00141 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.47938 $ & $  -0.00343 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.26335 $ & $  -0.00957 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.10075 $ & $   0.00143 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.99259 $ & $  -0.03697 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.34444 $ & $  -0.01272 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.66884 $ & $  -0.00869 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.61507 $ & $   0.00804 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.69587 $ & $  -0.00254 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.31785 $ & $  -0.01299 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.07434 $ & $   0.00188 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.69577 $ & $  -0.02065 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.83047 $ & $   0.01019 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.23660 $ & $   0.00085 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.50728 $ & $  -0.00857 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.42573 $ & $  -0.00609 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.85829 $ & $  -0.02087 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.12813 $ & $   0.00071 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.15573 $ & $   0.01427 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.42615 $ & $  -0.00773 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.02079 $ & $  -0.01205 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.50747 $ & $   0.00682 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.88511 $ & $  -0.00863 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.02064 $ & $  -0.00694 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.29146 $ & $   0.00268 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.96695 $ & $  -0.02066 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.77755 $ & $   0.01188 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.56171 $ & $  -0.02431 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.58839 $ & $  -0.01617 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.80427 $ & $  -0.00337 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.34533 $ & $   0.00819 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.61556 $ & $   0.01002 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.23770 $ & $  -0.00219 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.31889 $ & $  -0.00365 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.39996 $ & $   0.00338 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.23826 $ & $   0.00275 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.39984 $ & $   0.01379 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.75123 $ & $  -0.02723 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.04878 $ & $  -0.00386 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.07544 $ & $   0.01506 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.99480 $ & $  -0.01960 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.53560 $ & $   0.01232 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.72470 $ & $   0.02868 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.64290 $ & $   0.04140 $ & $   0.01217 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.10280 $ & $  -0.02165 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.67059 $ & $   0.00528 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56355.85970 $ & $  -0.00276 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.50879 $ & $   0.01059 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.21140 $ & $  -0.01732 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.48270 $ & $  -0.02016 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.37427 $ & $  -0.00292 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.04984 $ & $  -0.01119 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.50949 $ & $   0.00391 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.67228 $ & $  -0.00108 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.32119 $ & $  -0.00299 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.86193 $ & $   0.01695 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.07782 $ & $  -0.02871 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.69941 $ & $   0.00068 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.34828 $ & $  -0.00312 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.02390 $ & $  -0.01411 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.88904 $ & $   0.02317 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.07811 $ & $   0.00812 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.86207 $ & $  -0.00503 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.02429 $ & $  -0.00385 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.51109 $ & $  -0.02382 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.29482 $ & $  -0.01987 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.26817 $ & $  -0.01128 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.80776 $ & $   0.04068 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.24073 $ & $  -0.00047 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.45686 $ & $   0.01428 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.59196 $ & $  -0.00500 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.05117 $ & $  -0.03802 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.61903 $ & $   0.00855 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.29513 $ & $   0.00017 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.88883 $ & $  -0.02211 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.83514 $ & $  -0.00213 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.37615 $ & $   0.02282 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.10555 $ & $  -0.01701 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.43015 $ & $   0.00445 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.56558 $ & $  -0.01084 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.51183 $ & $  -0.01886 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.40321 $ & $   0.01532 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.34937 $ & $   0.00439 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.75469 $ & $  -0.00441 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.99806 $ & $   0.00388 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.05220 $ & $  -0.00329 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.99793 $ & $  -0.01036 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.83536 $ & $  -0.01690 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.40366 $ & $  -0.01073 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.53897 $ & $   0.00631 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.13288 $ & $   0.02701 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.70079 $ & $  -0.01558 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.07902 $ & $   0.04375 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.21537 $ & $   0.01548 $ & $   0.01211 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.70110 $ & $   0.00620 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.67432 $ & $   0.01020 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.78259 $ & $   0.01211 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.51247 $ & $   0.03596 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.43130 $ & $  -0.00568 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.97226 $ & $  -0.00702 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.24300 $ & $   0.00981 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.24284 $ & $  -0.00070 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.51302 $ & $   0.03242 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.05342 $ & $  -0.00488 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.45926 $ & $   0.01999 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.37808 $ & $  -0.01307 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.10760 $ & $  -0.01161 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.32442 $ & $  -0.00273 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.86536 $ & $   0.00247 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.35180 $ & $  -0.00910 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.21616 $ & $  -0.01447 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.48734 $ & $  -0.01284 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.67617 $ & $   0.01201 $ & $   0.01255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.08150 $ & $   0.01193 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.86553 $ & $  -0.01033 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.89208 $ & $  -0.01698 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.89273 $ & $   0.00585 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.05448 $ & $  -0.02849 $ & $   0.01002 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.10887 $ & $  -0.02379 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.32561 $ & $   0.01122 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.29839 $ & $  -0.01130 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.59547 $ & $  -0.00917 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.29868 $ & $  -0.01916 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.56898 $ & $  -0.00935 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.92000 $ & $  -0.00441 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.24455 $ & $  -0.02006 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.43377 $ & $   0.00142 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.83888 $ & $  -0.00493 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.46069 $ & $   0.01424 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.37994 $ & $   0.01100 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.27215 $ & $   0.00427 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.83859 $ & $   0.00589 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.08257 $ & $  -0.02918 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.00124 $ & $  -0.00442 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.13615 $ & $   0.00586 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.75814 $ & $   0.00506 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.35286 $ & $   0.00237 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.51545 $ & $   0.00437 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.08230 $ & $   0.02277 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.97428 $ & $  -0.00360 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.75784 $ & $   0.03550 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.70419 $ & $  -0.02286 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.81220 $ & $   0.01521 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.54268 $ & $   0.02490 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.02895 $ & $  -0.00938 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.70433 $ & $   0.00818 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.70479 $ & $  -0.01517 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.78614 $ & $   0.01014 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.51618 $ & $  -0.00502 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.21894 $ & $   0.02176 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.62411 $ & $  -0.00698 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.05668 $ & $   0.00369 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.97578 $ & $  -0.00556 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.43519 $ & $  -0.00973 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.05676 $ & $  -0.00572 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.73275 $ & $   0.02231 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.81318 $ & $  -0.01409 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.46264 $ & $   0.00494 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.51657 $ & $   0.00894 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.00313 $ & $  -0.02070 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.11098 $ & $   0.00308 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.24675 $ & $  -0.01063 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.40859 $ & $   0.00530 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.59806 $ & $   0.02286 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.38184 $ & $   0.00471 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.40891 $ & $   0.00673 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.67906 $ & $   0.00121 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.32816 $ & $  -0.01847 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.24755 $ & $  -0.01401 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.49071 $ & $   0.01494 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.08484 $ & $  -0.00751 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.05779 $ & $  -0.02143 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.22006 $ & $  -0.01364 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.11225 $ & $  -0.01071 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.30172 $ & $  -0.02765 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.89642 $ & $   0.00014 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.92330 $ & $   0.00388 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.84182 $ & $   0.02544 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.46406 $ & $   0.02632 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.84232 $ & $   0.00633 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.00455 $ & $  -0.00141 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.27558 $ & $   0.00495 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.13948 $ & $   0.01842 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.51874 $ & $  -0.01040 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.08601 $ & $  -0.00322 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.76109 $ & $   0.00471 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.32961 $ & $  -0.00779 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.89624 $ & $  -0.01774 $ & $   0.01232 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.38366 $ & $  -0.00303 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.87038 $ & $  -0.00190 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.97793 $ & $   0.01051 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.70785 $ & $  -0.01584 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.70766 $ & $  -0.00832 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.03245 $ & $  -0.02335 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.81584 $ & $   0.00010 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.70822 $ & $  -0.00814 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.03241 $ & $   0.01021 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.35716 $ & $  -0.00975 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.78953 $ & $  -0.01615 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.51959 $ & $  -0.00643 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.87079 $ & $  -0.00304 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.97925 $ & $  -0.01652 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.57403 $ & $  -0.00571 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.22280 $ & $   0.01722 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.60083 $ & $  -0.01302 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.06053 $ & $  -0.00740 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.35782 $ & $   0.01723 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.30412 $ & $  -0.01075 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.46615 $ & $  -0.02894 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.76321 $ & $  -0.01060 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.60126 $ & $  -0.00179 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.43891 $ & $  -0.00848 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.00661 $ & $  -0.00123 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.54742 $ & $  -0.01793 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.62827 $ & $  -0.00875 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.11464 $ & $  -0.01409 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.68230 $ & $   0.00122 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.25048 $ & $   0.01820 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.25030 $ & $  -0.00154 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.43954 $ & $   0.00161 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.08783 $ & $   0.01189 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.41241 $ & $   0.01455 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.41273 $ & $   0.00248 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.25114 $ & $  -0.02096 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.06132 $ & $  -0.01836 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.33201 $ & $   0.01345 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.22336 $ & $  -0.01362 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.06135 $ & $  -0.01691 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.52125 $ & $   0.00105 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.49461 $ & $   0.00414 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.92656 $ & $  -0.02240 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.76434 $ & $   0.02769 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.08945 $ & $   0.00776 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.33312 $ & $   0.00268 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.68415 $ & $  -0.01764 $ & $   0.01271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.98126 $ & $   0.01691 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.81908 $ & $  -0.00413 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.08969 $ & $   0.00144 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.38723 $ & $   0.00234 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.03590 $ & $  -0.00927 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.90081 $ & $   0.01468 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.03573 $ & $   0.01714 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.71176 $ & $  -0.01109 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.28018 $ & $  -0.01341 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.11743 $ & $  -0.01865 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.52320 $ & $  -0.00805 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.84714 $ & $  -0.01056 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.36112 $ & $  -0.00251 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.57743 $ & $   0.01148 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.60409 $ & $  -0.02222 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.52355 $ & $  -0.02122 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.81979 $ & $   0.03916 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.87456 $ & $  -0.00484 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.00946 $ & $  -0.00382 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.06395 $ & $   0.01468 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.84789 $ & $   0.02372 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.14455 $ & $   0.00838 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.30733 $ & $  -0.02667 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.36132 $ & $  -0.00552 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.71230 $ & $   0.03842 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.55080 $ & $   0.01729 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.30768 $ & $  -0.01991 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.22654 $ & $   0.02765 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.01020 $ & $  -0.01020 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.71276 $ & $  -0.01894 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.68574 $ & $   0.00880 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.25365 $ & $   0.01640 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.63191 $ & $   0.00517 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.09112 $ & $   0.01894 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.76711 $ & $  -0.02248 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.06458 $ & $   0.00177 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.41603 $ & $   0.01562 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.44340 $ & $   0.00857 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.41657 $ & $  -0.01400 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.98423 $ & $  -0.00744 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.52465 $ & $   0.01912 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.38980 $ & $   0.00687 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.06498 $ & $   0.01322 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.60606 $ & $   0.00937 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.47125 $ & $   0.00219 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.68736 $ & $   0.02711 $ & $   0.01479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.11989 $ & $  -0.00553 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.09304 $ & $   0.02681 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.90404 $ & $   0.00603 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.44445 $ & $  -0.00454 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.87748 $ & $   0.01935 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.25625 $ & $   0.01222 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.03936 $ & $   0.02085 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.22848 $ & $  -0.00867 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.39105 $ & $   0.00190 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.93156 $ & $  -0.04501 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.49964 $ & $  -0.01867 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.52678 $ & $  -0.01828 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.01272 $ & $  -0.00751 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.58083 $ & $   0.01134 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.12106 $ & $  -0.01171 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.33775 $ & $  -0.00602 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.60760 $ & $  -0.01038 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.87802 $ & $   0.00405 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.09436 $ & $  -0.01040 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.55403 $ & $  -0.00951 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.98600 $ & $   0.03795 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.95916 $ & $   0.01125 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.36467 $ & $   0.00674 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.36488 $ & $  -0.01297 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.85139 $ & $   0.00822 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.47275 $ & $   0.03063 $ & $   0.01216 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.31101 $ & $  -0.01075 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.33790 $ & $  -0.00601 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.76963 $ & $   0.02050 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.25698 $ & $  -0.01812 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.14813 $ & $   0.01901 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.71635 $ & $  -0.00814 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.09439 $ & $   0.00818 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.82402 $ & $  -0.02849 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.25700 $ & $  -0.01673 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.71630 $ & $  -0.01500 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.31122 $ & $   0.02304 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.04094 $ & $   0.01174 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.06784 $ & $  -0.01289 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.28476 $ & $  -0.01244 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.52775 $ & $   0.01163 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.77071 $ & $   0.00020 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56319.85146 $ & $   0.00041 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.06845 $ & $   0.00204 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.06822 $ & $  -0.01485 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.98781 $ & $  -0.00771 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.39342 $ & $  -0.01004 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.44740 $ & $   0.02156 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.47446 $ & $   0.01913 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.01488 $ & $  -0.00488 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.52848 $ & $   0.01457 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.69048 $ & $  -0.00220 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.23172 $ & $   0.01347 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.12315 $ & $  -0.01256 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.63694 $ & $   0.00101 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.90745 $ & $   0.01886 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.09674 $ & $   0.00476 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.42115 $ & $   0.01218 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.23180 $ & $  -0.02231 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.50293 $ & $  -0.01223 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.53001 $ & $  -0.03887 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.82625 $ & $   0.00156 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.42163 $ & $   0.00921 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.39465 $ & $   0.01469 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.44861 $ & $   0.00351 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.93520 $ & $   0.00215 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.26021 $ & $  -0.00746 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.01632 $ & $  -0.00867 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.96241 $ & $   0.01247 $ & $   0.01216 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.98932 $ & $   0.02106 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.15147 $ & $   0.01030 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.47627 $ & $   0.03289 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.85493 $ & $   0.02674 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.82726 $ & $   0.00755 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.77318 $ & $   0.02077 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.09812 $ & $   0.01166 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.71953 $ & $  -0.01194 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.71936 $ & $   0.02154 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.34164 $ & $   0.02066 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.34186 $ & $  -0.00641 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.04410 $ & $   0.02269 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.53103 $ & $   0.01178 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.31479 $ & $  -0.00199 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.26089 $ & $  -0.01129 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.88267 $ & $   0.00440 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.28831 $ & $  -0.00718 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.72028 $ & $   0.01473 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.07168 $ & $   0.00693 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.04472 $ & $  -0.00598 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.58554 $ & $  -0.01596 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.07152 $ & $   0.01151 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.55867 $ & $   0.00378 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.36928 $ & $  -0.00064 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.88303 $ & $  -0.00459 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.99129 $ & $  -0.03105 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.01815 $ & $  -0.01845 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.69373 $ & $  -0.01470 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.47800 $ & $  -0.00617 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.09924 $ & $   0.01658 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.61322 $ & $  -0.00273 $ & $   0.01251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.07248 $ & $  -0.03097 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.12641 $ & $  -0.01459 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.61318 $ & $  -0.00380 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.39733 $ & $  -0.00211 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.64040 $ & $   0.01774 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.26234 $ & $  -0.00907 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.31677 $ & $   0.00322 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.10010 $ & $   0.01627 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.23566 $ & $   0.02075 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.77590 $ & $  -0.01200 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56359.23513 $ & $  -0.02480 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.37090 $ & $   0.00383 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.50621 $ & $   0.01074 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.93847 $ & $   0.01313 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.42515 $ & $   0.01364 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.96568 $ & $  -0.01546 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.99264 $ & $   0.02939 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.26367 $ & $  -0.00150 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.42524 $ & $   0.00845 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.53354 $ & $   0.02688 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.91200 $ & $   0.00425 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.45241 $ & $  -0.01503 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.83049 $ & $   0.01932 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.69581 $ & $   0.02634 $ & $   0.01500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.10155 $ & $  -0.00738 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.34500 $ & $   0.00115 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.53425 $ & $   0.00339 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.45307 $ & $  -0.00709 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.04743 $ & $   0.00129 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.77692 $ & $   0.00810 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.26427 $ & $   0.01031 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.53472 $ & $  -0.00531 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.07490 $ & $   0.00211 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.39945 $ & $  -0.01072 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.72385 $ & $  -0.00325 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.07481 $ & $  -0.00705 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.88653 $ & $  -0.01412 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.58928 $ & $   0.01747 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.04858 $ & $   0.00285 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.88649 $ & $   0.01097 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.02159 $ & $  -0.01006 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.85970 $ & $   0.00815 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.37310 $ & $   0.01478 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.72410 $ & $   0.02406 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.02169 $ & $  -0.01788 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.12973 $ & $  -0.00303 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.48133 $ & $   0.01066 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.15660 $ & $   0.01465 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.72451 $ & $  -0.01694 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.69748 $ & $  -0.00195 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.64364 $ & $   0.00801 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.10285 $ & $   0.02593 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.07606 $ & $  -0.00067 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56493.29308 $ & $  -0.03595 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.32011 $ & $  -0.00732 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.10347 $ & $   0.01124 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.61702 $ & $  -0.01811 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.77935 $ & $   0.00168 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.26620 $ & $  -0.00975 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.37444 $ & $  -0.00546 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.23940 $ & $   0.00291 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.32053 $ & $  -0.01157 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.83334 $ & $  -0.02240 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.42875 $ & $  -0.00150 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.99640 $ & $  -0.02204 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.59092 $ & $  -0.00071 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.53693 $ & $   0.01581 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.86133 $ & $  -0.00151 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.48322 $ & $  -0.00783 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.61839 $ & $   0.02931 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.91569 $ & $  -0.00173 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.69941 $ & $   0.00017 $ & $   0.01540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.05074 $ & $   0.00679 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.42924 $ & $  -0.00219 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.51092 $ & $   0.01731 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.53833 $ & $  -0.01157 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.07812 $ & $  -0.00818 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.45707 $ & $   0.01101 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.83496 $ & $   0.02037 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.94343 $ & $  -0.01460 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.40316 $ & $  -0.00889 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.10595 $ & $  -0.00960 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.40350 $ & $   0.00429 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.56574 $ & $   0.01533 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.26872 $ & $   0.03540 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.59284 $ & $   0.00236 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.72734 $ & $   0.00532 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.88996 $ & $  -0.01635 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.21472 $ & $   0.02868 $ & $   0.01271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.72774 $ & $   0.00558 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.02500 $ & $  -0.00676 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.53896 $ & $  -0.02163 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56375.99796 $ & $  -0.00636 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.37661 $ & $   0.00195 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.45759 $ & $  -0.00858 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.15993 $ & $   0.00515 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.13310 $ & $  -0.01008 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.10612 $ & $   0.02024 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.07941 $ & $   0.01113 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.86355 $ & $  -0.00036 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.35024 $ & $  -0.00040 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.78188 $ & $  -0.00636 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.26917 $ & $  -0.00290 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.07984 $ & $  -0.01527 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.10683 $ & $  -0.00722 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.48528 $ & $   0.02229 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.72863 $ & $  -0.00183 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.62054 $ & $   0.02475 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.78280 $ & $  -0.03626 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.37780 $ & $  -0.00609 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.32397 $ & $  -0.01767 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.35087 $ & $   0.01144 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.83656 $ & $   0.03569 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.26977 $ & $  -0.02859 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.32410 $ & $  -0.01618 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.05371 $ & $   0.01650 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.70219 $ & $   0.00843 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.02678 $ & $   0.00784 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.48644 $ & $  -0.01959 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.54037 $ & $   0.02717 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.64851 $ & $   0.01509 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.59468 $ & $   0.02833 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.00019 $ & $   0.00729 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.86492 $ & $   0.00798 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.21670 $ & $   0.01569 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.91934 $ & $   0.01919 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.51431 $ & $  -0.03032 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.46056 $ & $  -0.00949 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.54177 $ & $   0.00063 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.94669 $ & $  -0.00989 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.97397 $ & $  -0.00160 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.83852 $ & $   0.01532 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.10939 $ & $   0.03553 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.43370 $ & $   0.02537 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.40666 $ & $   0.00448 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.73059 $ & $   0.00123 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.73098 $ & $  -0.01679 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.24493 $ & $   0.00930 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.02829 $ & $  -0.00329 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.46107 $ & $   0.00383 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.16321 $ & $   0.00047 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.40720 $ & $   0.02203 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.54242 $ & $   0.00224 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.86682 $ & $  -0.00886 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.46116 $ & $  -0.00357 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.78511 $ & $   0.01541 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.00159 $ & $   0.01947 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.13677 $ & $  -0.00443 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.43445 $ & $   0.00661 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.05611 $ & $   0.01875 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.73206 $ & $  -0.00895 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.27291 $ & $   0.01586 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.27319 $ & $   0.01714 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.21918 $ & $  -0.00818 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.08370 $ & $   0.00955 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.83979 $ & $   0.02247 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.59750 $ & $  -0.02471 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.57049 $ & $   0.00098 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.48911 $ & $   0.02499 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.32742 $ & $  -0.02670 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.11076 $ & $   0.02832 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.48967 $ & $   0.00614 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.08377 $ & $  -0.00927 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.03006 $ & $  -0.00009 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.05717 $ & $   0.00878 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.70561 $ & $   0.01096 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.89515 $ & $  -0.02331 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.00347 $ & $  -0.03499 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.35495 $ & $   0.00073 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.65206 $ & $   0.02770 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.86834 $ & $   0.01154 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.59819 $ & $   0.02069 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.89586 $ & $   0.01106 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.38218 $ & $   0.01359 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.46386 $ & $  -0.03544 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.08484 $ & $   0.01224 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.22037 $ & $  -0.01862 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.51800 $ & $   0.02263 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.95001 $ & $   0.00427 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.38282 $ & $  -0.00857 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.78806 $ & $   0.00096 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.11261 $ & $   0.00632 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.62595 $ & $  -0.00438 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.84182 $ & $   0.00946 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.11269 $ & $   0.00189 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.97762 $ & $   0.01193 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.05862 $ & $   0.01053 $ & $   0.01204 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.43737 $ & $  -0.00068 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.54542 $ & $   0.00479 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.92392 $ & $   0.00510 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.24856 $ & $   0.00257 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.27541 $ & $  -0.00667 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.78843 $ & $  -0.01185 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.00492 $ & $   0.01919 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.32990 $ & $   0.00182 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.41095 $ & $  -0.00330 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.54619 $ & $  -0.01937 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.73530 $ & $  -0.00399 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.46505 $ & $  -0.01818 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.54667 $ & $  -0.04748 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.73509 $ & $   0.01121 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.60070 $ & $   0.02378 $ & $   0.01195 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.84303 $ & $   0.00477 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.08712 $ & $   0.01502 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.03290 $ & $  -0.00485 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.43845 $ & $   0.01109 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.22287 $ & $  -0.01741 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.11402 $ & $   0.01851 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.73582 $ & $  -0.00875 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.57410 $ & $   0.00687 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.70904 $ & $   0.01418 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.06063 $ & $  -0.00514 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.27716 $ & $   0.01286 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.08740 $ & $  -0.01365 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.65531 $ & $   0.01576 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.27750 $ & $  -0.01427 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.41221 $ & $   0.01911 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.89925 $ & $   0.00363 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.16866 $ & $   0.03263 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.87205 $ & $   0.00755 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.89892 $ & $  -0.01033 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.35871 $ & $  -0.00911 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.03423 $ & $  -0.02726 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.08818 $ & $  -0.00515 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.46725 $ & $  -0.00634 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.46694 $ & $  -0.00378 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.38583 $ & $   0.01108 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.14234 $ & $   0.00261 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.22399 $ & $   0.02002 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.33244 $ & $   0.00404 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.49460 $ & $  -0.02506 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.49442 $ & $   0.01084 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.38665 $ & $  -0.00197 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.25140 $ & $  -0.00392 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.62964 $ & $  -0.00330 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.44073 $ & $  -0.01748 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.87310 $ & $   0.01422 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.54882 $ & $   0.01607 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.79199 $ & $  -0.01282 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.00855 $ & $   0.02268 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.11644 $ & $  -0.00472 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.92746 $ & $   0.00550 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.60321 $ & $   0.03688 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.52257 $ & $  -0.01989 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.25218 $ & $   0.01445 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.27912 $ & $  -0.00369 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.33357 $ & $  -0.03217 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.95476 $ & $  -0.00163 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.54991 $ & $   0.00374 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.84633 $ & $  -0.02469 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.84660 $ & $   0.01239 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.60411 $ & $   0.03895 $ & $   0.01502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.73864 $ & $   0.02339 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.84734 $ & $  -0.01665 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.03621 $ & $  -0.02373 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.11729 $ & $   0.01746 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.44207 $ & $  -0.00530 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.57760 $ & $   0.00419 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.73937 $ & $  -0.00669 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.98278 $ & $   0.01083 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.09072 $ & $  -0.01002 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.79335 $ & $   0.03841 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.87532 $ & $   0.01481 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.74006 $ & $  -0.04144 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.55112 $ & $   0.01509 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.90278 $ & $  -0.00266 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.90238 $ & $  -0.01970 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.09170 $ & $   0.00355 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.09152 $ & $   0.01055 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.17230 $ & $   0.01297 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.47024 $ & $  -0.00348 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.41627 $ & $  -0.01160 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.47019 $ & $   0.00956 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.14567 $ & $   0.00382 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.38935 $ & $   0.00467 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.22786 $ & $  -0.02980 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.71372 $ & $   0.01727 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.28229 $ & $  -0.00740 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.49821 $ & $   0.00071 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.06566 $ & $  -0.00293 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.63317 $ & $  -0.00171 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.49813 $ & $  -0.00075 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.66031 $ & $   0.00611 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.79544 $ & $   0.03097 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.39041 $ & $  -0.00719 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.55237 $ & $   0.00944 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.33633 $ & $   0.01769 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.93085 $ & $   0.00687 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.47188 $ & $  -0.02197 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.60659 $ & $   0.01623 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.28260 $ & $  -0.01482 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.52594 $ & $   0.01197 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.12009 $ & $   0.01705 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.25540 $ & $  -0.00986 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.28247 $ & $  -0.00970 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.01234 $ & $  -0.01555 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.55319 $ & $   0.00717 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.33692 $ & $  -0.03039 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.22848 $ & $   0.00013 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56314.84954 $ & $  -0.00781 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.03946 $ & $  -0.00459 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.93126 $ & $  -0.00235 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.84987 $ & $   0.02414 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.74188 $ & $   0.02149 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.95837 $ & $  -0.01062 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.36427 $ & $   0.00342 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.03982 $ & $  -0.04214 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.85105 $ & $  -0.00993 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.01280 $ & $   0.02787 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.98604 $ & $   0.01454 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.74278 $ & $  -0.00999 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.22980 $ & $   0.00288 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.44596 $ & $   0.01050 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.87858 $ & $   0.00100 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.55451 $ & $   0.00388 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.74361 $ & $  -0.00449 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.17562 $ & $   0.01886 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.09526 $ & $   0.00880 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.25764 $ & $   0.01557 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.14906 $ & $  -0.02463 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.60923 $ & $  -0.01190 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.58223 $ & $   0.00165 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.71696 $ & $  -0.00512 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.12232 $ & $   0.01576 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.42000 $ & $  -0.01198 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.47430 $ & $  -0.00486 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.77118 $ & $  -0.00912 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.09572 $ & $   0.00028 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.25878 $ & $   0.00185 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.06925 $ & $   0.00959 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.09620 $ & $   0.01170 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.50199 $ & $   0.02196 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.52928 $ & $  -0.02016 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.50187 $ & $   0.01298 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.33994 $ & $  -0.01875 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.47547 $ & $  -0.03234 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.23215 $ & $  -0.02361 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.88042 $ & $   0.01358 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.66416 $ & $   0.02829 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.61029 $ & $   0.01225 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.01582 $ & $  -0.01776 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.90761 $ & $   0.00168 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.85314 $ & $   0.00789 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.39416 $ & $   0.00319 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.28634 $ & $  -0.00254 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.96164 $ & $   0.00199 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.25918 $ & $  -0.02563 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.04291 $ & $   0.01322 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.44826 $ & $   0.01986 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.90828 $ & $  -0.00750 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.28672 $ & $  -0.00357 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.36762 $ & $   0.01567 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.93487 $ & $   0.00062 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.23247 $ & $  -0.02309 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.85432 $ & $  -0.00418 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.01609 $ & $   0.01425 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.98930 $ & $   0.00852 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.93550 $ & $   0.01816 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.55777 $ & $  -0.00470 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.80015 $ & $   0.00930 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.12497 $ & $   0.01572 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.55758 $ & $  -0.01962 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.74685 $ & $   0.00367 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.80078 $ & $  -0.03144 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.23362 $ & $  -0.03051 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.44969 $ & $  -0.00747 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.63879 $ & $  -0.01216 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.34214 $ & $   0.00448 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.74682 $ & $   0.01035 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.55826 $ & $   0.00778 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.39613 $ & $  -0.00770 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.28792 $ & $  -0.01795 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.09883 $ & $   0.01113 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.58572 $ & $   0.00372 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.61293 $ & $  -0.00090 $ & $   0.01281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.12590 $ & $   0.01229 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.72070 $ & $   0.00827 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.09898 $ & $   0.01779 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.74786 $ & $  -0.01089 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.26198 $ & $   0.02692 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.77473 $ & $  -0.01334 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.04541 $ & $  -0.02468 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.53251 $ & $   0.00821 $ & $   0.01002 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.07272 $ & $  -0.01367 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.47807 $ & $  -0.00365 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.88390 $ & $   0.01509 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.47882 $ & $   0.00128 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.09990 $ & $  -0.00179 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.23568 $ & $  -0.01788 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.66767 $ & $   0.00285 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.91107 $ & $   0.00296 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.04617 $ & $  -0.01159 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.15403 $ & $  -0.01931 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.18099 $ & $   0.01134 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.45162 $ & $   0.00753 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.29011 $ & $   0.01413 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.93813 $ & $  -0.01242 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.37097 $ & $   0.00306 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.91189 $ & $  -0.00858 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.26334 $ & $   0.01514 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.42510 $ & $  -0.00394 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.29029 $ & $   0.00263 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.39814 $ & $   0.00518 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.23638 $ & $   0.00263 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.93919 $ & $   0.01310 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.56083 $ & $   0.00741 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.61497 $ & $   0.02218 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.50693 $ & $  -0.00612 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.12830 $ & $   0.01350 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.85772 $ & $  -0.00487 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.56130 $ & $  -0.01919 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.80423 $ & $  -0.04830 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.96642 $ & $   0.00058 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.75006 $ & $   0.00017 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.23734 $ & $   0.00572 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.45342 $ & $   0.00334 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.02117 $ & $   0.02021 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.99391 $ & $   0.00460 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.50751 $ & $   0.00885 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.64263 $ & $   0.00267 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.39979 $ & $  -0.01988 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.29157 $ & $  -0.00984 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.12924 $ & $   0.00336 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.34596 $ & $   0.00207 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.10224 $ & $  -0.02280 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.34625 $ & $  -0.00437 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.85959 $ & $   0.00524 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.58943 $ & $   0.01658 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.75126 $ & $  -0.00305 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.26503 $ & $   0.00748 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.77797 $ & $  -0.01304 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.02152 $ & $  -0.01598 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.53580 $ & $  -0.01094 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.04886 $ & $  -0.01388 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.26580 $ & $   0.00911 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.10328 $ & $  -0.00428 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.18425 $ & $   0.00749 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.91452 $ & $   0.01261 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.56344 $ & $   0.00776 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.10387 $ & $  -0.00250 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.10333 $ & $   0.00152 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.91516 $ & $  -0.00602 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.88794 $ & $   0.00599 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.15772 $ & $  -0.01505 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.07710 $ & $   0.00949 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.42859 $ & $  -0.01967 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.40154 $ & $  -0.00621 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.72565 $ & $   0.00825 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.26688 $ & $   0.00161 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.45560 $ & $   0.00372 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.48338 $ & $  -0.01405 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.59039 $ & $   0.00179 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.51014 $ & $  -0.03057 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.61818 $ & $   0.01560 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.56406 $ & $   0.00637 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.13162 $ & $  -0.00419 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.56460 $ & $  -0.00237 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.94262 $ & $   0.00993 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.29447 $ & $  -0.03249 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.45646 $ & $  -0.02810 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.67235 $ & $   0.03542 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.24046 $ & $  -0.01583 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.21342 $ & $   0.00644 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.96969 $ & $  -0.01311 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.83406 $ & $  -0.02268 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.75329 $ & $   0.00789 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.88898 $ & $  -0.00910 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.99724 $ & $   0.00448 $ & $   0.01145 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.94314 $ & $   0.01864 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.45736 $ & $  -0.04261 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.05149 $ & $  -0.03041 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.02465 $ & $  -0.00249 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.40309 $ & $  -0.01130 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.29493 $ & $  -0.00568 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.48395 $ & $  -0.00495 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.37616 $ & $   0.00423 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.64616 $ & $   0.00055 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.75450 $ & $  -0.01725 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.34952 $ & $  -0.01562 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.78129 $ & $  -0.01074 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.51156 $ & $   0.01343 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.05217 $ & $  -0.00089 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.35006 $ & $  -0.01454 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.02513 $ & $   0.00978 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.86341 $ & $   0.00298 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.86324 $ & $   0.01278 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.29611 $ & $  -0.00116 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.53950 $ & $  -0.00137 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.45850 $ & $   0.00282 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.26930 $ & $  -0.00184 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.13387 $ & $   0.01945 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.16109 $ & $  -0.01746 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.08037 $ & $   0.00988 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.59332 $ & $  -0.01050 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.24261 $ & $   0.01446 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.72889 $ & $   0.02757 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.56715 $ & $   0.00181 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.89148 $ & $   0.00266 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.10695 $ & $  -0.00825 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.43194 $ & $   0.00250 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.24294 $ & $  -0.00100 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.10764 $ & $   0.00973 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.59444 $ & $  -0.00075 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.48662 $ & $   0.00437 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.51335 $ & $  -0.00211 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.62139 $ & $   0.02220 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.10758 $ & $  -0.00022 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.62181 $ & $   0.01020 $ & $   0.01525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.97299 $ & $  -0.00600 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.83730 $ & $  -0.01420 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.45993 $ & $   0.00086 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.86473 $ & $   0.01533 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.29825 $ & $   0.00681 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.67616 $ & $   0.00460 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.94644 $ & $   0.00248 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.89260 $ & $   0.01668 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.46066 $ & $   0.00828 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.24440 $ & $  -0.01323 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.02792 $ & $  -0.00805 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.10872 $ & $   0.01259 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.27147 $ & $   0.01530 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.56866 $ & $   0.01433 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.92047 $ & $   0.02174 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.48753 $ & $   0.00062 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.27194 $ & $   0.03797 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.78452 $ & $  -0.00585 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.21791 $ & $  -0.01124 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.94734 $ & $   0.02058 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.21781 $ & $   0.01377 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.56946 $ & $  -0.03341 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.38009 $ & $   0.01740 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.13660 $ & $   0.00365 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.35310 $ & $  -0.00286 $ & $   0.01050 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.75798 $ & $   0.03123 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.02845 $ & $   0.00767 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.40716 $ & $   0.00174 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.32645 $ & $  -0.00144 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.51530 $ & $   0.01543 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.86688 $ & $   0.00172 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.46119 $ & $   0.01683 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.86674 $ & $  -0.00818 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.54284 $ & $   0.00366 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.29977 $ & $   0.01351 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.13714 $ & $  -0.00013 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.08365 $ & $   0.00041 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.73212 $ & $   0.02876 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.27299 $ & $   0.02754 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.11025 $ & $   0.00537 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.75935 $ & $  -0.01144 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.46231 $ & $   0.02406 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.40843 $ & $  -0.00513 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.59767 $ & $   0.02119 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.57062 $ & $  -0.00273 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.30025 $ & $  -0.00103 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.48992 $ & $   0.02844 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.11127 $ & $   0.01156 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.24658 $ & $   0.01592 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.05696 $ & $  -0.00534 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.84054 $ & $   0.01344 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.11121 $ & $  -0.00317 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.24680 $ & $   0.00161 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.84179 $ & $  -0.00370 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.19247 $ & $   0.01682 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.46362 $ & $  -0.00252 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.94975 $ & $   0.00212 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.30176 $ & $  -0.00840 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.46394 $ & $   0.00060 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.67963 $ & $   0.02562 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.24781 $ & $   0.00163 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.11231 $ & $  -0.00866 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.35608 $ & $   0.00655 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.43692 $ & $   0.00666 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.49088 $ & $   0.01281 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.57208 $ & $   0.00493 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.78776 $ & $  -0.00005 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.92392 $ & $   0.01826 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.62632 $ & $   0.04341 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.51838 $ & $  -0.01954 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.16661 $ & $  -0.00128 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.97761 $ & $   0.00624 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.27529 $ & $   0.02733 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.92377 $ & $  -0.00237 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.57284 $ & $  -0.03064 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.89698 $ & $   0.02291 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.95099 $ & $   0.02734 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.22166 $ & $   0.00037 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.38363 $ & $   0.01927 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.05917 $ & $   0.02008 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.54606 $ & $   0.02438 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.86957 $ & $   0.03159 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.76160 $ & $   0.02398 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.22166 $ & $   0.01348 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.87018 $ & $   0.01118 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.41093 $ & $   0.01850 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.30313 $ & $   0.01770 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.03278 $ & $   0.00824 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.14041 $ & $   0.01303 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.33039 $ & $   0.03069 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.27651 $ & $   0.00804 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.46518 $ & $   0.02574 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.46580 $ & $   0.02746 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.35777 $ & $   0.02044 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.60120 $ & $   0.00547 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.06021 $ & $   0.02793 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.60105 $ & $  -0.00342 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.03321 $ & $   0.02045 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.76307 $ & $   0.02100 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.30392 $ & $   0.00927 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.87158 $ & $   0.00762 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.89850 $ & $   0.00653 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.84376 $ & $   0.01342 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.11453 $ & $   0.02382 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.81712 $ & $   0.01496 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.25033 $ & $   0.01206 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.41251 $ & $   0.01929 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.84540 $ & $  -0.00477 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.52069 $ & $   0.02681 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.49437 $ & $   0.03543 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.19613 $ & $   0.03340 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.08852 $ & $   0.02364 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.73696 $ & $   0.01438 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.25071 $ & $   0.00131 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.57526 $ & $   0.02805 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.11557 $ & $   0.03659 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.79108 $ & $  -0.01034 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.35959 $ & $   0.04211 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.52160 $ & $  -0.00044 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.16999 $ & $   0.01297 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.92749 $ & $   0.03397 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.62982 $ & $   0.02410 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.57619 $ & $   0.00301 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.57579 $ & $   0.03076 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.11642 $ & $   0.01973 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.92730 $ & $   0.01470 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.98122 $ & $   0.01101 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.95439 $ & $   0.02838 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.27892 $ & $   0.01575 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.87281 $ & $   0.04850 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.11596 $ & $   0.02293 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.90052 $ & $   0.04235 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.54938 $ & $   0.03465 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.44095 $ & $   0.01543 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.76492 $ & $   0.03138 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.95436 $ & $   0.01081 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.27889 $ & $   0.01536 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.22500 $ & $   0.02971 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.25259 $ & $  -0.00309 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.30697 $ & $  -0.00534 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.03636 $ & $   0.01750 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.41464 $ & $   0.02679 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.46918 $ & $   0.00795 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.46898 $ & $   0.00585 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.28002 $ & $   0.00511 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.33429 $ & $   0.03935 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.03652 $ & $   0.04635 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.22645 $ & $   0.00106 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.68548 $ & $   0.02265 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.46923 $ & $   0.03945 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.84708 $ & $   0.01210 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.36144 $ & $   0.02497 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.06379 $ & $   0.02611 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.76658 $ & $   0.02219 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.87507 $ & $   0.01038 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.06414 $ & $   0.02170 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.30749 $ & $   0.00821 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.49651 $ & $   0.00641 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.60478 $ & $  -0.00539 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.87504 $ & $   0.03401 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.41602 $ & $   0.00150 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.38899 $ & $   0.03154 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.90242 $ & $   0.03705 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.19940 $ & $   0.03699 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.84890 $ & $   0.02125 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.82105 $ & $   0.01470 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.57856 $ & $   0.01688 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.52440 $ & $   0.04874 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.30855 $ & $   0.01057 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.49799 $ & $   0.03511 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.74054 $ & $   0.01352 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.47061 $ & $   0.03464 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.14591 $ & $   0.04083 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.09231 $ & $   0.01615 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.36296 $ & $   0.04752 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.60612 $ & $  -0.00160 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.79456 $ & $   0.01004 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.17336 $ & $   0.01417 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.11924 $ & $   0.01605 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.98449 $ & $   0.00895 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.52530 $ & $   0.00900 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.87608 $ & $   0.03567 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.11984 $ & $   0.02646 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.63353 $ & $   0.03259 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.90406 $ & $   0.03434 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.25547 $ & $   0.00664 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.63393 $ & $  -0.00111 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.44455 $ & $   0.02769 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.11973 $ & $   0.01802 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.95801 $ & $   0.01943 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.28280 $ & $   0.02929 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.12052 $ & $  -0.00313 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.58058 $ & $   0.02442 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.58025 $ & $   0.03973 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.95870 $ & $   0.03379 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.25597 $ & $   0.00949 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.47272 $ & $  -0.00402 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.47252 $ & $   0.02520 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.55377 $ & $   0.03079 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.93231 $ & $   0.02142 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.04016 $ & $   0.00774 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.03984 $ & $   0.01480 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.85030 $ & $   0.01553 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.36478 $ & $   0.06450 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.25704 $ & $   0.00015 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.76976 $ & $   0.00087 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.87858 $ & $   0.00591 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.06774 $ & $   0.02876 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.23025 $ & $   0.03378 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.60856 $ & $   0.00197 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.87878 $ & $   0.02278 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.93290 $ & $   0.00628 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.90585 $ & $   0.03548 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.39254 $ & $   0.02354 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.50040 $ & $   0.02314 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.28461 $ & $   0.01663 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.23073 $ & $   0.00438 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.28485 $ & $   0.02014 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.50130 $ & $   0.03555 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.58210 $ & $   0.00040 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.82468 $ & $   0.04371 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.09558 $ & $   0.01631 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.31212 $ & $   0.00730 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.74409 $ & $   0.02759 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.47418 $ & $   0.03007 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.52811 $ & $   0.02998 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.60950 $ & $   0.01088 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.77136 $ & $   0.02607 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.14961 $ & $   0.03564 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.31219 $ & $   0.00896 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.12257 $ & $   0.00920 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.17673 $ & $   0.00125 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.42034 $ & $   0.01872 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.79824 $ & $   0.00851 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.63651 $ & $   0.00920 $ & $   0.01198 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.12327 $ & $   0.03900 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.06907 $ & $   0.01259 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.12305 $ & $   0.02031 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.96130 $ & $   0.01945 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.85386 $ & $   0.01870 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.63765 $ & $   0.00511 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.47518 $ & $   0.03236 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.25937 $ & $   0.00902 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.47574 $ & $   0.02744 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.20473 $ & $   0.01706 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.47606 $ & $   0.00425 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.52978 $ & $   0.03292 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.42180 $ & $   0.02692 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.55711 $ & $   0.04982 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.58418 $ & $  -0.00073 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.58378 $ & $   0.03824 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.98911 $ & $   0.01609 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.12423 $ & $   0.01111 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.88073 $ & $   0.03582 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.63803 $ & $   0.01753 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.28676 $ & $   0.04230 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.96250 $ & $   0.00557 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.77299 $ & $   0.03212 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.25987 $ & $   0.00413 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.93600 $ & $   0.03846 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.34139 $ & $   0.05110 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.85392 $ & $   0.00607 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.69246 $ & $   0.01414 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.26057 $ & $   0.02000 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.07102 $ & $   0.03557 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.90911 $ & $   0.03889 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.44970 $ & $   0.00606 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.93638 $ & $   0.01478 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.28797 $ & $   0.03593 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.23419 $ & $   0.01797 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.39627 $ & $   0.04834 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.23413 $ & $   0.04495 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56370.17959 $ & $   0.01426 $ & $   0.01292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.04505 $ & $   0.00159 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.50428 $ & $   0.00584 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.31549 $ & $   0.02379 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.88311 $ & $   0.01374 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.15293 $ & $   0.02608 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.12590 $ & $   0.01087 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.36971 $ & $   0.01586 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.28895 $ & $   0.03237 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.47780 $ & $   0.00744 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.77489 $ & $   0.03870 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.80154 $ & $   0.01900 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.04513 $ & $   0.02215 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.61321 $ & $  -0.00295 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.07232 $ & $   0.01636 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.31622 $ & $   0.03156 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.42428 $ & $   0.02787 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.50597 $ & $  -0.00269 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.91095 $ & $   0.00935 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.10028 $ & $   0.00490 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.58703 $ & $   0.02263 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.64118 $ & $  -0.00199 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.53300 $ & $   0.03621 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.20811 $ & $   0.04348 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.47881 $ & $   0.03963 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.85765 $ & $   0.00204 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.99238 $ & $   0.02022 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.61417 $ & $   0.03131 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.74910 $ & $   0.04508 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.58718 $ & $   0.02264 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.12760 $ & $   0.02604 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.26312 $ & $   0.01443 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.34390 $ & $   0.01427 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.64144 $ & $   0.01242 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.83012 $ & $   0.05301 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.77623 $ & $   0.03552 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.56081 $ & $   0.02553 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.42556 $ & $   0.01685 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.88436 $ & $   0.04902 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.85716 $ & $   0.03896 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.53347 $ & $   0.04262 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.12770 $ & $   0.01251 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.93953 $ & $   0.02300 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.96619 $ & $   0.02744 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.26378 $ & $   0.00346 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.96652 $ & $   0.01913 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.45320 $ & $   0.01445 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.34545 $ & $   0.03191 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.48079 $ & $   0.01962 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.91296 $ & $   0.02283 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.93983 $ & $   0.01733 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.29147 $ & $   0.01848 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.04832 $ & $   0.00410 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.29197 $ & $   0.03848 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.23773 $ & $   0.03728 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.26511 $ & $  -0.00066 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.80484 $ & $   0.01552 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.69727 $ & $   0.05370 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.77831 $ & $   0.02832 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.37327 $ & $   0.00237 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.07563 $ & $   0.03112 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.88709 $ & $   0.01350 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.64359 $ & $   0.01689 $ & $   0.01455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.04894 $ & $   0.05726 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.07622 $ & $   0.03816 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.23881 $ & $   0.00405 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.50926 $ & $   0.00358 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.10356 $ & $   0.03677 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.91438 $ & $   0.00879 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.53621 $ & $   0.02989 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.31993 $ & $   0.01539 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.42802 $ & $   0.03454 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.21143 $ & $   0.04673 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.48212 $ & $   0.04529 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.75233 $ & $   0.01965 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.59065 $ & $   0.02340 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.86112 $ & $   0.01224 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.64466 $ & $   0.04476 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.23921 $ & $   0.01842 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.88786 $ & $   0.01187 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.61773 $ & $  -0.01542 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.34739 $ & $   0.01948 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.15804 $ & $   0.02850 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.56422 $ & $   0.01643 $ & $   0.01259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.86046 $ & $   0.02773 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.61819 $ & $   0.01666 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.29367 $ & $   0.02704 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.61782 $ & $   0.00852 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.88784 $ & $   0.05950 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.40200 $ & $   0.02637 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.83377 $ & $   0.02328 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.50997 $ & $   0.00061 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.48312 $ & $   0.01567 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.53713 $ & $   0.05033 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.13134 $ & $   0.00653 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.96978 $ & $   0.01870 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.45654 $ & $   0.01443 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.32168 $ & $   0.00526 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.48408 $ & $  -0.00455 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.05159 $ & $   0.03888 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.91650 $ & $   0.02654 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.34916 $ & $   0.01709 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.78096 $ & $   0.02930 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.80807 $ & $   0.03163 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.26858 $ & $  -0.01310 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.13291 $ & $   0.02818 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.97097 $ & $   0.04421 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.59266 $ & $   0.04059 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.70084 $ & $   0.03067 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.94399 $ & $   0.01660 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.37684 $ & $   0.01341 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.26888 $ & $   0.02660 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.94479 $ & $   0.02408 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.05232 $ & $   0.03353 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.21510 $ & $   0.03113 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.51265 $ & $   0.03822 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.94461 $ & $   0.03846 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.89071 $ & $   0.01102 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.72796 $ & $   0.00047 $ & $   0.01352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.10682 $ & $   0.02821 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.91784 $ & $   0.01935 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.08002 $ & $   0.03808 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.29652 $ & $   0.04401 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.26947 $ & $   0.00952 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.75577 $ & $   0.01212 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.24286 $ & $   0.03158 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.08033 $ & $   0.00974 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.24293 $ & $   0.04233 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.59431 $ & $   0.02465 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.86369 $ & $   0.04093 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.62122 $ & $   0.03528 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.16143 $ & $   0.02273 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.56758 $ & $   0.00593 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.62157 $ & $   0.03243 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.83705 $ & $   0.03242 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.89159 $ & $   0.02231 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.35107 $ & $   0.03230 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.56681 $ & $   0.06374 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.64848 $ & $   0.02500 $ & $   0.01288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.24322 $ & $   0.00621 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.78367 $ & $  -0.00700 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.13465 $ & $   0.02470 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.62155 $ & $   0.01398 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.29745 $ & $   0.02911 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.54065 $ & $   0.05463 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.97308 $ & $   0.03383 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.51370 $ & $   0.02177 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.54110 $ & $   0.01165 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.21623 $ & $   0.02207 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.40607 $ & $   0.03179 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.48748 $ & $   0.02568 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.64923 $ & $   0.02852 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.83783 $ & $   0.04406 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.32536 $ & $   0.02025 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.32543 $ & $   0.02179 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.81130 $ & $   0.03744 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.78451 $ & $   0.01023 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.78442 $ & $   0.01243 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.13620 $ & $   0.01351 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.43374 $ & $   0.02231 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.89284 $ & $   0.03890 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.27210 $ & $   0.00926 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.94731 $ & $   0.01194 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.97462 $ & $   0.05129 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.59619 $ & $   0.04168 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.86680 $ & $   0.02832 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.70429 $ & $   0.04460 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.48802 $ & $   0.03695 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.94818 $ & $   0.02130 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.73118 $ & $   0.06304 $ & $   0.01377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.46145 $ & $   0.02378 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.27270 $ & $   0.01135 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.92148 $ & $   0.03693 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.11029 $ & $   0.04292 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.94834 $ & $   0.03363 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.08351 $ & $   0.01938 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.27282 $ & $   0.00855 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.24633 $ & $   0.01853 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.86692 $ & $   0.04033 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.30035 $ & $   0.02185 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.35458 $ & $   0.04825 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.16476 $ & $   0.04530 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.57090 $ & $  -0.00361 $ & $   0.01498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.05723 $ & $   0.01895 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.24649 $ & $   0.02204 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.62495 $ & $   0.00556 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.51722 $ & $   0.01136 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.11136 $ & $   0.02573 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.89516 $ & $   0.02112 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.30080 $ & $   0.00872 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.05730 $ & $   0.02675 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.62496 $ & $   0.02437 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.78738 $ & $   0.02899 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.54448 $ & $   0.01677 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.38234 $ & $  -0.01019 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.89589 $ & $  -0.00321 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.92277 $ & $   0.04130 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.65261 $ & $   0.03058 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.22047 $ & $   0.03286 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.24717 $ & $   0.01623 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.84111 $ & $   0.02549 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.00376 $ & $   0.03948 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.51758 $ & $   0.00311 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.40981 $ & $   0.01476 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.59904 $ & $   0.01309 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.76080 $ & $   0.02023 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.81455 $ & $   0.02374 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.84163 $ & $   0.01550 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.22010 $ & $   0.04426 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.78784 $ & $   0.03179 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.78766 $ & $   0.03164 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.13950 $ & $   0.01136 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.32897 $ & $   0.01958 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.32928 $ & $   0.00874 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.89615 $ & $   0.01897 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.35606 $ & $   0.01070 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.43726 $ & $   0.02358 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.97785 $ & $   0.03019 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.95060 $ & $   0.03207 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.97772 $ & $   0.02461 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.05861 $ & $   0.04428 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.49201 $ & $   0.01381 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.95146 $ & $   0.02753 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.87028 $ & $   0.03523 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.62684 $ & $   0.01860 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.73449 $ & $   0.01944 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.13985 $ & $   0.01690 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.59993 $ & $   0.03425 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.11363 $ & $   0.01701 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.84393 $ & $   0.02551 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.46529 $ & $   0.03152 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.27634 $ & $   0.01910 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.95184 $ & $   0.01748 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.92504 $ & $   0.04730 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.27667 $ & $   0.01570 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.49234 $ & $   0.03217 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.87016 $ & $   0.02524 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.27640 $ & $   0.01121 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.46589 $ & $   0.00660 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.70916 $ & $   0.01428 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.25003 $ & $   0.02509 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.08754 $ & $   0.02450 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.35844 $ & $   0.03810 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.06062 $ & $   0.02856 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.52087 $ & $   0.04532 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.30439 $ & $   0.01133 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.57381 $ & $  -0.00145 $ & $   0.01185 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.11515 $ & $   0.03624 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.06134 $ & $   0.01404 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.08828 $ & $   0.02576 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.84443 $ & $   0.04064 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.89938 $ & $   0.02453 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.25096 $ & $   0.01685 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.54802 $ & $   0.01628 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.65588 $ & $   0.04674 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.00706 $ & $   0.02909 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.38599 $ & $   0.00673 $ & $   0.01210 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.57547 $ & $   0.01710 $ & $   0.01206 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.81779 $ & $   0.03351 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.79116 $ & $   0.01346 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.65631 $ & $   0.02128 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.92652 $ & $   0.02756 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.22337 $ & $   0.04222 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.60245 $ & $   0.00527 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.76425 $ & $   0.02400 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.79090 $ & $   0.01544 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.62971 $ & $   0.02275 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.84518 $ & $   0.04476 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.89938 $ & $   0.04691 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.16982 $ & $   0.02752 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.35935 $ & $   0.01816 $ & $   0.01483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.44062 $ & $   0.03199 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.33265 $ & $   0.02904 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.06191 $ & $   0.01203 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.62977 $ & $   0.00909 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.98133 $ & $   0.02038 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.14315 $ & $   0.03693 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.87378 $ & $   0.02597 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.49562 $ & $   0.00118 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.63035 $ & $   0.01054 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.60346 $ & $   0.03036 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.17040 $ & $   0.03291 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.90084 $ & $   0.01427 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.79246 $ & $   0.03120 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.11701 $ & $   0.02304 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.14409 $ & $   0.01280 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.87339 $ & $   0.03121 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.22582 $ & $   0.01565 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.95503 $ & $   0.01949 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.84743 $ & $   0.03188 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.98244 $ & $   0.05494 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.92858 $ & $   0.05967 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.30682 $ & $   0.01903 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.46900 $ & $   0.03899 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.41533 $ & $   0.02050 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.95622 $ & $   0.00914 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.33448 $ & $   0.01559 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.73917 $ & $   0.02860 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.46946 $ & $   0.02430 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.49634 $ & $   0.04193 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.71262 $ & $   0.04794 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.06392 $ & $   0.03965 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.52416 $ & $  -0.01699 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.25344 $ & $   0.02043 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.52370 $ & $   0.00151 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.11864 $ & $   0.01979 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.90265 $ & $   0.01708 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.01034 $ & $   0.04656 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.28143 $ & $   0.00323 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.06497 $ & $   0.03899 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.38933 $ & $   0.01342 $ & $   0.01160 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.84918 $ & $   0.02889 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.57879 $ & $   0.00640 $ & $   0.01264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.09191 $ & $  -0.00298 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.36262 $ & $   0.02099 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.60585 $ & $   0.02188 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.82134 $ & $   0.01753 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.84843 $ & $   0.03702 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.25481 $ & $   0.01211 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.93010 $ & $   0.01284 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.63310 $ & $   0.04518 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.76798 $ & $   0.03916 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.95745 $ & $   0.01813 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.28178 $ & $   0.01897 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.63301 $ & $  -0.00573 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.06517 $ & $   0.04008 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.17353 $ & $   0.02949 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.57869 $ & $   0.06602 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.98463 $ & $   0.01976 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.55257 $ & $   0.04772 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.49891 $ & $   0.01847 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.84920 $ & $   0.02860 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.09296 $ & $   0.01955 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.60670 $ & $   0.03081 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.28269 $ & $   0.03479 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.66095 $ & $   0.06012 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.79544 $ & $   0.02701 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.25573 $ & $   0.04006 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.63403 $ & $  -0.00374 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.79581 $ & $   0.01951 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.66099 $ & $   0.02137 $ & $   0.01387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.17395 $ & $   0.03029 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.85070 $ & $   0.04073 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.95833 $ & $   0.02986 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.90401 $ & $   0.00202 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.79631 $ & $   0.00195 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.90460 $ & $   0.02173 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.14774 $ & $   0.01529 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.87693 $ & $   0.04045 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.22852 $ & $   0.03820 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.31042 $ & $   0.04130 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.31043 $ & $   0.03242 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.98613 $ & $   0.02095 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.74239 $ & $   0.00680 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.44563 $ & $   0.03714 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.47293 $ & $   0.00849 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.41907 $ & $   0.04214 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.47303 $ & $   0.01568 $ & $   0.01986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.33800 $ & $   0.00389 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.71626 $ & $   0.03259 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.96005 $ & $   0.03319 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.33842 $ & $   0.01713 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.87907 $ & $   0.02873 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.85224 $ & $   0.00437 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.52743 $ & $   0.03324 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.09540 $ & $   0.01743 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.82465 $ & $   0.01690 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.93351 $ & $   0.01758 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.58239 $ & $  -0.00455 $ & $   0.01322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.25834 $ & $   0.01658 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.12264 $ & $   0.01833 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.25795 $ & $   0.01667 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.52878 $ & $   0.00494 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.63625 $ & $   0.01743 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.28558 $ & $   0.01393 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.96105 $ & $   0.01774 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.17692 $ & $   0.04018 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.58203 $ & $   0.03700 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.63704 $ & $   0.03355 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.06900 $ & $   0.02666 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.01492 $ & $   0.02499 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.90733 $ & $   0.01537 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.55596 $ & $  -0.00979 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.85244 $ & $   0.04807 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.60994 $ & $   0.03946 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.28569 $ & $   0.00839 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.09630 $ & $   0.00474 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.90691 $ & $   0.05230 $ & $   0.01459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.79869 $ & $   0.03170 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.66433 $ & $   0.02181 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.79910 $ & $   0.02177 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.17721 $ & $   0.02744 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.12396 $ & $   0.02773 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.85317 $ & $   0.04660 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.28645 $ & $   0.02660 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.50234 $ & $   0.04381 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56309.88018 $ & $   0.02622 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.66452 $ & $   0.05869 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.93494 $ & $   0.02235 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.79973 $ & $   0.00041 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.77268 $ & $   0.02045 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.61095 $ & $  -0.00543 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.23190 $ & $   0.04427 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.25958 $ & $   0.02610 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.90804 $ & $   0.02248 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.39473 $ & $   0.00885 $ & $   0.01236 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.96197 $ & $   0.01525 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.23294 $ & $   0.01042 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.31416 $ & $   0.02274 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.07024 $ & $   0.04258 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.98969 $ & $   0.02969 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.74602 $ & $   0.00639 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.31411 $ & $   0.01819 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.50377 $ & $   0.01239 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.44929 $ & $   0.03224 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.98982 $ & $   0.01414 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.42259 $ & $   0.01397 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.63884 $ & $   0.00799 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.96357 $ & $   0.02400 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.34162 $ & $   0.00848 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.36898 $ & $   0.05217 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.07173 $ & $   0.01568 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.82788 $ & $   0.01789 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.53116 $ & $   0.04812 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.34237 $ & $   0.01496 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.88298 $ & $   0.01758 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.85613 $ & $   0.00560 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.53208 $ & $   0.01523 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.12602 $ & $   0.03034 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.96432 $ & $   0.02559 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.93752 $ & $   0.03371 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.72124 $ & $   0.00478 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.47815 $ & $   0.02075 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.55934 $ & $   0.02031 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.09955 $ & $   0.01806 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.07263 $ & $   0.03405 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.01853 $ & $   0.04684 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.26209 $ & $   0.02371 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.66770 $ & $   0.02106 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.23476 $ & $   0.03608 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.80225 $ & $   0.03251 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.58703 $ & $   0.03190 $ & $   0.01213 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.91115 $ & $   0.01967 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.85648 $ & $   0.05503 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.66778 $ & $   0.05124 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.80297 $ & $   0.04286 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.93838 $ & $   0.00642 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.12760 $ & $   0.02690 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.26293 $ & $   0.01111 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.28980 $ & $   0.02390 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.26315 $ & $   0.01332 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.64099 $ & $   0.00972 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.10061 $ & $   0.02140 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.29006 $ & $   0.03005 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.77612 $ & $   0.01924 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.29027 $ & $   0.02686 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.18164 $ & $   0.04925 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.61466 $ & $   0.02820 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.07350 $ & $   0.01819 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.64182 $ & $   0.02890 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.50633 $ & $   0.02669 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.39862 $ & $   0.01185 $ & $   0.01264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.18161 $ & $   0.01365 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.50717 $ & $  -0.00102 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.45264 $ & $   0.03425 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.61487 $ & $   0.00920 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.99313 $ & $   0.00990 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.31790 $ & $   0.01512 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.80376 $ & $   0.01986 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.96638 $ & $   0.02102 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.64241 $ & $  -0.00574 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.83112 $ & $   0.01541 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.34532 $ & $   0.00649 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.99422 $ & $   0.01462 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.07552 $ & $   0.00502 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56492.53536 $ & $   0.01691 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.37308 $ & $   0.02277 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.23816 $ & $  -0.00399 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.75100 $ & $   0.04799 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.88693 $ & $   0.01211 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.12968 $ & $   0.01402 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.85992 $ & $   0.01680 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.48135 $ & $  -0.00131 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.94107 $ & $   0.02588 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.42761 $ & $   0.03225 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.07595 $ & $   0.04749 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.72479 $ & $   0.00770 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.02184 $ & $   0.03563 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.91405 $ & $   0.03176 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.85976 $ & $   0.02528 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.59039 $ & $   0.02825 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.91466 $ & $   0.02429 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.32006 $ & $   0.01181 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.96871 $ & $   0.01101 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.13087 $ & $   0.03329 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.94166 $ & $   0.02232 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.77935 $ & $   0.00572 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.34746 $ & $   0.01095 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.53638 $ & $   0.01983 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.18492 $ & $   0.03226 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.61789 $ & $  -0.00391 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.10420 $ & $   0.01053 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.64504 $ & $   0.01690 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.07680 $ & $   0.03726 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.64472 $ & $   0.00914 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.56396 $ & $  -0.00860 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.50968 $ & $   0.02610 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.51040 $ & $   0.01094 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.18490 $ & $   0.02132 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.10447 $ & $   0.00694 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.67234 $ & $   0.02925 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56391.99645 $ & $   0.02909 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.61827 $ & $   0.02323 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.29439 $ & $   0.00833 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.80691 $ & $   0.05150 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.80732 $ & $   0.01761 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.96971 $ & $   0.01336 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.26769 $ & $  -0.00417 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.83435 $ & $   0.00329 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.40275 $ & $   0.00981 $ & $   0.01185 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.64589 $ & $   0.03639 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.67282 $ & $   0.04039 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.80792 $ & $   0.00461 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.45710 $ & $   0.02433 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.07878 $ & $  -0.00505 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.99787 $ & $   0.03194 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.26830 $ & $   0.01882 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.29543 $ & $   0.01211 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.75424 $ & $   0.00489 $ & $   0.01292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.26828 $ & $   0.01296 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.37682 $ & $   0.04179 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.29546 $ & $   0.01792 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.86339 $ & $   0.01331 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.02515 $ & $   0.02006 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.32309 $ & $   0.06266 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.48512 $ & $   0.01825 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.72826 $ & $   0.06662 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.59378 $ & $   0.00092 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.43144 $ & $   0.03990 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.91774 $ & $   0.04770 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.45848 $ & $   0.02209 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.97229 $ & $   0.02957 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.13425 $ & $   0.00416 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.18831 $ & $   0.03122 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.64842 $ & $   0.03601 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.10767 $ & $   0.01198 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.32397 $ & $   0.01913 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.56734 $ & $  -0.00290 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.35107 $ & $   0.01661 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.64813 $ & $   0.00689 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.54010 $ & $   0.02927 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.18819 $ & $   0.01195 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.86419 $ & $   0.03391 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.35154 $ & $   0.01900 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.94606 $ & $   0.03826 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.10786 $ & $   0.01151 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.81021 $ & $   0.04787 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.67575 $ & $   0.03637 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.29775 $ & $   0.01338 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.81056 $ & $   0.05080 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.08097 $ & $   0.03821 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.97303 $ & $   0.02010 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.83759 $ & $   0.00789 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.62218 $ & $   0.03047 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.62211 $ & $   0.04405 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.67606 $ & $   0.03948 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.91968 $ & $   0.02462 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.94663 $ & $   0.02290 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.08132 $ & $   0.01792 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.89301 $ & $   0.00941 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.46048 $ & $   0.02471 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.13601 $ & $   0.03423 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.78450 $ & $  -0.00508 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.27160 $ & $   0.01413 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.51498 $ & $   0.01679 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.81175 $ & $   0.00637 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.75745 $ & $   0.01354 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.00106 $ & $   0.03955 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.00127 $ & $   0.03685 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.27184 $ & $   0.02535 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.29893 $ & $   0.02237 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.02841 $ & $   0.01844 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.27209 $ & $   0.01835 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.29920 $ & $   0.02730 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.92100 $ & $   0.03960 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.21894 $ & $   0.02538 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.51559 $ & $   0.03538 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.32694 $ & $   0.01973 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.43515 $ & $   0.03187 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.97556 $ & $   0.00026 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.13759 $ & $   0.02074 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.46219 $ & $   0.01781 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.65160 $ & $   0.02399 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.57088 $ & $   0.00260 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.32758 $ & $   0.01534 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.40877 $ & $   0.00407 $ & $   0.01221 $ & $ \cdots $ & $ r$ &         HS\\
$ 56471.59827 $ & $   0.06531 $ & $   0.01166 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.35474 $ & $   0.01470 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.81356 $ & $   0.05035 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.48987 $ & $   0.03134 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.08423 $ & $   0.05197 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.86778 $ & $   0.03569 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.94960 $ & $   0.02630 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.84083 $ & $   0.01324 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.54399 $ & $   0.02938 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.11144 $ & $   0.00273 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.73336 $ & $   0.04327 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.67945 $ & $   0.00913 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.62558 $ & $   0.01506 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.86909 $ & $   0.01896 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.08459 $ & $   0.01826 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.35562 $ & $   0.02053 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.19253 $ & $   0.03049 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.67963 $ & $   0.01503 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.65300 $ & $   0.01693 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.92320 $ & $   0.01561 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.46386 $ & $   0.02578 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.11244 $ & $   0.01044 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.65286 $ & $   0.00834 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.89665 $ & $   0.02466 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.95037 $ & $   0.00349 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.78806 $ & $   0.01601 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.19339 $ & $   0.02991 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.81517 $ & $   0.00388 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.51869 $ & $   0.02208 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.30246 $ & $   0.01576 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.00469 $ & $   0.01366 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.97771 $ & $   0.01578 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.14013 $ & $   0.02421 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.03171 $ & $   0.01524 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.81551 $ & $   0.03226 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.57264 $ & $   0.05475 $ & $   0.01181 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.27566 $ & $   0.02640 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.27599 $ & $   0.02929 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.27576 $ & $   0.00911 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.30305 $ & $   0.01206 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.62719 $ & $   0.03797 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.76199 $ & $   0.01458 $ & $   0.01291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.30311 $ & $   0.00997 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.00598 $ & $   0.02625 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.14099 $ & $   0.02790 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.33068 $ & $   0.02641 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.51959 $ & $   0.04104 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.65511 $ & $   0.01641 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.46593 $ & $   0.03608 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.08749 $ & $   0.02816 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.87102 $ & $   0.03034 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.22347 $ & $   0.00123 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.95288 $ & $   0.03208 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.49334 $ & $   0.02581 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.35828 $ & $   0.02033 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.62882 $ & $   0.01508 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.84438 $ & $   0.00808 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.73685 $ & $   0.03091 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.08788 $ & $   0.02508 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.87256 $ & $   0.01888 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.92648 $ & $   0.00063 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.41298 $ & $  -0.01030 $ & $   0.01357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.98044 $ & $   0.02703 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56450.65640 $ & $   0.01632 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.19610 $ & $   0.00902 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.92654 $ & $   0.01760 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.57537 $ & $   0.04789 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.62912 $ & $   0.00980 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.65626 $ & $   0.01073 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.11589 $ & $   0.02200 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.95383 $ & $   0.01461 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.90015 $ & $   0.00724 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.81820 $ & $   0.03346 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.52201 $ & $   0.02349 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.33246 $ & $   0.04558 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.00801 $ & $   0.02566 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.44078 $ & $   0.01415 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.79180 $ & $   0.02876 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.19710 $ & $   0.03312 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.98103 $ & $   0.03045 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.81875 $ & $   0.00946 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.03504 $ & $   0.01131 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.68431 $ & $   0.04984 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.57611 $ & $   0.02954 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.54913 $ & $   0.00682 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.11678 $ & $   0.03278 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.63059 $ & $   0.02355 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.25257 $ & $   0.02292 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.17090 $ & $   0.01229 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.30689 $ & $   0.01310 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.46888 $ & $   0.00125 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.28016 $ & $   0.02590 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.82015 $ & $   0.02370 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.68506 $ & $   0.01533 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.52295 $ & $   0.04468 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.00980 $ & $   0.01445 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.36140 $ & $  -0.00257 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.65879 $ & $  -0.01260 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.49681 $ & $   0.01000 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.28084 $ & $   0.02611 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.84771 $ & $  -0.00900 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.22731 $ & $   0.02492 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.74031 $ & $   0.04432 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.87582 $ & $   0.02515 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.30798 $ & $   0.00709 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.19936 $ & $   0.01363 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.30844 $ & $   0.02204 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.65949 $ & $  -0.00790 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.98403 $ & $   0.00343 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.57876 $ & $   0.03274 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.11917 $ & $  -0.01173 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.82144 $ & $   0.03885 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.87560 $ & $   0.03196 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.14623 $ & $   0.01292 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.41687 $ & $   0.00361 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.93030 $ & $   0.01453 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.63289 $ & $   0.03310 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.95764 $ & $   0.00062 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.33610 $ & $   0.01309 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.82203 $ & $   0.02225 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.20048 $ & $   0.01277 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.03834 $ & $   0.04314 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.28190 $ & $   0.01581 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.74091 $ & $   0.02861 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.09257 $ & $   0.03470 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.63360 $ & $  -0.00352 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.98457 $ & $   0.01534 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.68769 $ & $   0.01420 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.47143 $ & $   0.04283 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.33638 $ & $   0.02356 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.55247 $ & $   0.02064 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.57958 $ & $   0.04418 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.09278 $ & $   0.01631 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.63384 $ & $   0.04249 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.12015 $ & $   0.01972 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.36375 $ & $   0.01060 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.47210 $ & $   0.01927 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.17425 $ & $   0.01270 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.79566 $ & $   0.00475 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.93175 $ & $   0.02487 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.31041 $ & $   0.00540 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.68832 $ & $   0.00577 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.90502 $ & $   0.02296 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.52683 $ & $   0.01059 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.28359 $ & $   0.00656 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.95899 $ & $   0.03534 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.79672 $ & $   0.03121 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.82380 $ & $   0.01587 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.25680 $ & $   0.04344 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.01349 $ & $   0.02203 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.85094 $ & $   0.01291 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.01362 $ & $   0.02867 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.36548 $ & $  -0.00249 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.39234 $ & $  -0.01530 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.28454 $ & $   0.00823 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.31179 $ & $   0.00850 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.98730 $ & $   0.00675 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.58215 $ & $   0.01596 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.87890 $ & $   0.03174 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.14952 $ & $   0.02785 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.31191 $ & $   0.00545 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.82499 $ & $   0.04316 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.06875 $ & $  -0.00027 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.85276 $ & $   0.01076 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.93374 $ & $   0.01786 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.63632 $ & $  -0.00486 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.74416 $ & $   0.02763 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.33975 $ & $   0.01800 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.52856 $ & $   0.01215 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.04192 $ & $   0.01678 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.20369 $ & $   0.01610 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.23204 $ & $   0.01171 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.09614 $ & $   0.02747 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.66400 $ & $  -0.02076 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.28558 $ & $   0.01313 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.88051 $ & $   0.03190 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.69109 $ & $   0.00795 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.96150 $ & $   0.04321 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.55582 $ & $  -0.01156 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.50191 $ & $   0.00320 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.09604 $ & $   0.01605 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.63731 $ & $   0.01205 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.52934 $ & $   0.01020 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.12347 $ & $  -0.00014 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.79889 $ & $   0.00222 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.17760 $ & $  -0.01666 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.47531 $ & $   0.02252 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.66439 $ & $  -0.00504 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.47563 $ & $  -0.00709 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.34034 $ & $   0.00568 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.12407 $ & $   0.00074 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.74573 $ & $   0.01291 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.82660 $ & $   0.01019 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.53018 $ & $   0.00651 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.69174 $ & $   0.01695 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.36764 $ & $   0.00641 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.90849 $ & $   0.00733 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.85343 $ & $  -0.00259 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.96241 $ & $   0.04177 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.20541 $ & $   0.02525 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.82719 $ & $   0.00867 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.93577 $ & $  -0.01810 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.26032 $ & $   0.02085 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.98951 $ & $   0.00044 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.58430 $ & $  -0.00695 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.85418 $ & $  -0.00518 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.42250 $ & $  -0.00351 $ & $   0.01253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.01691 $ & $   0.01469 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.80066 $ & $   0.04081 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.63892 $ & $   0.02764 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.28788 $ & $   0.00322 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.28833 $ & $  -0.01582 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.36938 $ & $  -0.01473 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.39605 $ & $  -0.00684 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.31554 $ & $  -0.00057 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.88221 $ & $   0.00521 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.31553 $ & $  -0.01753 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.07212 $ & $  -0.00632 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.15310 $ & $   0.03070 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.31549 $ & $  -0.00515 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.01839 $ & $   0.01565 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.20694 $ & $   0.00014 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.85641 $ & $   0.01407 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.04524 $ & $  -0.00570 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.74780 $ & $  -0.02120 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.96476 $ & $   0.01860 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.99166 $ & $  -0.00500 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.09949 $ & $   0.02224 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.09934 $ & $   0.02941 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.50539 $ & $   0.00594 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.66756 $ & $   0.01134 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.88407 $ & $  -0.00551 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.34349 $ & $   0.01100 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.64084 $ & $  -0.01310 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.58676 $ & $   0.01150 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.18095 $ & $   0.00249 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.53298 $ & $  -0.01834 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.28953 $ & $   0.00365 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.47883 $ & $   0.01999 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.53275 $ & $   0.00232 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.80255 $ & $  -0.01820 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.12764 $ & $  -0.01196 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.53356 $ & $   0.00228 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.74928 $ & $   0.01702 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.66812 $ & $  -0.01565 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.23641 $ & $  -0.01985 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.83015 $ & $   0.01728 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.93863 $ & $   0.00516 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.91199 $ & $   0.02053 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.20873 $ & $   0.02439 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.64130 $ & $   0.01679 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.85699 $ & $  -0.01057 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.99278 $ & $  -0.00717 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.96597 $ & $  -0.01349 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.37149 $ & $   0.00044 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.69586 $ & $   0.00417 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.93924 $ & $   0.00359 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.85747 $ & $   0.00493 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.42585 $ & $   0.00213 $ & $   0.01332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.12826 $ & $  -0.02450 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.02023 $ & $   0.01754 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.58800 $ & $   0.03127 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.80409 $ & $  -0.01091 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.64244 $ & $   0.00182 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.69653 $ & $  -0.00303 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.48070 $ & $  -0.01511 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.26469 $ & $  -0.02367 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.39939 $ & $   0.01655 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.67015 $ & $   0.01150 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.07548 $ & $  -0.00278 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.29238 $ & $  -0.01312 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.34610 $ & $   0.00947 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.21020 $ & $  -0.00001 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.31949 $ & $  -0.01477 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.04850 $ & $   0.00821 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.83246 $ & $  -0.01652 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.02205 $ & $  -0.00231 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.88737 $ & $   0.00043 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.85998 $ & $   0.01500 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.88733 $ & $   0.01037 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.99523 $ & $  -0.00641 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.29271 $ & $   0.01323 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.53620 $ & $  -0.02494 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56360.18433 $ & $  -0.02284 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.88692 $ & $   0.01746 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.50918 $ & $  -0.00932 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.59039 $ & $   0.00886 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.15764 $ & $   0.00076 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.13109 $ & $   0.00149 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.53641 $ & $   0.00370 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.67156 $ & $  -0.01684 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.75275 $ & $   0.01341 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.64455 $ & $   0.01823 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.86022 $ & $   0.00370 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.18458 $ & $   0.00631 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.32070 $ & $  -0.00970 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.94208 $ & $  -0.01901 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.83363 $ & $   0.01729 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.21207 $ & $   0.02067 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.23998 $ & $   0.00330 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.99609 $ & $  -0.00146 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.75256 $ & $  -0.01072 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.10394 $ & $   0.00401 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.86080 $ & $  -0.02611 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.69927 $ & $   0.01295 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.64543 $ & $  -0.01303 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.42917 $ & $   0.02573 $ & $   0.01276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.13164 $ & $  -0.00840 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.10476 $ & $  -0.00610 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.59145 $ & $   0.03607 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.53803 $ & $  -0.01235 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.80723 $ & $  -0.01049 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.34882 $ & $   0.00289 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.97040 $ & $   0.02571 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.37597 $ & $   0.00312 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.48407 $ & $   0.02915 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.69997 $ & $   0.00099 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.64618 $ & $  -0.00148 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.32188 $ & $   0.00096 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.48461 $ & $   0.03378 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.29516 $ & $  -0.00502 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.45770 $ & $  -0.01160 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.05180 $ & $   0.00313 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.29579 $ & $  -0.00297 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.32285 $ & $  -0.02844 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.48462 $ & $  -0.01180 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.26878 $ & $   0.00422 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.02516 $ & $   0.02326 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.34971 $ & $   0.00929 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.37682 $ & $   0.00521 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.02545 $ & $   0.00658 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.97141 $ & $  -0.01146 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.94456 $ & $  -0.02436 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.45830 $ & $   0.00982 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.80907 $ & $   0.01534 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.99872 $ & $  -0.02036 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.16096 $ & $  -0.00429 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56303.21449 $ & $   0.00211 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.29654 $ & $  -0.00175 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.91834 $ & $   0.01473 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.40442 $ & $  -0.01112 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.89051 $ & $   0.02057 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.08014 $ & $  -0.00169 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.21586 $ & $  -0.01877 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.59410 $ & $   0.00387 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.94534 $ & $   0.01896 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.18786 $ & $  -0.01308 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.75580 $ & $  -0.00094 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.64798 $ & $   0.00162 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.86403 $ & $  -0.02816 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.64864 $ & $   0.00759 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.86509 $ & $  -0.00112 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.89227 $ & $   0.00573 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.21680 $ & $  -0.00728 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.70298 $ & $   0.00670 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.32476 $ & $  -0.00978 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.10808 $ & $   0.01500 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.81046 $ & $  -0.02067 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.86524 $ & $   0.02508 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.13533 $ & $  -0.01141 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.97368 $ & $   0.01761 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.54144 $ & $  -0.00823 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.54174 $ & $  -0.00930 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.86482 $ & $  -0.01430 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.51430 $ & $   0.01103 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.48745 $ & $  -0.02061 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.13595 $ & $   0.02130 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.67637 $ & $  -0.00717 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.00070 $ & $  -0.00998 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.37958 $ & $   0.00675 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.48790 $ & $  -0.01703 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.24478 $ & $   0.00609 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.35275 $ & $   0.01982 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.70374 $ & $  -0.00037 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.83866 $ & $  -0.00338 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.75795 $ & $   0.02074 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.05512 $ & $  -0.00062 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.32579 $ & $  -0.01814 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.46110 $ & $   0.00462 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.21739 $ & $   0.02348 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.27230 $ & $   0.01170 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.94783 $ & $  -0.00001 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.46163 $ & $  -0.01015 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.48835 $ & $   0.02725 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.29915 $ & $  -0.00190 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.02880 $ & $   0.00180 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.81262 $ & $   0.01143 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.35349 $ & $   0.00120 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.38067 $ & $  -0.00108 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56386.16428 $ & $   0.01232 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.89378 $ & $   0.01720 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.97542 $ & $  -0.00640 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.08355 $ & $   0.00801 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.54298 $ & $   0.02709 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.92183 $ & $   0.00738 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.65127 $ & $   0.03011 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.40798 $ & $  -0.01407 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.19112 $ & $  -0.00563 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.30022 $ & $   0.00317 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.32753 $ & $   0.01544 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.30052 $ & $   0.00081 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.75912 $ & $  -0.01512 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.65201 $ & $  -0.00855 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.21982 $ & $   0.00256 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.86764 $ & $  -0.00385 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.03045 $ & $   0.00578 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.81378 $ & $  -0.04388 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.11146 $ & $   0.01328 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.89585 $ & $  -0.00986 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.00373 $ & $  -0.02690 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.86885 $ & $  -0.00882 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.97696 $ & $   0.01863 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.86806 $ & $  -0.00173 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.32852 $ & $   0.00456 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.86895 $ & $   0.00659 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.59881 $ & $  -0.00646 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.54512 $ & $  -0.01947 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.84144 $ & $   0.01718 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.00402 $ & $   0.00525 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.54508 $ & $  -0.01844 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.67978 $ & $   0.00212 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.49120 $ & $   0.02094 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.51794 $ & $   0.00376 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.13956 $ & $   0.01119 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.84198 $ & $   0.01186 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.22125 $ & $   0.00331 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.65299 $ & $   0.00552 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.95051 $ & $  -0.00275 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.35627 $ & $   0.00359 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.05842 $ & $   0.01161 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.46433 $ & $   0.00150 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.24859 $ & $   0.00697 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.38357 $ & $   0.00559 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.76160 $ & $   0.02203 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.32937 $ & $  -0.00107 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.70787 $ & $  -0.01827 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56365.22103 $ & $   0.02522 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.95133 $ & $  -0.01682 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.03213 $ & $   0.00204 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.81606 $ & $   0.00017 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.49206 $ & $   0.01384 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.49231 $ & $  -0.00883 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.14066 $ & $   0.01718 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.38438 $ & $  -0.01552 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.97900 $ & $   0.01454 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.65470 $ & $   0.01733 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.92541 $ & $  -0.00874 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.30343 $ & $  -0.01232 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.08721 $ & $  -0.00823 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.70880 $ & $   0.01969 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.22270 $ & $  -0.00539 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.27710 $ & $   0.00247 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.87091 $ & $  -0.02430 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.30432 $ & $  -0.00889 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.54721 $ & $  -0.00328 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.00699 $ & $  -0.00761 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.46682 $ & $   0.00592 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.33180 $ & $  -0.01251 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56335.89847 $ & $  -0.00595 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.89931 $ & $   0.01130 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.84545 $ & $   0.00380 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.87232 $ & $  -0.01093 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.41256 $ & $  -0.00782 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.87139 $ & $  -0.01768 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.22384 $ & $  -0.01100 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.19582 $ & $  -0.00941 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.84467 $ & $   0.00587 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.03452 $ & $   0.00306 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.87242 $ & $   0.02434 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.68302 $ & $  -0.03280 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.76379 $ & $  -0.00395 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.60232 $ & $  -0.01132 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.90005 $ & $  -0.01102 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.14282 $ & $   0.00324 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.84522 $ & $   0.01920 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.00761 $ & $   0.01128 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.65686 $ & $  -0.01656 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.30549 $ & $   0.00002 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.06175 $ & $   0.01487 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.65655 $ & $   0.00588 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.54894 $ & $  -0.02885 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.52182 $ & $   0.00049 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.95424 $ & $  -0.01162 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.25214 $ & $  -0.00389 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.76506 $ & $   0.01662 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.22511 $ & $   0.00411 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.71125 $ & $   0.01977 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.35995 $ & $  -0.00788 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.98180 $ & $   0.01682 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.54975 $ & $   0.00357 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.49567 $ & $  -0.00526 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.11669 $ & $   0.00116 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.33346 $ & $   0.00305 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.49569 $ & $   0.00159 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.14403 $ & $   0.00320 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.65793 $ & $   0.04197 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.71224 $ & $  -0.00387 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.87415 $ & $   0.00507 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.30762 $ & $  -0.01162 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.46960 $ & $   0.01658 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.28064 $ & $  -0.00221 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.95628 $ & $   0.00218 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.36188 $ & $   0.01621 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.22668 $ & $  -0.02082 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.33515 $ & $  -0.01162 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.01044 $ & $   0.01564 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.84872 $ & $  -0.03278 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.47036 $ & $  -0.00126 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.38918 $ & $   0.00315 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.19903 $ & $   0.00397 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56344.28043 $ & $  -0.00093 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.03753 $ & $   0.00769 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.82126 $ & $   0.01602 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.84792 $ & $   0.00557 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.76703 $ & $  -0.00348 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.55121 $ & $   0.01929 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.60554 $ & $   0.02716 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.93017 $ & $  -0.01798 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.49753 $ & $   0.02963 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.38962 $ & $  -0.00085 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.03831 $ & $  -0.00655 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.09227 $ & $   0.01172 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.90374 $ & $  -0.01020 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.65980 $ & $  -0.00959 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.87680 $ & $  -0.01286 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.06539 $ & $   0.02843 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.66057 $ & $  -0.00399 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.33606 $ & $  -0.00539 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.95768 $ & $  -0.00032 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.82201 $ & $  -0.02569 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.98481 $ & $   0.01547 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.71462 $ & $   0.02143 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.30924 $ & $  -0.00124 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.87712 $ & $  -0.01972 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.87696 $ & $   0.00669 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56487.55316 $ & $   0.00104 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.30963 $ & $   0.01638 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.36356 $ & $  -0.01534 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.41763 $ & $  -0.00645 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.01217 $ & $  -0.00433 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.84981 $ & $   0.01330 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.49928 $ & $  -0.00564 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.12027 $ & $   0.02159 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.14759 $ & $  -0.01357 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.14741 $ & $  -0.00662 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.33719 $ & $   0.00533 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.68823 $ & $  -0.03227 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.98602 $ & $   0.00583 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.71550 $ & $  -0.02674 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.49964 $ & $   0.01437 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.55376 $ & $  -0.02019 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.52665 $ & $  -0.00177 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.87745 $ & $   0.00148 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.25695 $ & $  -0.01246 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.22971 $ & $  -0.01493 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.28408 $ & $   0.00343 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.77014 $ & $   0.01339 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.47317 $ & $   0.01080 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.23025 $ & $  -0.00419 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.85210 $ & $   0.00602 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.63479 $ & $   0.02320 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.47371 $ & $  -0.01914 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.20230 $ & $  -0.00644 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.39254 $ & $   0.00360 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.23025 $ & $  -0.01052 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.28440 $ & $  -0.03185 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.04086 $ & $  -0.00250 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.96011 $ & $  -0.01534 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.82468 $ & $   0.00529 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.36570 $ & $   0.01591 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.93342 $ & $   0.01153 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.77058 $ & $   0.00423 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.31230 $ & $  -0.00815 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.09565 $ & $   0.02113 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.90718 $ & $   0.02722 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.88024 $ & $  -0.03346 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.69064 $ & $  -0.01936 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.06873 $ & $  -0.00635 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.01513 $ & $  -0.00725 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.50161 $ & $   0.00583 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.39363 $ & $  -0.01332 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.98824 $ & $   0.00178 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.82555 $ & $   0.01527 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.66422 $ & $   0.00233 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.88039 $ & $   0.01232 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.85272 $ & $  -0.00832 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.50256 $ & $   0.02511 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.34000 $ & $  -0.00902 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.01551 $ & $  -0.00694 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.88089 $ & $  -0.00919 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.12361 $ & $   0.02309 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.61050 $ & $  -0.03920 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.42113 $ & $  -0.01744 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.31330 $ & $   0.01456 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.66432 $ & $   0.02061 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.85337 $ & $   0.00273 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.31324 $ & $  -0.00946 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.34053 $ & $   0.01298 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.36752 $ & $  -0.01061 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.71903 $ & $   0.01768 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.69180 $ & $  -0.03287 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.55716 $ & $  -0.00678 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.98956 $ & $   0.00175 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.15151 $ & $   0.01558 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.88072 $ & $  -0.02686 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.96242 $ & $  -0.01819 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.04379 $ & $   0.03165 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.53044 $ & $   0.00134 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.55739 $ & $   0.03238 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.23357 $ & $  -0.01998 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.47693 $ & $  -0.02628 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.04418 $ & $   0.00530 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.63829 $ & $   0.03117 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.15226 $ & $  -0.01229 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.77412 $ & $  -0.00876 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.26122 $ & $   0.01346 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.23429 $ & $  -0.00235 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.96374 $ & $  -0.00536 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.28807 $ & $   0.02688 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.93691 $ & $   0.00073 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.72023 $ & $   0.00476 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.82839 $ & $   0.01439 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.50456 $ & $   0.01266 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.09906 $ & $   0.00932 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.28878 $ & $  -0.00654 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.88353 $ & $  -0.02044 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.20673 $ & $   0.01217 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.07206 $ & $   0.00782 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.69409 $ & $  -0.01196 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.47843 $ & $  -0.01158 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.88361 $ & $   0.00446 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.99167 $ & $   0.02068 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.58619 $ & $  -0.03805 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.85601 $ & $   0.02134 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.77508 $ & $   0.00858 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.50538 $ & $  -0.00658 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.01891 $ & $   0.00044 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.01882 $ & $  -0.00646 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.39748 $ & $  -0.00887 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.85731 $ & $  -0.00707 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.31674 $ & $   0.00008 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.66756 $ & $   0.01389 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.85668 $ & $   0.01459 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.34358 $ & $  -0.00217 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.88439 $ & $   0.01335 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.31660 $ & $   0.02204 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.61412 $ & $   0.00980 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.42476 $ & $  -0.01240 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.69504 $ & $  -0.01621 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.23586 $ & $  -0.00748 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.72241 $ & $   0.00336 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.88396 $ & $  -0.02326 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.56055 $ & $   0.01276 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.82994 $ & $   0.01201 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56445.66880 $ & $   0.01143 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.91242 $ & $  -0.01078 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.15514 $ & $   0.00205 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.85792 $ & $  -0.00303 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.50698 $ & $  -0.00984 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.96599 $ & $  -0.01003 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.04745 $ & $   0.00503 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.53409 $ & $  -0.01046 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.64163 $ & $   0.00757 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.77736 $ & $   0.02060 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.15564 $ & $  -0.01992 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.23737 $ & $   0.00204 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.29141 $ & $  -0.02394 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.26479 $ & $  -0.01925 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.12888 $ & $   0.00055 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.23778 $ & $   0.01029 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.31870 $ & $  -0.01474 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.72379 $ & $   0.02019 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.50797 $ & $  -0.01427 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.56171 $ & $   0.02406 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.99456 $ & $  -0.01094 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.37289 $ & $   0.00190 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.20997 $ & $  -0.00778 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.07533 $ & $   0.00742 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.69733 $ & $   0.00693 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.34631 $ & $  -0.01077 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.04868 $ & $  -0.00006 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.48173 $ & $   0.00229 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.77832 $ & $   0.02201 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.48189 $ & $  -0.01970 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.96845 $ & $  -0.00096 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.02237 $ & $  -0.00260 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.85965 $ & $   0.00798 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.58990 $ & $  -0.01018 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.29313 $ & $  -0.00966 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.83323 $ & $  -0.01839 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.67112 $ & $   0.00800 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.86109 $ & $  -0.00916 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.88723 $ & $  -0.00609 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.83317 $ & $  -0.00567 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.10402 $ & $  -0.01855 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.94239 $ & $  -0.00174 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.50968 $ & $  -0.00957 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.61796 $ & $   0.01648 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.32093 $ & $  -0.01104 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.51020 $ & $   0.00182 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.72611 $ & $   0.00593 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.96943 $ & $   0.00791 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.91593 $ & $  -0.01187 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.02340 $ & $  -0.00376 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.86148 $ & $  -0.01310 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.23991 $ & $  -0.02138 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.88877 $ & $  -0.00100 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.37547 $ & $   0.00244 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.99686 $ & $   0.01547 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.05110 $ & $   0.00927 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.88949 $ & $  -0.01361 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.69970 $ & $  -0.01022 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.86165 $ & $  -0.00576 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.88934 $ & $  -0.00646 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.13214 $ & $   0.02595 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.15933 $ & $  -0.00648 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.51120 $ & $  -0.00303 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.32206 $ & $   0.02460 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.56540 $ & $  -0.00534 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.53754 $ & $   0.01313 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.99784 $ & $   0.00137 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.72736 $ & $  -0.00137 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.40326 $ & $  -0.01470 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.21325 $ & $   0.00169 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.43016 $ & $  -0.00471 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.07866 $ & $   0.01383 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.32222 $ & $   0.00121 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.51144 $ & $   0.01873 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.56539 $ & $   0.00856 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.34934 $ & $   0.00177 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.48495 $ & $   0.00741 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.53876 $ & $   0.03391 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.78156 $ & $   0.00961 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.37671 $ & $   0.01254 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.05234 $ & $  -0.00493 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.97172 $ & $  -0.01681 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.70091 $ & $  -0.01160 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.48532 $ & $   0.00857 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.35029 $ & $   0.01231 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.59329 $ & $   0.00748 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.26964 $ & $   0.00219 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.29652 $ & $   0.00618 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.78275 $ & $   0.01975 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.21555 $ & $   0.00222 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.86447 $ & $   0.00224 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.24293 $ & $   0.00578 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.83642 $ & $  -0.02560 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.45882 $ & $  -0.00073 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.24285 $ & $  -0.00439 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.10735 $ & $   0.00041 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.97205 $ & $  -0.02019 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.83697 $ & $   0.00193 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.94566 $ & $  -0.00180 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.29684 $ & $  -0.01346 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.62097 $ & $   0.01043 $ & $   0.01855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.70217 $ & $  -0.03356 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.89078 $ & $  -0.00942 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.51348 $ & $  -0.00711 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.91921 $ & $   0.00976 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.02673 $ & $   0.02401 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.51352 $ & $  -0.00979 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.86496 $ & $  -0.00308 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.86436 $ & $   0.00614 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.81024 $ & $  -0.00123 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.70293 $ & $  -0.00115 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.89260 $ & $  -0.00350 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.00044 $ & $   0.02638 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.86495 $ & $   0.01186 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.24381 $ & $   0.01103 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.89249 $ & $   0.01217 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.13548 $ & $   0.02957 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.67620 $ & $  -0.00349 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.37940 $ & $   0.01563 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.32562 $ & $  -0.02333 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.54091 $ & $  -0.00188 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.56880 $ & $  -0.00664 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.02805 $ & $  -0.00339 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.32563 $ & $   0.00790 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.00137 $ & $  -0.00063 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.08198 $ & $   0.03111 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.62299 $ & $   0.00148 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.54198 $ & $   0.01275 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.54232 $ & $   0.00414 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.32588 $ & $  -0.00621 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.05561 $ & $  -0.03114 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.27235 $ & $   0.00120 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.40725 $ & $  -0.00415 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.05588 $ & $   0.00746 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.97475 $ & $   0.01803 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.43420 $ & $  -0.01125 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.35323 $ & $   0.01306 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.70422 $ & $  -0.01427 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.51570 $ & $   0.01593 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.97520 $ & $   0.01349 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.86619 $ & $   0.00944 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.35390 $ & $   0.01350 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.48904 $ & $  -0.03296 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.38080 $ & $   0.00032 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56403.78626 $ & $   0.02869 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.21806 $ & $   0.02315 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.48951 $ & $   0.00229 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.70541 $ & $   0.01001 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.89407 $ & $   0.01210 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.21926 $ & $  -0.00125 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.27359 $ & $  -0.00078 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.24638 $ & $  -0.01181 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.78619 $ & $   0.00241 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.84054 $ & $   0.02861 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.46253 $ & $  -0.03615 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.94924 $ & $  -0.00117 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.97570 $ & $   0.00290 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.11102 $ & $   0.00021 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.73258 $ & $   0.00285 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.30064 $ & $  -0.01215 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.51675 $ & $   0.00240 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.62483 $ & $   0.02352 $ & $   0.02070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.81349 $ & $   0.01537 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.86767 $ & $   0.01837 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.16540 $ & $   0.00560 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.03031 $ & $  -0.00577 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.59803 $ & $  -0.00101 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.89587 $ & $  -0.00096 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.00372 $ & $  -0.00154 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.24748 $ & $  -0.00099 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.30141 $ & $   0.00386 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.89572 $ & $   0.00405 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.86826 $ & $   0.01522 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.70634 $ & $  -0.01859 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.86913 $ & $   0.00039 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.40928 $ & $   0.00353 $ & $   0.01526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.84126 $ & $   0.00442 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.57148 $ & $   0.02846 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.51815 $ & $   0.01622 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.38292 $ & $  -0.00889 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.92372 $ & $   0.00013 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.54427 $ & $  -0.01763 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.03151 $ & $  -0.01371 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.08531 $ & $   0.01759 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.68007 $ & $  -0.00002 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.57250 $ & $   0.00082 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.32952 $ & $  -0.01507 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.62659 $ & $  -0.00313 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.54547 $ & $   0.00141 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.86998 $ & $   0.00406 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.54589 $ & $   0.02748 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.70759 $ & $  -0.00378 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.14021 $ & $   0.03082 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.51910 $ & $  -0.03112 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.89673 $ & $  -0.04253 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.86949 $ & $   0.01516 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.43783 $ & $  -0.02181 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.32989 $ & $   0.00094 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.97851 $ & $   0.00426 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.41107 $ & $  -0.00247 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.35714 $ & $  -0.01721 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.05992 $ & $   0.00784 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.22129 $ & $  -0.01281 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.00608 $ & $  -0.00746 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.33058 $ & $   0.00902 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.78943 $ & $   0.00973 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.22261 $ & $   0.00383 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.49304 $ & $  -0.00667 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.73584 $ & $   0.02010 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.97899 $ & $   0.00384 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.27709 $ & $  -0.01254 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.46598 $ & $  -0.02674 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.24978 $ & $  -0.03469 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.70931 $ & $   0.01801 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.25018 $ & $  -0.00670 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.87092 $ & $   0.00313 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.81681 $ & $  -0.00135 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.30413 $ & $   0.01810 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.16873 $ & $  -0.01348 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.03364 $ & $   0.00147 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.62847 $ & $  -0.00061 $ & $   0.01764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.60144 $ & $  -0.01217 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.49366 $ & $  -0.01575 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.98032 $ & $  -0.01021 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.87249 $ & $  -0.00620 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.06114 $ & $   0.00370 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.84449 $ & $  -0.01216 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.25111 $ & $   0.00700 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.19580 $ & $   0.00420 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.35917 $ & $  -0.01289 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.30546 $ & $   0.03810 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.52181 $ & $  -0.00364 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.03497 $ & $  -0.02208 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.41321 $ & $  -0.01686 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.92741 $ & $  -0.01683 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.95430 $ & $   0.01392 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56382.84566 $ & $   0.00618 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.68350 $ & $  -0.00889 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.08889 $ & $   0.01435 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.90054 $ & $   0.01458 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.11623 $ & $   0.00574 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.00820 $ & $  -0.02557 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.52173 $ & $   0.00293 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.63003 $ & $  -0.01310 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.54911 $ & $   0.00915 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.33304 $ & $  -0.00858 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.87286 $ & $   0.01232 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.90040 $ & $   0.00246 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.38705 $ & $   0.02023 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.90094 $ & $   0.01960 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.71134 $ & $  -0.00570 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.87376 $ & $  -0.00322 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.81932 $ & $   0.01655 $ & $   0.02070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.98195 $ & $  -0.00211 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.14391 $ & $   0.00226 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.06316 $ & $  -0.00060 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.54903 $ & $   0.00019 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.52281 $ & $  -0.03192 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56298.22458 $ & $  -0.00344 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.22562 $ & $  -0.00509 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.49643 $ & $   0.00283 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.57748 $ & $  -0.01276 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.79295 $ & $  -0.00641 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.73930 $ & $  -0.00044 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.00990 $ & $  -0.00024 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.38836 $ & $   0.01520 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.33426 $ & $   0.00923 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.55043 $ & $   0.00172 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.71218 $ & $  -0.01247 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.17204 $ & $  -0.00922 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.03696 $ & $   0.00756 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.25372 $ & $  -0.01708 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.06440 $ & $   0.01277 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.44285 $ & $  -0.02382 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.60512 $ & $  -0.02173 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.87596 $ & $   0.01755 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.49736 $ & $  -0.01996 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.84805 $ & $  -0.01511 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.19932 $ & $   0.00038 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.98414 $ & $  -0.01785 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.28191 $ & $   0.00495 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.47076 $ & $  -0.01052 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.87548 $ & $   0.02262 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.52514 $ & $  -0.00311 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.30888 $ & $   0.02219 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.93069 $ & $  -0.02476 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.82144 $ & $   0.03004 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.41682 $ & $  -0.01390 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.36291 $ & $  -0.01555 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.09219 $ & $   0.01170 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.71418 $ & $  -0.02279 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.98422 $ & $  -0.02353 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.11955 $ & $   0.01118 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.36293 $ & $  -0.00018 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.33593 $ & $  -0.00283 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.95791 $ & $   0.00139 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.22820 $ & $  -0.00045 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.90411 $ & $  -0.01819 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.01175 $ & $   0.02447 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.30927 $ & $  -0.03052 $ & $   0.01077 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.63344 $ & $   0.00514 $ & $   0.01837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.87642 $ & $   0.01782 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.90399 $ & $   0.00822 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.41733 $ & $   0.01380 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.25572 $ & $   0.01656 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.03931 $ & $  -0.02520 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.52580 $ & $   0.00122 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.87725 $ & $  -0.00992 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.14729 $ & $   0.01295 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.55240 $ & $   0.00891 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.39088 $ & $   0.00415 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.25629 $ & $  -0.00299 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.71522 $ & $   0.01709 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.90496 $ & $  -0.00097 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.79626 $ & $  -0.00972 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.33768 $ & $  -0.01062 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.63477 $ & $  -0.01305 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.58087 $ & $  -0.00894 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.55384 $ & $   0.00134 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.68853 $ & $   0.00488 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.22937 $ & $  -0.00315 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.33762 $ & $   0.00018 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.01345 $ & $  -0.01203 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.06744 $ & $   0.01425 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.71582 $ & $   0.01498 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.39213 $ & $   0.00955 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.04036 $ & $  -0.00363 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.98662 $ & $  -0.01489 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.52749 $ & $   0.00061 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.55440 $ & $   0.02539 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.06774 $ & $  -0.02394 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.50087 $ & $  -0.03860 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.25733 $ & $  -0.01329 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.44637 $ & $  -0.02294 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.50090 $ & $  -0.05607 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.47397 $ & $  -0.00891 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.87872 $ & $   0.01749 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.52851 $ & $  -0.02564 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.74423 $ & $   0.01063 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.98780 $ & $  -0.00671 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.36627 $ & $  -0.00945 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.09552 $ & $   0.01769 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.98751 $ & $   0.00809 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 56381.17677 $ & $  -0.01027 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.82499 $ & $   0.00463 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.71760 $ & $   0.00957 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.42035 $ & $  -0.00243 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.36627 $ & $  -0.00673 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.33929 $ & $  -0.00529 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.96138 $ & $  -0.02523 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.31260 $ & $  -0.01903 $ & $   0.01166 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.01518 $ & $   0.00468 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.87968 $ & $   0.00352 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.90762 $ & $  -0.02196 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.90722 $ & $   0.00794 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.85256 $ & $  -0.00667 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.23187 $ & $   0.00610 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.28626 $ & $   0.00329 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.82582 $ & $   0.01509 $ & $   0.01913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.60999 $ & $  -0.00428 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.52926 $ & $  -0.00408 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.31344 $ & $   0.01503 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.04289 $ & $  -0.00004 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.39448 $ & $  -0.00110 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.71863 $ & $  -0.03103 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.25971 $ & $  -0.00528 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.63798 $ & $  -0.02505 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.79955 $ & $  -0.00872 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.69176 $ & $   0.00082 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.88166 $ & $  -0.00602 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.58427 $ & $  -0.02363 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.07066 $ & $   0.01907 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.55749 $ & $  -0.00698 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.90891 $ & $  -0.02463 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.39549 $ & $   0.01634 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.53070 $ & $  -0.01521 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.71932 $ & $   0.01102 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.23327 $ & $   0.01913 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.99006 $ & $  -0.00909 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.15208 $ & $   0.03818 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.55718 $ & $  -0.00256 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.55788 $ & $   0.01755 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.26108 $ & $   0.01105 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.44972 $ & $  -0.01661 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.50427 $ & $   0.00925 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.88231 $ & $  -0.01072 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.34223 $ & $   0.01888 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.42282 $ & $   0.03498 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.53189 $ & $   0.01187 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.88229 $ & $   0.01752 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.47766 $ & $  -0.01833 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.74766 $ & $   0.01753 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.09884 $ & $  -0.00594 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.34260 $ & $   0.00340 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.99082 $ & $   0.02689 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.82833 $ & $   0.02202 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.72101 $ & $   0.01153 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.34265 $ & $  -0.00633 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.01867 $ & $  -0.00302 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.04532 $ & $  -0.02191 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.36985 $ & $  -0.00181 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.42403 $ & $  -0.01292 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.20694 $ & $  -0.01969 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.85579 $ & $   0.00324 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.07251 $ & $  -0.01458 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.23522 $ & $  -0.00100 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.31628 $ & $  -0.01297 $ & $   0.01192 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.50556 $ & $  -0.02790 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.04616 $ & $  -0.01106 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.28999 $ & $  -0.01128 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.61385 $ & $  -0.04029 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.69501 $ & $  -0.00241 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.80285 $ & $  -0.01627 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.31727 $ & $   0.01177 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.99285 $ & $  -0.00318 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.64169 $ & $  -0.02050 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.91189 $ & $  -0.00114 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.01992 $ & $   0.01556 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.37155 $ & $   0.00685 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.88447 $ & $   0.01894 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.26357 $ & $  -0.00601 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.26338 $ & $  -0.00125 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.88543 $ & $  -0.00080 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.53409 $ & $  -0.00646 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.99333 $ & $  -0.01562 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.07456 $ & $   0.01944 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.83086 $ & $  -0.01222 $ & $   0.01457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.56134 $ & $   0.02891 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.72321 $ & $  -0.01771 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.26463 $ & $  -0.01290 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.96723 $ & $   0.01209 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.58886 $ & $  -0.00756 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.53458 $ & $   0.02725 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.88609 $ & $   0.02159 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.53520 $ & $  -0.02464 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.91364 $ & $   0.01292 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.34602 $ & $  -0.01164 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.10211 $ & $  -0.00486 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.42672 $ & $   0.00762 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.34614 $ & $   0.00835 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.72411 $ & $  -0.00822 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.85901 $ & $  -0.00794 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.21020 $ & $   0.02038 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.04866 $ & $   0.01985 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.75143 $ & $   0.00988 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.56244 $ & $   0.00149 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.40042 $ & $   0.00757 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.02221 $ & $  -0.00070 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.56205 $ & $  -0.01495 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.50878 $ & $  -0.00899 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.45454 $ & $   0.00352 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.40089 $ & $   0.01891 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.07622 $ & $   0.01647 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.83276 $ & $   0.00489 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.99537 $ & $   0.00014 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.61724 $ & $   0.00293 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.88707 $ & $   0.02063 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.91500 $ & $   0.00851 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.80615 $ & $  -0.00245 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.48249 $ & $  -0.00182 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.23925 $ & $   0.00446 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.72584 $ & $   0.00575 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.32080 $ & $  -0.00330 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.88777 $ & $   0.01301 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.99651 $ & $   0.00103 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.91540 $ & $   0.02278 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.88882 $ & $  -0.00292 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.02351 $ & $   0.02239 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.83414 $ & $  -0.01141 $ & $   0.01541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.42939 $ & $  -0.00601 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.15879 $ & $   0.01234 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.37530 $ & $  -0.01577 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.26728 $ & $  -0.02122 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.24048 $ & $   0.00268 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.72663 $ & $  -0.00074 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.32159 $ & $   0.00597 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.56497 $ & $   0.01111 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.59209 $ & $   0.01521 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.37582 $ & $  -0.00152 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.05146 $ & $  -0.01922 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.88937 $ & $   0.00921 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.10538 $ & $   0.02645 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.34895 $ & $  -0.00541 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.53859 $ & $   0.00183 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.53834 $ & $  -0.00650 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.64667 $ & $   0.00783 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.70043 $ & $  -0.01392 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.21459 $ & $   0.00256 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.72735 $ & $   0.01087 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.97132 $ & $   0.01771 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.91741 $ & $  -0.01748 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.07919 $ & $   0.02304 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.21350 $ & $   0.01957 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.53886 $ & $  -0.00165 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.34968 $ & $  -0.00173 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.43054 $ & $  -0.00678 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56407.99827 $ & $  -0.02238 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.56542 $ & $  -0.02882 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.05232 $ & $   0.01045 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.56609 $ & $  -0.02071 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.02575 $ & $   0.00544 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.26942 $ & $  -0.00381 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.07959 $ & $   0.01087 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.26934 $ & $  -0.00720 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.51248 $ & $   0.03282 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.83598 $ & $   0.02776 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56473.35055 $ & $  -0.02058 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.45836 $ & $  -0.01322 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.40471 $ & $   0.01245 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.89036 $ & $   0.00480 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.40451 $ & $   0.00456 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.80945 $ & $  -0.02401 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.99898 $ & $   0.01748 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.48587 $ & $   0.00378 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.86355 $ & $  -0.01165 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.75604 $ & $   0.00799 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.91864 $ & $  -0.01446 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.72926 $ & $  -0.01706 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.89109 $ & $   0.00255 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.99978 $ & $  -0.01159 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.91864 $ & $   0.02145 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.02695 $ & $  -0.00840 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.24332 $ & $   0.00620 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.83768 $ & $  -0.02580 $ & $   0.01618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.72987 $ & $  -0.01190 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.43307 $ & $  -0.00819 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.62208 $ & $   0.00759 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.05472 $ & $  -0.00915 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.56847 $ & $  -0.00322 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.24420 $ & $   0.02009 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.54170 $ & $  -0.00333 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.10853 $ & $   0.01170 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.37935 $ & $  -0.00494 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.27117 $ & $   0.00902 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.59582 $ & $  -0.02072 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.32565 $ & $   0.02492 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.37937 $ & $   0.00471 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.32556 $ & $   0.01910 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.73058 $ & $   0.02548 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.54180 $ & $  -0.00822 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.65005 $ & $  -0.02120 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.54207 $ & $   0.00483 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.21789 $ & $   0.00854 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.46103 $ & $  -0.00741 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.92085 $ & $  -0.00560 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.97478 $ & $   0.00582 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.70398 $ & $   0.01507 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.35290 $ & $  -0.01935 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56325.89310 $ & $  -0.01231 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.56879 $ & $   0.01237 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.16374 $ & $   0.00282 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.89431 $ & $   0.00376 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.83930 $ & $   0.00816 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.08327 $ & $   0.02143 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.56975 $ & $  -0.00432 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.00217 $ & $   0.01828 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.21906 $ & $   0.00131 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.81275 $ & $   0.00675 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.21786 $ & $   0.00350 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.46188 $ & $  -0.00584 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.00227 $ & $   0.01078 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.86678 $ & $  -0.00242 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.27314 $ & $  -0.00727 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.48926 $ & $   0.00723 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.27341 $ & $   0.01223 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.40845 $ & $  -0.00701 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.40825 $ & $   0.00121 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.75947 $ & $   0.01419 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.89490 $ & $   0.01203 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.92226 $ & $  -0.02384 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.73302 $ & $   0.01471 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.05720 $ & $   0.01758 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.35487 $ & $  -0.00038 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.51699 $ & $  -0.01623 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.43591 $ & $   0.03386 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.03084 $ & $   0.02286 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.24695 $ & $   0.00215 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.08476 $ & $   0.01917 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.05798 $ & $  -0.02047 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.92291 $ & $   0.01915 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.51763 $ & $  -0.01791 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.62547 $ & $  -0.01428 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.57188 $ & $   0.00509 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.24757 $ & $  -0.00394 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.89563 $ & $   0.02966 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.00463 $ & $  -0.01192 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.43706 $ & $  -0.00552 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.65344 $ & $  -0.03755 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.38312 $ & $   0.00169 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.32925 $ & $  -0.00172 $ & $   0.01150 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.46445 $ & $   0.00666 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.70740 $ & $  -0.00539 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.03193 $ & $   0.02702 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.84231 $ & $  -0.00090 $ & $   0.01756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.22157 $ & $   0.00163 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.54601 $ & $   0.00125 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.89769 $ & $  -0.00589 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.60011 $ & $  -0.00237 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.33020 $ & $   0.00246 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.16744 $ & $   0.01738 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.73511 $ & $  -0.01765 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.35691 $ & $   0.00238 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.00560 $ & $  -0.02515 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.60057 $ & $  -0.01846 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.08684 $ & $   0.00063 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.38446 $ & $  -0.01662 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.22139 $ & $   0.02293 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.27678 $ & $   0.00948 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.73538 $ & $  -0.00004 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.87032 $ & $  -0.00148 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.81643 $ & $  -0.02132 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.27667 $ & $  -0.00893 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.22282 $ & $  -0.01632 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.54678 $ & $   0.01636 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.76291 $ & $   0.01716 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.06055 $ & $  -0.00158 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.57368 $ & $   0.01307 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.98004 $ & $   0.00823 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.84392 $ & $  -0.00967 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.89868 $ & $   0.01113 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.27718 $ & $  -0.01080 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.52047 $ & $   0.00664 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.35854 $ & $   0.00413 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.57480 $ & $  -0.00047 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.62872 $ & $   0.00077 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.08814 $ & $   0.00331 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.43952 $ & $   0.00873 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.00710 $ & $   0.00421 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.92633 $ & $   0.01287 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.52105 $ & $  -0.00626 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.03470 $ & $   0.02294 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.49418 $ & $  -0.03856 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.89925 $ & $  -0.00945 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.46734 $ & $  -0.01519 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.73779 $ & $   0.00024 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.84552 $ & $   0.01307 $ & $   0.01734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.00844 $ & $  -0.02299 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.46786 $ & $   0.00469 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.41388 $ & $  -0.00869 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.03548 $ & $   0.03702 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.08926 $ & $  -0.01982 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.06268 $ & $   0.00961 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.92785 $ & $  -0.00912 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.22513 $ & $  -0.00956 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.90109 $ & $  -0.00640 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.17082 $ & $   0.02746 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.30663 $ & $   0.02657 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.25260 $ & $   0.00480 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.73867 $ & $  -0.01710 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.25250 $ & $   0.00809 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.22466 $ & $   0.01358 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.65805 $ & $   0.00111 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.81973 $ & $   0.00083 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.60440 $ & $   0.01521 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.73893 $ & $   0.01618 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.38818 $ & $  -0.01436 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.33429 $ & $   0.02573 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.44229 $ & $  -0.01425 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.71235 $ & $   0.00044 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.55068 $ & $  -0.01149 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.55055 $ & $   0.01301 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.06388 $ & $  -0.01707 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.57789 $ & $   0.01754 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.57707 $ & $   0.02699 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.52370 $ & $  -0.02364 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.33474 $ & $  -0.04091 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.84747 $ & $  -0.01273 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.90232 $ & $  -0.00453 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.38886 $ & $   0.00071 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.36208 $ & $   0.00671 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.09148 $ & $  -0.01026 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.44287 $ & $   0.00622 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.92955 $ & $   0.00403 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.09175 $ & $   0.02429 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.01041 $ & $  -0.00286 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.01067 $ & $  -0.00723 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.98402 $ & $  -0.02613 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.57833 $ & $  -0.00284 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.87500 $ & $   0.00752 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.28112 $ & $  -0.01774 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.28169 $ & $   0.02288 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.76755 $ & $   0.01767 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.49756 $ & $  -0.01812 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.22763 $ & $  -0.01884 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.03824 $ & $   0.03395 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.90256 $ & $   0.00828 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.76732 $ & $  -0.00111 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.52481 $ & $   0.01439 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.74103 $ & $   0.00132 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.84932 $ & $  -0.01062 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.84875 $ & $   0.02370 $ & $   0.01519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.93020 $ & $   0.00737 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.36290 $ & $   0.00336 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.47097 $ & $  -0.01306 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.28220 $ & $  -0.00125 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.63327 $ & $   0.00222 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.01195 $ & $  -0.01062 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.22804 $ & $  -0.01640 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.03906 $ & $   0.00430 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.93131 $ & $  -0.00512 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.06646 $ & $   0.00187 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.41784 $ & $  -0.00151 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.60714 $ & $   0.00618 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.74209 $ & $  -0.01599 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.82296 $ & $  -0.00324 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.66144 $ & $  -0.00041 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.25602 $ & $   0.00738 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.25627 $ & $  -0.01102 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.31046 $ & $   0.02291 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.74224 $ & $   0.01779 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.60789 $ & $   0.01003 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56371.98572 $ & $   0.00565 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.71559 $ & $   0.00898 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.55379 $ & $   0.02796 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.55409 $ & $   0.03052 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.39194 $ & $  -0.00219 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.12122 $ & $   0.00092 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.44599 $ & $  -0.01596 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.47310 $ & $  -0.01244 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.85071 $ & $   0.00914 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.90589 $ & $  -0.00470 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.22898 $ & $  -0.00169 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.17549 $ & $   0.02447 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.58142 $ & $   0.00438 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.23020 $ & $  -0.00668 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.58081 $ & $   0.01043 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.58155 $ & $  -0.00808 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.33843 $ & $  -0.01718 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.01374 $ & $   0.01838 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.09515 $ & $   0.01349 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.87830 $ & $  -0.03433 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.01424 $ & $   0.00368 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.77098 $ & $  -0.01272 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.39277 $ & $  -0.00176 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.98771 $ & $  -0.00321 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.77062 $ & $   0.00952 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.33911 $ & $   0.04005 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.06856 $ & $   0.01100 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.12277 $ & $  -0.01062 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.50146 $ & $  -0.02653 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.28534 $ & $  -0.02719 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.93381 $ & $   0.00304 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.52853 $ & $  -0.03424 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.85306 $ & $   0.00381 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.28600 $ & $  -0.00389 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.09617 $ & $   0.01564 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.23193 $ & $  -0.01797 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.47472 $ & $  -0.00594 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.93458 $ & $  -0.01144 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.28598 $ & $  -0.00527 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.63699 $ & $  -0.00647 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.44784 $ & $   0.00584 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.36690 $ & $   0.01737 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.23185 $ & $  -0.00906 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.06992 $ & $  -0.00776 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.52963 $ & $  -0.00551 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.36748 $ & $   0.00483 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.82612 $ & $  -0.01701 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.90752 $ & $   0.01161 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.04331 $ & $   0.00536 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.25962 $ & $   0.00425 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.93519 $ & $   0.01387 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.66512 $ & $  -0.03809 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.90826 $ & $   0.01724 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.42180 $ & $  -0.01210 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56371.98905 $ & $  -0.00382 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.25976 $ & $   0.00009 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.55703 $ & $   0.00671 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.71903 $ & $   0.00496 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.55731 $ & $   0.03432 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.31426 $ & $  -0.02178 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.12449 $ & $   0.00323 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.47633 $ & $   0.00531 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.23226 $ & $   0.03485 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.17881 $ & $  -0.01062 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.44957 $ & $  -0.00010 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.58497 $ & $   0.02385 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.01734 $ & $  -0.00810 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.04425 $ & $  -0.01867 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.71500 $ & $   0.00830 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.09837 $ & $   0.01075 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.82760 $ & $  -0.00088 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.74687 $ & $  -0.00154 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.90965 $ & $  -0.00670 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.88164 $ & $  -0.01063 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.74697 $ & $   0.00426 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.34213 $ & $  -0.03289 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.23410 $ & $   0.01143 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.77391 $ & $   0.01060 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.01767 $ & $   0.00872 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.85511 $ & $   0.03220 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.07193 $ & $   0.00371 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.61295 $ & $  -0.00332 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.12609 $ & $  -0.01944 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.77475 $ & $   0.01021 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.09876 $ & $  -0.01744 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.53216 $ & $  -0.02898 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.39668 $ & $  -0.01724 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.93707 $ & $  -0.00205 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.85633 $ & $  -0.02740 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.34303 $ & $   0.01095 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.58556 $ & $   0.00859 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.28940 $ & $   0.00535 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.53214 $ & $  -0.01041 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.28933 $ & $  -0.00334 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.01855 $ & $   0.03006 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.23546 $ & $  -0.00360 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.64038 $ & $  -0.01244 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.47866 $ & $   0.03117 $ & $   0.01367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.09984 $ & $  -0.00521 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.37024 $ & $  -0.01812 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.39759 $ & $  -0.00323 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.82936 $ & $  -0.00325 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56356.91075 $ & $  -0.00373 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.58686 $ & $   0.00560 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.23561 $ & $  -0.01900 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.45175 $ & $  -0.01121 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.53320 $ & $   0.01750 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.04682 $ & $   0.00324 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.37119 $ & $   0.01024 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56371.99238 $ & $   0.01130 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.99300 $ & $  -0.02478 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.56027 $ & $   0.01286 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.50639 $ & $  -0.00451 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.93913 $ & $  -0.01005 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.91189 $ & $  -0.01158 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.12775 $ & $   0.01061 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.23555 $ & $   0.01567 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.18213 $ & $   0.02688 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.47987 $ & $  -0.01488 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.93933 $ & $   0.02325 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.47974 $ & $  -0.01561 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.75012 $ & $  -0.01615 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.83091 $ & $  -0.02862 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.71835 $ & $   0.00481 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.91317 $ & $   0.00644 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.02100 $ & $  -0.00044 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.75028 $ & $   0.00906 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.04799 $ & $  -0.00482 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.26460 $ & $   0.00118 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.66992 $ & $  -0.01449 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.29151 $ & $   0.00286 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.85842 $ & $   0.01982 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.56202 $ & $   0.03151 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.23795 $ & $   0.00322 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.07560 $ & $  -0.01870 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.10208 $ & $  -0.01677 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.53547 $ & $  -0.01747 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.72420 $ & $   0.01228 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.26503 $ & $   0.00128 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.07562 $ & $   0.00249 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.34654 $ & $   0.01961 $ & $   0.01364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.61675 $ & $  -0.01714 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.58971 $ & $   0.01573 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.10305 $ & $   0.01065 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.58898 $ & $  -0.01922 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.88631 $ & $  -0.01091 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.53571 $ & $   0.00316 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.31987 $ & $  -0.00524 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.45477 $ & $   0.00695 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.10324 $ & $   0.00752 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.02219 $ & $   0.01274 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.59008 $ & $   0.00146 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.83267 $ & $  -0.01014 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.42805 $ & $   0.00468 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.53642 $ & $  -0.00820 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.02284 $ & $   0.00588 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.34741 $ & $  -0.01081 $ & $   0.01184 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.40154 $ & $   0.00076 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.50960 $ & $  -0.00471 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.45569 $ & $  -0.01416 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.77918 $ & $   0.01588 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.37457 $ & $   0.00010 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.45537 $ & $   0.01302 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.05036 $ & $  -0.00142 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.56373 $ & $   0.02426 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.21160 $ & $   0.00681 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.86128 $ & $  -0.00434 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.13110 $ & $   0.01585 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.94260 $ & $  -0.03403 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.78004 $ & $   0.01842 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.91537 $ & $  -0.01030 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.48324 $ & $   0.02751 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.24020 $ & $  -0.01259 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.94235 $ & $  -0.01093 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.64511 $ & $  -0.00360 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.29442 $ & $  -0.00174 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.99709 $ & $   0.01259 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.72164 $ & $  -0.02206 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.83425 $ & $   0.02734 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.94301 $ & $   0.02863 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.75366 $ & $  -0.03460 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.75359 $ & $  -0.00855 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.02451 $ & $  -0.01637 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.21394 $ & $  -0.00416 $ & $   0.01039 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.05145 $ & $  -0.01685 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.86166 $ & $  -0.00252 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.56524 $ & $  -0.00994 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.67330 $ & $  -0.00021 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.29509 $ & $   0.00208 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.45746 $ & $   0.03115 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.24007 $ & $   0.01291 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56371.99738 $ & $  -0.00475 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.29512 $ & $   0.00176 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.26834 $ & $   0.00749 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.53875 $ & $  -0.03956 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.18682 $ & $   0.00881 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56320.88920 $ & $   0.00548 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.07897 $ & $  -0.00198 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.59294 $ & $   0.00846 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.07920 $ & $  -0.01631 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.40356 $ & $   0.00796 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.10570 $ & $  -0.01205 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.24146 $ & $  -0.01958 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.72774 $ & $   0.01870 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.48484 $ & $  -0.00578 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.37662 $ & $   0.01504 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.59240 $ & $   0.00578 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.26885 $ & $   0.01901 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.62046 $ & $   0.01706 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.59330 $ & $   0.01408 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.10689 $ & $   0.00348 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.91819 $ & $   0.02023 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.43141 $ & $   0.02010 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.78242 $ & $   0.00328 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.45878 $ & $  -0.03165 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.32395 $ & $  -0.02813 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.86413 $ & $   0.00021 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.45906 $ & $  -0.00681 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.51299 $ & $   0.02673 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.02641 $ & $   0.00713 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.86390 $ & $  -0.01343 $ & $   0.01486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.13443 $ & $   0.00015 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.48644 $ & $   0.03905 $ & $   0.01208 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.78329 $ & $   0.00971 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.94587 $ & $  -0.01760 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.40530 $ & $   0.01187 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.35121 $ & $   0.01123 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.21515 $ & $  -0.00825 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.35151 $ & $  -0.00752 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.64835 $ & $  -0.00299 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.94561 $ & $   0.01199 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.54051 $ & $  -0.01511 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.86510 $ & $   0.00999 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.24378 $ & $  -0.02283 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.24382 $ & $  -0.00547 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.00070 $ & $   0.00371 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.54114 $ & $   0.01801 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.10871 $ & $  -0.00001 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.46076 $ & $   0.02101 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.29862 $ & $   0.02033 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.67669 $ & $   0.00190 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.46023 $ & $   0.00909 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.91999 $ & $  -0.00509 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.37970 $ & $   0.00218 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.56896 $ & $   0.01300 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.00099 $ & $  -0.02239 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.05554 $ & $   0.00486 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.29889 $ & $  -0.01498 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.29870 $ & $  -0.00421 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.72617 $ & $   0.02794 $ & $   0.01300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.08230 $ & $  -0.00795 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.27194 $ & $   0.01047 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56376.19043 $ & $  -0.01667 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.59645 $ & $   0.02072 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.21805 $ & $   0.00689 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.73117 $ & $  -0.03056 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.48825 $ & $   0.00016 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.94770 $ & $   0.01774 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.08280 $ & $   0.00502 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.56930 $ & $   0.03761 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.40726 $ & $  -0.01552 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.62356 $ & $  -0.00328 $ & $   0.01308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.38024 $ & $  -0.00157 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.21858 $ & $  -0.03582 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.83933 $ & $  -0.01473 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.75861 $ & $  -0.03043 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.86626 $ & $   0.00028 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.27240 $ & $  -0.00912 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.75846 $ & $   0.00037 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.11032 $ & $   0.01045 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.92157 $ & $  -0.00136 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.24555 $ & $  -0.00612 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.05649 $ & $   0.02335 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.78571 $ & $  -0.00074 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.46228 $ & $  -0.01279 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.43504 $ & $   0.00599 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.54354 $ & $   0.00341 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.86713 $ & $  -0.00572 $ & $   0.01481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.46231 $ & $  -0.01719 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.46240 $ & $  -0.00572 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.13775 $ & $  -0.00131 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.86777 $ & $  -0.01411 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.03000 $ & $   0.01014 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.21841 $ & $   0.01752 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.32771 $ & $  -0.00098 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.78672 $ & $  -0.00642 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.94893 $ & $  -0.00109 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.03036 $ & $   0.01058 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.59721 $ & $  -0.00531 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.65174 $ & $  -0.00056 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.62516 $ & $  -0.02437 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.35478 $ & $   0.00123 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.11084 $ & $  -0.01213 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.84166 $ & $   0.02540 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.24718 $ & $   0.00369 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.03030 $ & $   0.00202 $ & $   0.00993 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.35525 $ & $  -0.00028 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.54409 $ & $  -0.01543 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.86862 $ & $  -0.00820 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.54436 $ & $   0.00221 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.59827 $ & $   0.00231 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.84086 $ & $   0.01375 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.46397 $ & $  -0.00843 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.24756 $ & $  -0.00186 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.11209 $ & $  -0.02884 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.51788 $ & $  -0.01161 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.30217 $ & $   0.02715 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.46384 $ & $   0.03039 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.00431 $ & $  -0.01080 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.72949 $ & $   0.00561 $ & $   0.01282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.08567 $ & $  -0.00268 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.41063 $ & $   0.00294 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.49167 $ & $  -0.00854 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.95113 $ & $   0.00672 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.92409 $ & $  -0.01301 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56425.62695 $ & $  -0.02624 $ & $   0.01263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.38383 $ & $  -0.00448 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.00570 $ & $  -0.02488 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.22185 $ & $   0.00018 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.30304 $ & $  -0.00506 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.38382 $ & $  -0.02656 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.84282 $ & $  -0.00495 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.22222 $ & $  -0.01217 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.57321 $ & $  -0.00911 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.86987 $ & $  -0.00020 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.76208 $ & $   0.00427 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.92509 $ & $   0.00050 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.05998 $ & $   0.00745 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.95196 $ & $  -0.01389 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.76236 $ & $  -0.01301 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.68160 $ & $  -0.00066 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.24910 $ & $  -0.00755 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.41129 $ & $  -0.01638 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.05994 $ & $  -0.01400 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.57373 $ & $   0.03924 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.87037 $ & $  -0.00453 $ & $   0.01353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.54693 $ & $   0.00110 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.46587 $ & $   0.00964 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.08746 $ & $  -0.01682 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.87121 $ & $  -0.02666 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.60132 $ & $   0.00845 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.60057 $ & $  -0.00476 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.11414 $ & $  -0.00338 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.73612 $ & $  -0.00477 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.14144 $ & $   0.00572 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.27716 $ & $   0.00505 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.03395 $ & $  -0.01522 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.79008 $ & $   0.00471 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.03363 $ & $  -0.00385 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.62879 $ & $  -0.03165 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.84408 $ & $  -0.01089 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.84514 $ & $  -0.01587 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.54752 $ & $  -0.00352 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.57528 $ & $  -0.01076 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.22269 $ & $   0.00152 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.35905 $ & $  -0.00318 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.46709 $ & $  -0.03032 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.54811 $ & $  -0.00426 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.60206 $ & $   0.01109 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.30483 $ & $  -0.02518 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.25093 $ & $  -0.00229 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.11547 $ & $   0.00963 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.52126 $ & $  -0.02199 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.27806 $ & $   0.01361 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.44023 $ & $  -0.01029 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.95356 $ & $   0.01036 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.46719 $ & $  -0.00247 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.03490 $ & $   0.01952 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.65650 $ & $  -0.00255 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.11616 $ & $   0.01153 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.95435 $ & $   0.01433 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.11620 $ & $  -0.01576 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.46799 $ & $  -0.01034 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.41430 $ & $  -0.00818 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.84611 $ & $   0.02405 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.25247 $ & $   0.00377 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.38737 $ & $  -0.00091 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.36041 $ & $   0.01625 $ & $   0.01285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.92789 $ & $  -0.02306 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.22536 $ & $   0.00749 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.87316 $ & $   0.01216 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.76536 $ & $  -0.00636 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.46899 $ & $   0.03379 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.57668 $ & $  -0.01014 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.33383 $ & $  -0.02176 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.00890 $ & $  -0.00258 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.76577 $ & $  -0.02663 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.68511 $ & $   0.03347 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.57711 $ & $  -0.01323 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.87437 $ & $  -0.00563 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.06350 $ & $   0.01030 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.06371 $ & $  -0.00022 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.95584 $ & $  -0.01364 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.55062 $ & $  -0.00235 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.46927 $ & $   0.00006 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56293.25227 $ & $   0.00138 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.60471 $ & $   0.00434 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.14471 $ & $   0.00916 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.11746 $ & $  -0.01831 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.09091 $ & $  -0.00598 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.03722 $ & $   0.00545 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.73955 $ & $   0.01450 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.79332 $ & $   0.00400 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.09124 $ & $   0.02271 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.03694 $ & $   0.00426 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.49681 $ & $  -0.01181 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.92963 $ & $  -0.01313 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.60431 $ & $   0.01237 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.63219 $ & $   0.00212 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.22709 $ & $  -0.00522 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.84875 $ & $  -0.00431 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.22595 $ & $  -0.00068 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56477.57863 $ & $  -0.01671 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.87508 $ & $   0.00139 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.28121 $ & $   0.02015 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.47050 $ & $  -0.02612 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.30852 $ & $  -0.01210 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.60558 $ & $  -0.00907 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.87585 $ & $  -0.02029 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.25438 $ & $  -0.00753 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.30851 $ & $  -0.00962 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.52480 $ & $  -0.00762 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.44383 $ & $   0.00725 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.95720 $ & $   0.00619 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.28178 $ & $   0.00254 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.66006 $ & $   0.01306 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.03860 $ & $   0.01896 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.11945 $ & $   0.01484 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.39006 $ & $   0.00489 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.84891 $ & $  -0.00716 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.11995 $ & $   0.01199 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.36350 $ & $  -0.01539 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.41732 $ & $  -0.00288 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.55252 $ & $  -0.00903 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.47170 $ & $   0.00601 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.36375 $ & $  -0.01485 $ & $   0.01235 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.41795 $ & $  -0.01306 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.47228 $ & $   0.01302 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.01216 $ & $  -0.00288 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.55318 $ & $   0.01263 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.12047 $ & $  -0.01632 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.33719 $ & $   0.01507 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.25606 $ & $   0.00511 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.58049 $ & $   0.00269 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.73757 $ & $   0.02418 $ & $   0.01381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.68880 $ & $  -0.00516 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.87807 $ & $  -0.01219 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.95917 $ & $   0.01269 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.14806 $ & $   0.00380 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.74278 $ & $  -0.00088 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.95948 $ & $  -0.01834 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.47260 $ & $   0.00709 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.09423 $ & $   0.00058 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.25704 $ & $   0.00090 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.85075 $ & $  -0.00012 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.79664 $ & $   0.02018 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.87775 $ & $  -0.00583 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.60842 $ & $   0.02208 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.09470 $ & $  -0.03107 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.58121 $ & $  -0.00940 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.77017 $ & $   0.00653 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.22921 $ & $   0.01297 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.87836 $ & $   0.00899 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.93332 $ & $  -0.01815 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.77058 $ & $  -0.02845 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.28473 $ & $   0.01391 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.39279 $ & $   0.01533 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.23045 $ & $  -0.01156 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.23067 $ & $   0.01284 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.55521 $ & $   0.00399 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.31186 $ & $  -0.00123 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.06854 $ & $   0.02494 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.31218 $ & $  -0.01002 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.25791 $ & $  -0.01601 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.96052 $ & $   0.01309 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.33902 $ & $  -0.00158 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.87962 $ & $  -0.01830 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.93377 $ & $   0.00554 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.04186 $ & $   0.00518 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.47441 $ & $   0.01316 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.66346 $ & $  -0.01424 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.04175 $ & $   0.03656 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.28529 $ & $   0.01558 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.12318 $ & $  -0.00658 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.12277 $ & $  -0.00911 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.23164 $ & $  -0.01462 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56456.63701 $ & $  -0.00172 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.04235 $ & $   0.01309 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.60924 $ & $  -0.01072 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.85239 $ & $  -0.01312 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.42067 $ & $  -0.00412 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.44806 $ & $   0.00761 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.55610 $ & $  -0.01667 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.85384 $ & $   0.00379 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.55641 $ & $  -0.00351 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.39405 $ & $  -0.00447 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.01546 $ & $   0.00016 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.61046 $ & $   0.00479 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.47581 $ & $  -0.01291 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.47541 $ & $  -0.01603 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.52955 $ & $  -0.01311 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.36750 $ & $  -0.02598 $ & $   0.01365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.74086 $ & $   0.00375 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.12413 $ & $   0.01804 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.34095 $ & $  -0.01125 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.88135 $ & $  -0.02804 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.15139 $ & $   0.00672 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.26013 $ & $   0.00771 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.85402 $ & $   0.00963 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.53069 $ & $   0.00250 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.96289 $ & $   0.02151 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.88110 $ & $   0.02118 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.26059 $ & $  -0.01310 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.09792 $ & $   0.00889 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.58464 $ & $  -0.00283 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.77349 $ & $  -0.02717 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.47654 $ & $   0.02251 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.77381 $ & $  -0.03389 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.93684 $ & $  -0.00717 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.88194 $ & $   0.02290 $ & $   0.01533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.58532 $ & $  -0.01724 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.55855 $ & $  -0.00841 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.12541 $ & $  -0.00570 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.42354 $ & $   0.00058 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.31554 $ & $  -0.01273 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.69380 $ & $  -0.01437 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.26126 $ & $  -0.00058 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.47762 $ & $   0.00074 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.39667 $ & $   0.01564 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.23442 $ & $  -0.00551 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.07230 $ & $   0.01133 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.23365 $ & $   0.01737 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.93726 $ & $   0.00154 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.23474 $ & $   0.01182 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.61322 $ & $   0.01186 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.12614 $ & $  -0.00698 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.74796 $ & $  -0.00634 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.85560 $ & $   0.01243 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.80170 $ & $  -0.00441 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.23517 $ & $  -0.01292 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.04535 $ & $   0.01551 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.61263 $ & $   0.00280 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.04586 $ & $  -0.00511 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.09985 $ & $  -0.00151 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.55965 $ & $  -0.00982 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.96519 $ & $  -0.00763 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.61347 $ & $  -0.01471 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.53276 $ & $  -0.00697 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.28975 $ & $  -0.00441 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.61393 $ & $   0.01740 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.55987 $ & $  -0.02256 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.74417 $ & $  -0.00205 $ & $   0.01192 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.85763 $ & $  -0.01754 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.66801 $ & $  -0.02463 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.12751 $ & $   0.00417 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.85709 $ & $  -0.00365 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.47954 $ & $   0.00124 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.96562 $ & $   0.00800 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.34414 $ & $  -0.01024 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.15477 $ & $  -0.00134 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.04695 $ & $  -0.01797 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.39834 $ & $   0.00015 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.31737 $ & $  -0.01391 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.53402 $ & $  -0.00676 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56315.88439 $ & $   0.04476 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.77672 $ & $  -0.01038 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.29076 $ & $   0.01808 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.96650 $ & $   0.01512 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.58810 $ & $   0.01043 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.26402 $ & $  -0.00343 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.77725 $ & $  -0.01837 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.48032 $ & $   0.00545 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.48017 $ & $   0.02717 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.48085 $ & $  -0.00346 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.58869 $ & $  -0.01176 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.02065 $ & $   0.01775 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.56189 $ & $   0.01061 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.45355 $ & $   0.01723 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.37283 $ & $  -0.01019 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56435.69719 $ & $  -0.00441 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.88646 $ & $  -0.00624 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.40005 $ & $   0.02023 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.12906 $ & $  -0.02611 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.26525 $ & $   0.01803 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.94054 $ & $   0.00712 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.61644 $ & $   0.00221 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.10251 $ & $  -0.00944 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.07573 $ & $  -0.00134 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.80494 $ & $   0.00525 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.04861 $ & $  -0.00254 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.04913 $ & $   0.01407 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.23816 $ & $  -0.00684 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.12972 $ & $   0.00654 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.61602 $ & $   0.01776 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.48155 $ & $  -0.00966 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.23842 $ & $  -0.00512 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.10331 $ & $  -0.01030 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.53596 $ & $  -0.00777 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.34706 $ & $   0.00341 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.75197 $ & $   0.00149 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.56320 $ & $   0.01813 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.61694 $ & $  -0.03424 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.96880 $ & $  -0.01852 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.88701 $ & $  -0.00029 $ & $   0.01889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.32019 $ & $  -0.00243 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.61741 $ & $  -0.00644 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.67143 $ & $  -0.00666 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.86110 $ & $   0.01458 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.29350 $ & $   0.00919 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.96894 $ & $   0.01320 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.23978 $ & $   0.00083 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.26646 $ & $  -0.00416 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.48295 $ & $   0.00180 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.15812 $ & $   0.01168 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.94272 $ & $  -0.00751 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.86056 $ & $   0.00021 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.53731 $ & $  -0.02385 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.45624 $ & $   0.04326 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.32115 $ & $  -0.00467 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.05083 $ & $  -0.00704 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.29443 $ & $   0.00038 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.48415 $ & $   0.02060 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.45692 $ & $   0.00071 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.72671 $ & $   0.00932 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.34874 $ & $  -0.01439 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.02423 $ & $  -0.00617 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.94326 $ & $  -0.02809 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.56505 $ & $  -0.02062 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.59240 $ & $   0.00008 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.13284 $ & $   0.00984 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.80817 $ & $   0.00100 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.10586 $ & $  -0.01089 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.61985 $ & $  -0.01053 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.78141 $ & $   0.01135 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.43059 $ & $  -0.01235 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.21477 $ & $  -0.01161 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.89028 $ & $   0.00554 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.13306 $ & $  -0.00597 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.37683 $ & $   0.00380 $ & $   0.01399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.24077 $ & $  -0.00878 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.97146 $ & $   0.02354 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.10657 $ & $  -0.00512 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.56644 $ & $  -0.01697 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.26922 $ & $   0.01103 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.78216 $ & $  -0.02696 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.62017 $ & $  -0.01328 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.89024 $ & $  -0.00983 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.59361 $ & $   0.00198 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.26957 $ & $   0.00785 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.67468 $ & $  -0.01414 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.56685 $ & $  -0.01257 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.75566 $ & $  -0.02156 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.48552 $ & $   0.01255 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.40461 $ & $  -0.00550 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.35092 $ & $  -0.02295 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.29686 $ & $  -0.00631 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.05317 $ & $  -0.00315 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.97225 $ & $  -0.00460 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.08054 $ & $   0.01962 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.94549 $ & $  -0.00499 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.32418 $ & $  -0.00259 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.91852 $ & $   0.01012 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.16147 $ & $   0.01965 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.48642 $ & $  -0.01737 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.78287 $ & $   0.00960 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.62087 $ & $  -0.00261 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.13442 $ & $   0.00345 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.24349 $ & $   0.01255 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.94624 $ & $  -0.00563 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.05409 $ & $  -0.00624 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.40550 $ & $   0.01308 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.45969 $ & $   0.00595 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.56765 $ & $  -0.01653 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.24349 $ & $   0.00383 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.54099 $ & $  -0.02982 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.27064 $ & $  -0.01506 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.62206 $ & $   0.00577 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.29779 $ & $   0.00510 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.48744 $ & $   0.02278 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.48706 $ & $   0.00110 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.24397 $ & $  -0.00434 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.97391 $ & $  -0.00844 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.32509 $ & $  -0.01173 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.73001 $ & $   0.02590 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.05479 $ & $  -0.02395 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.94656 $ & $  -0.00037 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.02756 $ & $   0.00142 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.13614 $ & $   0.00850 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.54215 $ & $  -0.00230 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.86647 $ & $   0.00733 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.10925 $ & $   0.00087 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.46090 $ & $   0.00519 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.13641 $ & $  -0.00056 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.78504 $ & $  -0.00611 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.56978 $ & $  -0.01898 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.89397 $ & $   0.00236 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.38052 $ & $  -0.01225 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.97503 $ & $   0.01928 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.27270 $ & $  -0.01076 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.89345 $ & $   0.01113 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.43446 $ & $  -0.02603 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.81254 $ & $  -0.01191 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.78591 $ & $  -0.04256 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.59735 $ & $  -0.02754 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.27313 $ & $  -0.00126 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.05646 $ & $  -0.00798 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.21930 $ & $  -0.00704 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.59737 $ & $   0.00910 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.48914 $ & $   0.00036 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.08398 $ & $   0.01126 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.78618 $ & $   0.01220 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.11116 $ & $   0.00407 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.24543 $ & $   0.01179 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.35472 $ & $   0.00984 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.92197 $ & $  -0.00622 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.57085 $ & $  -0.00984 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.94908 $ & $   0.00458 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.13774 $ & $  -0.00031 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.46290 $ & $   0.02017 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.62509 $ & $   0.00887 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.40861 $ & $   0.02100 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.62429 $ & $   0.00762 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.16517 $ & $   0.01853 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.24698 $ & $   0.00652 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.94974 $ & $  -0.00689 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.32798 $ & $  -0.00030 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.86759 $ & $  -0.01340 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.05768 $ & $   0.00380 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.54437 $ & $  -0.02186 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.76031 $ & $   0.00456 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.40938 $ & $  -0.01193 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.67938 $ & $  -0.02736 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.27415 $ & $  -0.00886 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.24714 $ & $  -0.00873 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.62559 $ & $  -0.00028 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.62540 $ & $   0.00116 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.49059 $ & $  -0.01347 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.94982 $ & $  -0.01635 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.73335 $ & $   0.01191 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.30176 $ & $  -0.00654 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.97704 $ & $  -0.00495 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.24771 $ & $   0.01373 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56457.49109 $ & $  -0.04196 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.13947 $ & $  -0.00133 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.54544 $ & $   0.00097 $ & $   0.01129 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.86994 $ & $  -0.00867 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.78828 $ & $  -0.00552 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.16633 $ & $   0.00200 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.86930 $ & $  -0.01743 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.51853 $ & $  -0.01017 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.49224 $ & $  -0.00758 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.03207 $ & $  -0.00058 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.97845 $ & $   0.00533 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.57343 $ & $   0.00930 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.81577 $ & $  -0.01303 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.78933 $ & $   0.00750 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.60057 $ & $  -0.00461 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.30324 $ & $  -0.00798 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.35715 $ & $  -0.00851 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.05972 $ & $   0.01114 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.60061 $ & $  -0.00130 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.43849 $ & $   0.01678 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.27670 $ & $  -0.00946 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.78943 $ & $  -0.02184 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.24873 $ & $  -0.00622 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.08741 $ & $   0.00335 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.27707 $ & $  -0.01255 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.49277 $ & $   0.01331 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.06044 $ & $  -0.02222 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.11438 $ & $  -0.01285 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.33089 $ & $   0.00601 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56330.14107 $ & $  -0.01755 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.92545 $ & $   0.00876 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.11474 $ & $   0.00780 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.16853 $ & $  -0.00669 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.46622 $ & $   0.01495 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.98006 $ & $  -0.01502 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.22342 $ & $  -0.01504 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.89832 $ & $   0.01377 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.62797 $ & $  -0.00877 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.95296 $ & $   0.00546 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.06134 $ & $   0.00511 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.22353 $ & $  -0.02182 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.76371 $ & $   0.00358 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.41256 $ & $   0.00078 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.54789 $ & $   0.01382 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.14204 $ & $  -0.00017 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.25052 $ & $  -0.00125 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.38586 $ & $  -0.02027 $ & $   0.01289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.89945 $ & $   0.03260 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.62905 $ & $  -0.01433 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.62887 $ & $  -0.01340 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.49399 $ & $  -0.02404 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.41306 $ & $  -0.02025 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.22285 $ & $   0.00347 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.68312 $ & $  -0.01766 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.98063 $ & $   0.01385 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.46767 $ & $   0.00037 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.25143 $ & $   0.01200 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.54907 $ & $   0.01310 $ & $   0.01256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.16961 $ & $  -0.03156 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.87259 $ & $   0.02376 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.87341 $ & $   0.00611 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.30581 $ & $   0.01982 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.87249 $ & $  -0.01131 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.25196 $ & $  -0.00636 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.95431 $ & $  -0.00203 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.49554 $ & $   0.00828 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.03534 $ & $   0.01977 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.73795 $ & $  -0.01038 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.57648 $ & $  -0.01698 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56288.25116 $ & $   0.00926 $ & $   0.01376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.33341 $ & $  -0.01794 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.81912 $ & $  -0.01756 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.27918 $ & $  -0.00227 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.52232 $ & $  -0.00335 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.95530 $ & $  -0.00380 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.14407 $ & $  -0.00169 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.71177 $ & $   0.02277 $ & $   0.01261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.60396 $ & $  -0.01625 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.36102 $ & $   0.01263 $ & $   0.01058 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.79291 $ & $   0.00274 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.30695 $ & $  -0.00496 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.11775 $ & $   0.01389 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.57691 $ & $   0.02222 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.06401 $ & $   0.00333 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.17191 $ & $   0.00914 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.11821 $ & $   0.01839 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.57809 $ & $   0.00933 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.90159 $ & $   0.00600 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.98352 $ & $   0.00050 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.60495 $ & $   0.00250 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.98341 $ & $   0.02182 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.33479 $ & $   0.00674 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.46990 $ & $  -0.00791 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.79401 $ & $  -0.00572 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.14531 $ & $   0.01240 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.36185 $ & $   0.00597 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.76716 $ & $   0.00904 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.79381 $ & $   0.02833 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.63210 $ & $  -0.01267 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.38920 $ & $  -0.01189 $ & $   0.01146 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.28151 $ & $  -0.00970 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.90298 $ & $  -0.01600 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.68651 $ & $   0.00664 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.63287 $ & $   0.00067 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.22746 $ & $  -0.01103 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.22645 $ & $  -0.01010 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.98394 $ & $   0.00020 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.47088 $ & $   0.02189 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.09226 $ & $   0.00134 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.06512 $ & $   0.00704 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.87590 $ & $  -0.00752 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.87572 $ & $  -0.00073 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.93053 $ & $   0.02402 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.55231 $ & $  -0.00662 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.17319 $ & $  -0.00312 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.95761 $ & $  -0.01816 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.03861 $ & $   0.02416 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.63297 $ & $  -0.02367 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.74125 $ & $   0.02218 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.22856 $ & $   0.00045 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.30955 $ & $  -0.00503 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.28250 $ & $  -0.00337 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.06622 $ & $  -0.00507 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.57988 $ & $  -0.01440 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.49873 $ & $  -0.02874 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.25544 $ & $   0.00699 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.41761 $ & $   0.00093 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.49924 $ & $   0.01460 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.52569 $ & $  -0.01332 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.63396 $ & $  -0.00099 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.33696 $ & $  -0.00942 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.95835 $ & $  -0.00424 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.28282 $ & $  -0.00120 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.41814 $ & $  -0.01475 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.95906 $ & $  -0.00185 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.44514 $ & $   0.01235 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.25634 $ & $  -0.00028 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.55360 $ & $   0.01135 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.85065 $ & $   0.02155 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.14772 $ & $   0.01573 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.79614 $ & $  -0.00033 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.87797 $ & $   0.00135 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.31080 $ & $  -0.02305 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.25670 $ & $   0.00391 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.31069 $ & $  -0.00123 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.58032 $ & $   0.00904 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.17526 $ & $   0.01427 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.06745 $ & $  -0.02612 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.36516 $ & $  -0.00067 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.58144 $ & $   0.01165 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.12145 $ & $  -0.00721 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.60842 $ & $   0.02293 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.49998 $ & $   0.02627 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56346.90519 $ & $   0.01983 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.47328 $ & $  -0.00846 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.98703 $ & $   0.00799 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.79742 $ & $  -0.01592 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.79705 $ & $   0.03044 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.14865 $ & $   0.01144 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.82416 $ & $   0.01016 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.39253 $ & $  -0.01724 $ & $   0.01414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.63608 $ & $   0.01296 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.98728 $ & $   0.01421 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.33873 $ & $   0.01013 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.28503 $ & $   0.00770 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.71699 $ & $   0.04076 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.22973 $ & $  -0.01052 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.90650 $ & $  -0.00131 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.23102 $ & $  -0.03975 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56310.87895 $ & $   0.03146 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.55552 $ & $  -0.00938 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.06866 $ & $   0.00951 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.47469 $ & $  -0.00040 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.12319 $ & $  -0.01310 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.63677 $ & $  -0.00404 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.63638 $ & $  -0.00629 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.58309 $ & $   0.01588 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.96122 $ & $  -0.01560 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.93445 $ & $   0.00552 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.69112 $ & $  -0.03291 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.25879 $ & $   0.00680 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.74488 $ & $  -0.00502 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.36687 $ & $  -0.02258 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.77220 $ & $   0.02244 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.34030 $ & $  -0.00624 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.63744 $ & $   0.03356 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.07004 $ & $  -0.00074 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.28635 $ & $   0.00709 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.96191 $ & $  -0.00994 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.55689 $ & $   0.00414 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.17745 $ & $  -0.00787 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.79944 $ & $   0.00850 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.98891 $ & $   0.01308 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.23270 $ & $  -0.00566 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.42154 $ & $  -0.00234 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.25983 $ & $   0.00919 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.50280 $ & $  -0.01939 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.28658 $ & $  -0.01119 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.42199 $ & $   0.01294 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.88080 $ & $   0.00229 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.85438 $ & $   0.01976 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.88177 $ & $   0.00246 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.17861 $ & $   0.01775 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.58373 $ & $  -0.00774 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.58483 $ & $  -0.00709 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.44940 $ & $   0.02019 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.61183 $ & $  -0.00816 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.80067 $ & $  -0.01609 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.04381 $ & $  -0.00050 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.50406 $ & $  -0.00055 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.36883 $ & $  -0.00440 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.82746 $ & $   0.00310 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.61196 $ & $  -0.00288 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.31494 $ & $   0.00429 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.26083 $ & $   0.01939 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.80063 $ & $  -0.02035 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.63933 $ & $   0.00685 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.31528 $ & $   0.00775 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.53123 $ & $  -0.00614 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.72046 $ & $   0.01357 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.99104 $ & $   0.00301 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.07198 $ & $   0.03164 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.12617 $ & $  -0.01265 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.50463 $ & $   0.01803 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.55914 $ & $  -0.00969 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.12679 $ & $  -0.00304 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.09976 $ & $   0.00885 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.07271 $ & $  -0.00599 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.63977 $ & $   0.01425 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.64027 $ & $  -0.02017 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.31630 $ & $  -0.00412 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.69454 $ & $  -0.00490 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.91104 $ & $   0.01030 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.23435 $ & $   0.00716 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.28971 $ & $  -0.00339 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.15380 $ & $   0.00463 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.26231 $ & $  -0.00452 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.07331 $ & $  -0.00724 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.93807 $ & $   0.01617 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.99246 $ & $  -0.01484 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.64092 $ & $  -0.01716 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.18071 $ & $   0.00895 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.96540 $ & $  -0.00138 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.99225 $ & $   0.00512 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.23605 $ & $  -0.03004 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.47898 $ & $   0.00100 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.77606 $ & $   0.00943 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.56041 $ & $  -0.01964 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.47938 $ & $   0.00585 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.29020 $ & $  -0.00211 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.88410 $ & $   0.02162 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.42534 $ & $   0.01092 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.50640 $ & $  -0.03078 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.23624 $ & $  -0.00222 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.96574 $ & $  -0.00236 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.88525 $ & $  -0.01010 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.42553 $ & $  -0.01449 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.18199 $ & $   0.02285 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.85818 $ & $   0.00578 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.34469 $ & $  -0.00035 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.58820 $ & $   0.00062 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.50746 $ & $  -0.01053 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.83075 $ & $   0.00937 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.74983 $ & $   0.00462 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.45303 $ & $  -0.01813 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.04744 $ & $   0.00030 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.61554 $ & $  -0.03286 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.34536 $ & $  -0.01413 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.26449 $ & $  -0.00573 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.80437 $ & $   0.00147 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.64286 $ & $  -0.00549 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.26451 $ & $   0.00966 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.31868 $ & $   0.01293 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.31889 $ & $  -0.02928 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.29155 $ & $  -0.00354 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.72393 $ & $   0.02200 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.12954 $ & $  -0.01669 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.58960 $ & $   0.00597 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.58857 $ & $   0.00537 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.53528 $ & $  -0.00005 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.64350 $ & $   0.00496 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.23763 $ & $  -0.01443 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.80596 $ & $   0.00521 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.69796 $ & $  -0.01963 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.13053 $ & $   0.01126 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.15719 $ & $  -0.01509 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.80565 $ & $   0.01322 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.18397 $ & $  -0.00218 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.07660 $ & $   0.00133 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.50905 $ & $   0.02074 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.23845 $ & $   0.02274 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.99558 $ & $  -0.00593 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.07658 $ & $   0.02205 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.99605 $ & $  -0.02323 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.61747 $ & $  -0.00335 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.48259 $ & $   0.02182 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.77950 $ & $   0.00185 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.29366 $ & $   0.00174 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.32037 $ & $   0.01032 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.37475 $ & $   0.00132 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.37440 $ & $   0.00929 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.96904 $ & $  -0.00694 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.56397 $ & $  -0.00569 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.88769 $ & $   0.00471 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.48294 $ & $  -0.00271 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.99655 $ & $   0.02305 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.18538 $ & $   0.00197 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.64524 $ & $  -0.02272 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.64462 $ & $  -0.00462 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.51075 $ & $   0.03772 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.75306 $ & $   0.03166 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.24058 $ & $   0.00756 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.05076 $ & $   0.00447 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.24043 $ & $   0.01623 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56467.56502 $ & $  -0.00095 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.10522 $ & $   0.00745 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.97015 $ & $   0.00282 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.59192 $ & $  -0.01136 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.45685 $ & $  -0.02508 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.26747 $ & $   0.01495 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.51090 $ & $  -0.02446 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.34903 $ & $  -0.01742 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.26817 $ & $   0.01403 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.07879 $ & $  -0.02170 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.34900 $ & $  -0.01279 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.43021 $ & $  -0.00731 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.32228 $ & $   0.00289 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.80816 $ & $  -0.01445 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56472.59283 $ & $   0.01127 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.94385 $ & $  -0.00623 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.13293 $ & $  -0.00144 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.29553 $ & $   0.00831 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.59197 $ & $   0.01078 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.29536 $ & $  -0.00133 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.62022 $ & $  -0.00606 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.83573 $ & $   0.01492 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.24093 $ & $   0.01250 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.53902 $ & $  -0.01619 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.86358 $ & $   0.00427 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.80888 $ & $   0.01130 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.16051 $ & $  -0.01700 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.64771 $ & $  -0.00798 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.89113 $ & $  -0.01500 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.08003 $ & $  -0.01096 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.07984 $ & $   0.03534 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.24183 $ & $   0.02545 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.43149 $ & $  -0.00111 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.80984 $ & $  -0.01253 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.45873 $ & $  -0.01397 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.99955 $ & $  -0.00499 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.48603 $ & $   0.01927 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.62104 $ & $   0.00983 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.72912 $ & $   0.04328 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.29722 $ & $  -0.02407 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.97231 $ & $  -0.00580 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.27004 $ & $   0.01964 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.32411 $ & $  -0.00339 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.56747 $ & $  -0.02398 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.37858 $ & $  -0.02940 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.99998 $ & $  -0.00805 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.18842 $ & $  -0.00834 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.64804 $ & $  -0.01683 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.75629 $ & $  -0.00714 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.48654 $ & $  -0.00060 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.64878 $ & $   0.01129 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.70272 $ & $   0.01738 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.00002 $ & $   0.00819 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.18908 $ & $   0.00909 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.13558 $ & $  -0.02410 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.51414 $ & $  -0.01847 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.59536 $ & $  -0.01105 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.46032 $ & $   0.00953 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.24429 $ & $   0.00390 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.24410 $ & $  -0.01632 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.35238 $ & $   0.00383 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.64927 $ & $  -0.01971 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.10891 $ & $   0.00369 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.78445 $ & $  -0.00241 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.27113 $ & $   0.00351 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.27160 $ & $  -0.00377 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.97397 $ & $  -0.02674 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.81145 $ & $   0.01631 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.89249 $ & $   0.00985 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.35237 $ & $  -0.00274 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.21803 $ & $   0.01208 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.94733 $ & $  -0.00006 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.51541 $ & $   0.01096 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.37975 $ & $  -0.00939 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.51491 $ & $   0.01225 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.35302 $ & $  -0.01031 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.29891 $ & $  -0.00243 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.83896 $ & $   0.01618 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.05545 $ & $  -0.00267 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.43433 $ & $   0.01065 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.59569 $ & $   0.00746 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.29928 $ & $  -0.01318 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.62360 $ & $   0.02879 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.81222 $ & $  -0.00114 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.08309 $ & $   0.00741 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.86734 $ & $  -0.00072 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.24521 $ & $   0.00810 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56451.65136 $ & $  -0.00562 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.46209 $ & $   0.00970 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.81326 $ & $  -0.03500 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.62429 $ & $   0.01097 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.43511 $ & $  -0.01466 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.89505 $ & $  -0.00067 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.13796 $ & $  -0.01327 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.24540 $ & $  -0.00315 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.00320 $ & $   0.01022 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.19168 $ & $   0.00750 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.57101 $ & $  -0.03181 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.27378 $ & $   0.03189 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56327.65150 $ & $   0.00129 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.32811 $ & $   0.00567 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.19243 $ & $   0.01096 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.65225 $ & $   0.01805 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.00364 $ & $   0.00007 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.46354 $ & $   0.02644 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.54438 $ & $  -0.00023 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.51755 $ & $  -0.02394 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.70658 $ & $   0.00791 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.30175 $ & $  -0.00561 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.78768 $ & $  -0.00877 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.08516 $ & $  -0.03239 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.97697 $ & $  -0.01792 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.00445 $ & $   0.00233 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.49098 $ & $   0.00959 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.27449 $ & $   0.00237 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.65274 $ & $  -0.01720 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.24796 $ & $  -0.00525 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.89580 $ & $  -0.00666 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.11249 $ & $   0.01188 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.97745 $ & $   0.00253 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.16635 $ & $  -0.00621 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.51863 $ & $   0.03063 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.76120 $ & $  -0.01354 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.84220 $ & $  -0.02581 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.95092 $ & $   0.00048 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.05877 $ & $  -0.01431 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.30263 $ & $  -0.01561 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.35638 $ & $   0.00634 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.62701 $ & $   0.00012 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.49178 $ & $   0.00243 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.32972 $ & $  -0.01982 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.43800 $ & $   0.00359 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.27609 $ & $  -0.00158 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.51882 $ & $   0.02006 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.60029 $ & $   0.00981 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.81603 $ & $  -0.00762 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.22250 $ & $   0.00265 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.87091 $ & $  -0.00903 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.46544 $ & $  -0.01323 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.38431 $ & $   0.00900 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.43847 $ & $  -0.02493 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56283.24844 $ & $  -0.02309 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.60092 $ & $  -0.00740 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.14134 $ & $   0.00325 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.35814 $ & $  -0.01523 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.24990 $ & $  -0.00443 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.89874 $ & $  -0.00453 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.60046 $ & $  -0.00086 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.19520 $ & $  -0.00436 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.81714 $ & $  -0.01695 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.19581 $ & $   0.01136 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.27743 $ & $   0.01302 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56345.24981 $ & $   0.01270 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.00690 $ & $   0.00866 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.62871 $ & $  -0.02634 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.73675 $ & $   0.03535 $ & $   0.01234 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.30442 $ & $   0.00262 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.35860 $ & $  -0.00244 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.08801 $ & $   0.00580 $ & $   0.00993 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.81796 $ & $  -0.00077 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.70997 $ & $  -0.01148 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.98023 $ & $  -0.01441 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56455.00772 $ & $   0.00940 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.49420 $ & $   0.02168 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.54801 $ & $  -0.00857 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.08860 $ & $  -0.01632 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.33219 $ & $   0.00470 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.79122 $ & $  -0.02435 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.89909 $ & $  -0.01795 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.16971 $ & $  -0.00840 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.65639 $ & $  -0.00102 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.57580 $ & $  -0.01631 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.76444 $ & $   0.00212 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.52226 $ & $   0.00133 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.30602 $ & $   0.00076 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.06209 $ & $   0.00613 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.62975 $ & $  -0.02218 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.00843 $ & $   0.01867 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.46822 $ & $  -0.00222 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.65726 $ & $   0.00208 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.52219 $ & $  -0.02407 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.36008 $ & $   0.01596 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.81930 $ & $  -0.00932 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.25250 $ & $   0.01774 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.46847 $ & $  -0.03022 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.33343 $ & $   0.00450 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.52245 $ & $   0.01340 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.60386 $ & $  -0.01718 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.22592 $ & $  -0.00605 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.11750 $ & $  -0.00264 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.95540 $ & $   0.00404 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.49605 $ & $  -0.00750 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.28020 $ & $   0.00494 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.98263 $ & $  -0.01051 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.79289 $ & $   0.00058 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.84704 $ & $  -0.00491 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.60435 $ & $   0.01157 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.28003 $ & $   0.01711 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.63177 $ & $  -0.02979 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.36167 $ & $  -0.00054 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.14500 $ & $  -0.00899 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.25347 $ & $   0.00462 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.82051 $ & $  -0.00740 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.19916 $ & $  -0.00248 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.30799 $ & $  -0.00470 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.36196 $ & $  -0.01200 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.63217 $ & $   0.01839 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.30806 $ & $  -0.00979 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.09158 $ & $  -0.00112 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.09185 $ & $  -0.00222 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.74012 $ & $  -0.02637 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.82151 $ & $  -0.00167 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.49773 $ & $  -0.00322 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.68655 $ & $  -0.01051 $ & $   0.01758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.98386 $ & $  -0.02032 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.55152 $ & $   0.00693 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.33571 $ & $  -0.01149 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.19973 $ & $  -0.00944 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.57919 $ & $  -0.03801 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.90384 $ & $  -0.03049 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.76799 $ & $   0.00627 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.47144 $ & $   0.00259 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.87675 $ & $  -0.01802 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.30955 $ & $   0.00026 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.47131 $ & $  -0.02116 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.28243 $ & $   0.02493 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.01189 $ & $   0.00078 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.66074 $ & $  -0.00904 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.01215 $ & $   0.01413 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.82253 $ & $  -0.01956 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.52573 $ & $  -0.01625 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.39054 $ & $   0.00061 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.63373 $ & $  -0.01000 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.44474 $ & $   0.01246 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.71504 $ & $  -0.01728 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.90390 $ & $  -0.00135 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.60729 $ & $  -0.00469 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.47205 $ & $   0.01120 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.25620 $ & $  -0.01429 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.84981 $ & $  -0.01749 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.52676 $ & $  -0.00255 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.33717 $ & $   0.01628 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.79618 $ & $   0.00666 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.79659 $ & $  -0.00559 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.60759 $ & $  -0.01143 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.66154 $ & $   0.00127 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.28373 $ & $  -0.01847 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.85037 $ & $  -0.00347 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.98614 $ & $   0.00396 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.63499 $ & $   0.02661 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.95920 $ & $   0.01084 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.12139 $ & $  -0.00615 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.06711 $ & $   0.00188 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.28366 $ & $   0.01379 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.60746 $ & $   0.01052 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.20249 $ & $   0.01863 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.36534 $ & $  -0.00770 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.25718 $ & $  -0.00994 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.82420 $ & $  -0.03293 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.63563 $ & $  -0.01396 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.09492 $ & $   0.00416 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.74336 $ & $  -0.01606 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.23089 $ & $  -0.00575 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.52755 $ & $   0.00581 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.36546 $ & $  -0.00444 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.31157 $ & $  -0.00376 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.31199 $ & $  -0.01123 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.36592 $ & $  -0.00235 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.20299 $ & $  -0.00671 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.82518 $ & $  -0.01389 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.58239 $ & $  -0.01033 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.14973 $ & $  -0.00972 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56361.17666 $ & $   0.00476 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.01486 $ & $  -0.00792 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.88019 $ & $  -0.00492 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.50199 $ & $  -0.00188 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.66396 $ & $   0.00765 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.01521 $ & $  -0.00136 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.90761 $ & $  -0.00607 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.52913 $ & $   0.01626 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.01562 $ & $   0.02629 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.09659 $ & $   0.01965 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.47527 $ & $  -0.01060 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.28614 $ & $   0.01541 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.63713 $ & $  -0.00851 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.98857 $ & $  -0.02416 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.71846 $ & $  -0.01157 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.85304 $ & $  -0.02696 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.53005 $ & $  -0.03157 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.47554 $ & $  -0.00510 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.25969 $ & $  -0.00406 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.44851 $ & $  -0.00322 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.47560 $ & $  -0.00457 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.31391 $ & $   0.00289 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.39454 $ & $   0.00115 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.77259 $ & $   0.01190 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.85357 $ & $  -0.01912 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.79949 $ & $   0.00032 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.98942 $ & $  -0.00589 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.34132 $ & $   0.00776 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.80032 $ & $  -0.00997 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.96269 $ & $   0.00486 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.63871 $ & $  -0.02447 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.07068 $ & $   0.00335 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.20582 $ & $   0.01210 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.82741 $ & $  -0.00628 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.12510 $ & $   0.00465 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.28740 $ & $   0.00665 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.61239 $ & $  -0.00116 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.61220 $ & $   0.00986 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.74692 $ & $   0.00422 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.28840 $ & $  -0.00208 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.53114 $ & $   0.01676 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.20623 $ & $   0.00665 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.36906 $ & $   0.00199 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.15300 $ & $   0.01613 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.07168 $ & $  -0.01044 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.55912 $ & $   0.02063 $ & $   0.01336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.31584 $ & $  -0.00519 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.23520 $ & $  -0.02682 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.01811 $ & $   0.01681 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.88346 $ & $   0.00841 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.34303 $ & $  -0.01648 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.01854 $ & $   0.00214 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.50564 $ & $   0.00631 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.82915 $ & $  -0.01153 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.91124 $ & $  -0.00989 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.99183 $ & $  -0.01279 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.28952 $ & $   0.02720 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.64072 $ & $  -0.01000 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.37082 $ & $  -0.01166 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.31654 $ & $  -0.00185 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.72189 $ & $  -0.00319 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.10034 $ & $  -0.00009 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.53332 $ & $  -0.00164 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.61341 $ & $   0.01282 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.77583 $ & $  -0.00212 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.26295 $ & $  -0.00141 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.85668 $ & $  -0.02529 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.47913 $ & $  -0.02021 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.58749 $ & $  -0.02586 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.37133 $ & $  -0.01757 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.31775 $ & $  -0.00288 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.45250 $ & $  -0.01901 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.07396 $ & $   0.00632 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.66873 $ & $  -0.02580 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.34483 $ & $   0.00248 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.20913 $ & $   0.01491 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.66895 $ & $   0.00841 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.47995 $ & $   0.00367 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.18170 $ & $   0.00585 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.80399 $ & $  -0.00042 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.39882 $ & $  -0.00397 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.83103 $ & $   0.01155 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.26421 $ & $   0.01112 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.53422 $ & $  -0.01337 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.64206 $ & $   0.00927 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.61576 $ & $  -0.01886 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.02127 $ & $   0.01079 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.37245 $ & $   0.00079 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.80440 $ & $   0.00591 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.85853 $ & $   0.02309 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.48081 $ & $  -0.03852 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.15630 $ & $   0.01636 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.61615 $ & $  -0.00218 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.53477 $ & $   0.01925 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.64328 $ & $   0.02758 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.94080 $ & $  -0.02424 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.96768 $ & $   0.01120 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.02141 $ & $   0.00562 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.07532 $ & $  -0.01469 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.99487 $ & $   0.00466 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.29257 $ & $  -0.01216 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.23875 $ & $  -0.01225 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.50887 $ & $   0.00900 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.34654 $ & $   0.01029 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.99512 $ & $  -0.01270 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.75158 $ & $   0.01526 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56304.21091 $ & $  -0.01361 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.13060 $ & $   0.00482 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.29296 $ & $  -0.00361 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.77906 $ & $   0.00012 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.64449 $ & $   0.00991 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.56382 $ & $  -0.00183 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.32059 $ & $  -0.00046 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.32039 $ & $  -0.00182 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.26651 $ & $   0.00559 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.59088 $ & $  -0.02959 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.37481 $ & $  -0.00065 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.61713 $ & $  -0.00858 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.88844 $ & $  -0.02643 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.02334 $ & $  -0.00273 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.32123 $ & $   0.00089 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.18493 $ & $  -0.00695 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.34835 $ & $  -0.00646 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.37522 $ & $  -0.01375 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.53742 $ & $  -0.01733 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.83431 $ & $  -0.00610 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.64531 $ & $  -0.00961 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.21276 $ & $   0.02781 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.72653 $ & $  -0.00769 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.29443 $ & $   0.00498 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.53802 $ & $  -0.00509 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.86113 $ & $  -0.00411 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.67274 $ & $   0.01795 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.75376 $ & $   0.03190 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.48378 $ & $  -0.00830 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.80783 $ & $   0.02976 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.86177 $ & $   0.00902 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.26819 $ & $   0.00151 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.61938 $ & $  -0.00706 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.91687 $ & $  -0.02302 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.48426 $ & $  -0.00637 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.02485 $ & $   0.00058 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.64664 $ & $   0.00460 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.48437 $ & $   0.03721 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.61951 $ & $   0.01199 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.97094 $ & $   0.01289 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.07865 $ & $  -0.01266 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.94428 $ & $   0.02536 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.29609 $ & $  -0.00186 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.45812 $ & $   0.01087 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.83582 $ & $  -0.00904 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.75486 $ & $   0.00705 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.35003 $ & $  -0.00323 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.07945 $ & $  -0.00186 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.80929 $ & $  -0.00089 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.13387 $ & $  -0.01264 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.99896 $ & $  -0.00910 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.45850 $ & $  -0.00368 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.53953 $ & $   0.00550 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.64795 $ & $   0.02207 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.37767 $ & $  -0.00480 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.62053 $ & $  -0.00349 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.29684 $ & $   0.01882 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.16156 $ & $   0.00861 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.32416 $ & $   0.00332 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.51338 $ & $   0.01577 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.70220 $ & $  -0.03328 $ & $   0.01846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.24341 $ & $  -0.01125 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.27007 $ & $   0.02590 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.02633 $ & $   0.00944 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.18822 $ & $  -0.00298 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.32414 $ & $  -0.00797 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.59456 $ & $  -0.02555 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.54065 $ & $  -0.00243 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.37870 $ & $   0.00033 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.02692 $ & $   0.00903 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56387.99992 $ & $  -0.00856 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56366.21608 $ & $   0.00356 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.86437 $ & $   0.01665 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.54132 $ & $  -0.00216 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.89233 $ & $   0.00710 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.64884 $ & $  -0.01107 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.29794 $ & $   0.01683 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.67622 $ & $  -0.00453 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.48725 $ & $   0.01353 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.40602 $ & $   0.00792 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.73038 $ & $  -0.00538 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.86510 $ & $  -0.02327 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.62261 $ & $  -0.00500 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.75757 $ & $   0.03547 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.81110 $ & $  -0.03001 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.32569 $ & $   0.01457 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.37944 $ & $  -0.00558 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.81143 $ & $   0.01866 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.51512 $ & $  -0.00458 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.27185 $ & $   0.00512 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.92051 $ & $  -0.00348 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.65014 $ & $   0.00054 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.48781 $ & $  -0.01732 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.97439 $ & $   0.03263 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.02857 $ & $   0.00720 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.83898 $ & $  -0.01236 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.35325 $ & $  -0.00053 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.48817 $ & $  -0.02164 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.10976 $ & $   0.03964 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.75809 $ & $   0.01197 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.46151 $ & $  -0.01020 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.08277 $ & $  -0.00193 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.13714 $ & $   0.01610 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.81273 $ & $   0.00222 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.00244 $ & $  -0.00439 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.46232 $ & $   0.00957 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.30071 $ & $  -0.01994 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.08363 $ & $  -0.03767 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.54347 $ & $   0.01399 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.51685 $ & $   0.02455 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.38135 $ & $   0.00432 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.11099 $ & $   0.01186 $ & $   0.01239 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.32772 $ & $   0.00014 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.30047 $ & $  -0.00394 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.84045 $ & $  -0.02965 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.02994 $ & $  -0.01212 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.03019 $ & $   0.02042 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.00324 $ & $  -0.00010 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.86768 $ & $  -0.01155 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.78704 $ & $   0.01315 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.35521 $ & $   0.00577 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.30134 $ & $  -0.00022 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56488.54493 $ & $  -0.02084 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.89590 $ & $   0.00825 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.24781 $ & $  -0.01771 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.59886 $ & $   0.00853 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.73377 $ & $   0.01272 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.19258 $ & $  -0.00956 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.65289 $ & $  -0.00269 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.62526 $ & $   0.01158 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.81472 $ & $   0.00271 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.62617 $ & $  -0.00966 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.76121 $ & $  -0.00515 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.54534 $ & $   0.01457 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.84227 $ & $  -0.01571 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.49156 $ & $  -0.00057 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.92414 $ & $   0.01013 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.32985 $ & $  -0.00557 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.46475 $ & $  -0.01528 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.41053 $ & $  -0.00860 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.11332 $ & $  -0.01819 $ & $   0.01072 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.08609 $ & $  -0.00294 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.68105 $ & $  -0.00219 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.22211 $ & $  -0.01659 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.27591 $ & $  -0.00469 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.65401 $ & $   0.00759 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.81617 $ & $   0.01180 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.49207 $ & $   0.00789 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.86997 $ & $  -0.00875 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.81589 $ & $   0.01002 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.35731 $ & $   0.01261 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.27651 $ & $  -0.00352 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.38467 $ & $  -0.01742 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.22232 $ & $   0.02219 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.65497 $ & $  -0.03704 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.49275 $ & $  -0.00172 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.08695 $ & $  -0.00685 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.33072 $ & $   0.00523 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.84369 $ & $  -0.03530 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.84479 $ & $  -0.01567 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.03326 $ & $  -0.00348 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.38486 $ & $  -0.00577 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.52038 $ & $   0.01974 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.76294 $ & $   0.00031 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.54709 $ & $   0.01481 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.03378 $ & $   0.00801 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.14190 $ & $   0.01439 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.38541 $ & $  -0.00881 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.11484 $ & $   0.00841 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.00689 $ & $   0.00697 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.30477 $ & $  -0.00670 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.46664 $ & $   0.00239 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.79068 $ & $   0.02115 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.25123 $ & $   0.00313 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.35891 $ & $   0.00669 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.62862 $ & $  -0.00871 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.65632 $ & $   0.00438 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.19617 $ & $   0.00115 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.60250 $ & $   0.00117 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.62961 $ & $   0.00872 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.00803 $ & $   0.00297 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.49478 $ & $   0.00235 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.84554 $ & $   0.01277 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.87233 $ & $   0.00239 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.30561 $ & $   0.00439 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.03529 $ & $   0.00535 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.33298 $ & $  -0.00025 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.54906 $ & $   0.00556 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.11659 $ & $  -0.01638 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.33340 $ & $   0.01436 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.68452 $ & $   0.00301 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.87321 $ & $   0.01608 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.81916 $ & $   0.02704 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.81937 $ & $   0.00326 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.65760 $ & $   0.00201 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.73891 $ & $   0.00802 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.30679 $ & $   0.00577 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.27977 $ & $   0.01189 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.36105 $ & $  -0.00155 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.65835 $ & $   0.00564 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.90149 $ & $   0.00813 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.92887 $ & $  -0.01212 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.41495 $ & $   0.01858 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.52364 $ & $  -0.02414 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.09027 $ & $   0.00499 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.49619 $ & $  -0.01569 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.38836 $ & $  -0.00635 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.76644 $ & $   0.04320 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.22649 $ & $   0.01111 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.46953 $ & $   0.02776 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.22620 $ & $  -0.00540 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.76619 $ & $   0.02043 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.09075 $ & $   0.00723 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.84830 $ & $  -0.01258 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.84728 $ & $  -0.02906 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.33442 $ & $  -0.01634 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.28090 $ & $  -0.00791 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.11817 $ & $   0.01490 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.95648 $ & $   0.00031 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.14567 $ & $   0.00533 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.03766 $ & $   0.02885 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.30830 $ & $   0.00674 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.38927 $ & $  -0.01155 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.49749 $ & $  -0.00560 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.82161 $ & $   0.01120 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.19946 $ & $  -0.01430 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.63206 $ & $   0.00397 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.65975 $ & $  -0.01471 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.60619 $ & $  -0.01124 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.03814 $ & $  -0.00856 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.01133 $ & $  -0.02310 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.66016 $ & $  -0.00275 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.03861 $ & $  -0.01321 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.36318 $ & $   0.02509 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.01182 $ & $  -0.02596 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.25560 $ & $  -0.01203 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.52558 $ & $  -0.00517 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.47127 $ & $   0.00428 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.55246 $ & $  -0.01267 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.49859 $ & $  -0.00342 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.79540 $ & $   0.02256 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.30935 $ & $   0.00438 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.87646 $ & $   0.02985 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.82239 $ & $   0.03962 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.82266 $ & $  -0.01262 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.68800 $ & $   0.02019 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.39069 $ & $  -0.00134 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.74215 $ & $  -0.00063 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.33713 $ & $  -0.00938 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.55300 $ & $   0.01517 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.63447 $ & $   0.00573 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.90493 $ & $   0.00143 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.52694 $ & $  -0.01755 $ & $   0.01430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.28342 $ & $   0.00795 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.39174 $ & $   0.00109 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.85056 $ & $   0.01978 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.49961 $ & $  -0.03287 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.76991 $ & $   0.02523 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.47294 $ & $  -0.00633 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.76974 $ & $   0.00858 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.31100 $ & $   0.01723 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.09433 $ & $   0.00232 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.23029 $ & $   0.01429 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.47301 $ & $   0.00109 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.85187 $ & $  -0.00541 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.66245 $ & $  -0.01687 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.22996 $ & $  -0.00619 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.28439 $ & $   0.00596 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.33815 $ & $   0.00057 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.93320 $ & $   0.00667 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.04112 $ & $   0.00173 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.14925 $ & $   0.00110 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.09489 $ & $  -0.00777 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.39284 $ & $  -0.00718 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.12244 $ & $  -0.03536 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.04142 $ & $   0.00984 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.01464 $ & $  -0.01802 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.96097 $ & $  -0.01319 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.82550 $ & $   0.01637 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.36653 $ & $   0.00132 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.58284 $ & $   0.01177 $ & $   0.01380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.04187 $ & $   0.01485 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.85231 $ & $  -0.00734 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.01510 $ & $  -0.00372 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.12296 $ & $   0.04478 $ & $   0.01152 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.31290 $ & $  -0.00502 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.50172 $ & $  -0.00334 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.79864 $ & $  -0.00652 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.31270 $ & $   0.01249 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.52921 $ & $   0.00177 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.20392 $ & $  -0.02581 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.47498 $ & $   0.00300 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.82594 $ & $   0.02480 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.42095 $ & $  -0.00896 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.25945 $ & $  -0.01077 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.63672 $ & $   0.02084 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.69133 $ & $  -0.00891 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.39419 $ & $   0.00732 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.74557 $ & $  -0.00297 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.66477 $ & $  -0.00515 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.34083 $ & $  -0.00729 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.53031 $ & $  -0.02860 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.90838 $ & $  -0.02008 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.55681 $ & $   0.03037 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.63821 $ & $   0.00959 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.61118 $ & $  -0.00886 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.85414 $ & $   0.01766 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.77338 $ & $   0.01171 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.50344 $ & $  -0.01362 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.58424 $ & $  -0.02483 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.47647 $ & $  -0.00037 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.09766 $ & $  -0.00760 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.88123 $ & $  -0.00248 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.55755 $ & $  -0.01773 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.82720 $ & $   0.03673 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.31466 $ & $   0.00458 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.69301 $ & $  -0.02053 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.36876 $ & $  -0.00242 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.47696 $ & $  -0.00090 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.50427 $ & $  -0.01103 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.93708 $ & $   0.01522 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.09847 $ & $   0.00063 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.77423 $ & $   0.01941 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.04472 $ & $  -0.00303 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.01795 $ & $   0.00300 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.42369 $ & $   0.00031 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.85554 $ & $   0.01933 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.82894 $ & $   0.00405 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.12646 $ & $   0.02162 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.12626 $ & $   0.00945 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.28904 $ & $  -0.02340 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.96457 $ & $  -0.00558 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.66734 $ & $   0.00989 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.80186 $ & $   0.00283 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.23525 $ & $  -0.02102 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.37015 $ & $  -0.00023 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.58624 $ & $  -0.00174 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.85689 $ & $  -0.02110 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.20714 $ & $  -0.00340 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.28925 $ & $   0.00413 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.53266 $ & $   0.02661 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.04599 $ & $   0.01804 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.47840 $ & $  -0.00576 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.23542 $ & $  -0.00322 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.26297 $ & $  -0.01145 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.50571 $ & $  -0.00084 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.69476 $ & $  -0.01015 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.39755 $ & $   0.01716 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.34366 $ & $  -0.01056 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.31703 $ & $   0.02098 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.64043 $ & $   0.00810 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.61438 $ & $  -0.02313 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.58761 $ & $  -0.00398 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.04665 $ & $  -0.00254 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.64165 $ & $   0.00021 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.66853 $ & $  -0.00973 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.01994 $ & $  -0.01083 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.85743 $ & $  -0.00866 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.88447 $ & $   0.01066 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.50692 $ & $  -0.02271 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.83043 $ & $  -0.01206 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.39877 $ & $  -0.00882 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.58779 $ & $  -0.00646 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.56098 $ & $   0.00072 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.42569 $ & $   0.00973 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.83085 $ & $   0.04274 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.37211 $ & $   0.00406 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.75042 $ & $   0.00270 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.53374 $ & $  -0.03488 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.69653 $ & $   0.00359 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.53491 $ & $   0.00218 $ & $   0.01280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.31837 $ & $   0.00474 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.77747 $ & $  -0.00302 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.10180 $ & $  -0.01147 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.91301 $ & $  -0.02165 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.48124 $ & $   0.00434 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.34616 $ & $  -0.00653 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.48105 $ & $   0.00781 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.85890 $ & $   0.00921 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.50814 $ & $  -0.00276 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.45444 $ & $   0.00854 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.91371 $ & $  -0.00093 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56404.77844 $ & $   0.04340 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.12963 $ & $  -0.00826 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.69721 $ & $  -0.00439 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.96808 $ & $   0.01378 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.42749 $ & $  -0.01259 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.13003 $ & $  -0.01199 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.58965 $ & $   0.00627 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.21041 $ & $  -0.01125 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.37390 $ & $  -0.00475 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.86069 $ & $  -0.00313 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.29304 $ & $   0.00293 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.04957 $ & $   0.01211 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.10329 $ & $   0.01077 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.04932 $ & $   0.01749 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.34702 $ & $  -0.00276 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.29310 $ & $   0.00705 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.64369 $ & $  -0.01052 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.32030 $ & $   0.00723 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.69833 $ & $  -0.03426 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.32052 $ & $   0.00914 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.23927 $ & $  -0.00894 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.59098 $ & $   0.00513 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.94255 $ & $   0.00667 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.67199 $ & $  -0.00408 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.61809 $ & $  -0.02421 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.05023 $ & $   0.01145 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.24009 $ & $  -0.00768 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.88776 $ & $  -0.01018 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.83366 $ & $  -0.01045 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.02337 $ & $  -0.01700 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.59104 $ & $  -0.01114 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.53743 $ & $  -0.01225 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.51043 $ & $  -0.02237 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.26756 $ & $   0.00471 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.80713 $ & $   0.03454 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.02392 $ & $  -0.00637 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.83439 $ & $   0.01932 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.75323 $ & $  -0.01191 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.53713 $ & $  -0.01789 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.70000 $ & $  -0.00565 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.37573 $ & $   0.00806 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.78070 $ & $   0.00569 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.40270 $ & $   0.00239 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.48389 $ & $  -0.00150 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.75416 $ & $   0.02841 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.91633 $ & $  -0.01765 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.53860 $ & $  -0.01354 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.51125 $ & $   0.00035 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.86273 $ & $  -0.02167 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.32219 $ & $   0.00542 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.64675 $ & $   0.01803 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.45775 $ & $  -0.00069 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.86245 $ & $   0.00980 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.48464 $ & $   0.00383 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.51156 $ & $  -0.01054 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.70043 $ & $  -0.02980 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.59289 $ & $  -0.01361 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.43071 $ & $  -0.01455 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.43098 $ & $   0.00185 $ & $   0.01406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.35002 $ & $  -0.01722 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.91747 $ & $   0.00292 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.86406 $ & $  -0.02137 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.10665 $ & $   0.02730 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.29656 $ & $   0.00557 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.29645 $ & $   0.01063 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.05315 $ & $   0.01882 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.56649 $ & $  -0.00110 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.86343 $ & $   0.03376 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.05290 $ & $  -0.02426 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.45887 $ & $  -0.00583 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.35066 $ & $  -0.00973 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.13418 $ & $   0.00193 $ & $   0.01069 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.02597 $ & $   0.01532 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.21582 $ & $  -0.01764 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.32395 $ & $   0.00884 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.48596 $ & $   0.00682 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.21499 $ & $   0.00010 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.05351 $ & $   0.00774 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.59458 $ & $  -0.00040 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.10733 $ & $  -0.01210 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.94603 $ & $  -0.00748 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.02668 $ & $  -0.01719 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.24361 $ & $  -0.00715 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.81019 $ & $   0.00190 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.54088 $ & $   0.00126 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.37873 $ & $   0.00575 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.13523 $ & $   0.00359 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.02719 $ & $  -0.01078 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.83767 $ & $  -0.00334 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.97349 $ & $   0.01650 $ & $   0.01374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.54049 $ & $  -0.01485 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.75688 $ & $  -0.00747 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.75739 $ & $  -0.00832 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.91959 $ & $  -0.00972 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.32564 $ & $   0.00297 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.54198 $ & $  -0.02999 $ & $   0.01234 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.48745 $ & $  -0.02113 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.46097 $ & $   0.01871 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.48786 $ & $  -0.01862 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.86568 $ & $  -0.01701 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.27201 $ & $  -0.00693 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.62300 $ & $  -0.00758 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.89258 $ & $  -0.01052 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.40653 $ & $   0.00828 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.70383 $ & $  -0.03952 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.70363 $ & $  -0.00988 $ & $   0.01362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.83856 $ & $   0.02665 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.65018 $ & $   0.03296 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.67707 $ & $   0.00818 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.86646 $ & $  -0.01153 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.51530 $ & $   0.01361 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.32593 $ & $   0.00837 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.40725 $ & $   0.00248 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.70451 $ & $  -0.01290 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.56943 $ & $  -0.01327 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.92092 $ & $  -0.01321 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.78522 $ & $   0.00983 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.21876 $ & $  -0.04574 $ & $   0.01043 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.10999 $ & $   0.00330 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.35387 $ & $   0.00899 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.59680 $ & $  -0.00885 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.86667 $ & $  -0.00656 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.05623 $ & $   0.03639 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.02928 $ & $   0.00011 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.46232 $ & $  -0.00236 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.38140 $ & $  -0.00266 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.13790 $ & $  -0.01090 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.94930 $ & $   0.00230 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.21951 $ & $   0.00097 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.11066 $ & $  -0.00361 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.32761 $ & $   0.00896 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.21855 $ & $  -0.00786 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.30102 $ & $  -0.01576 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.59808 $ & $   0.00152 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.51697 $ & $   0.00220 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.03032 $ & $  -0.01336 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.81375 $ & $   0.02302 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.97689 $ & $   0.01767 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.49026 $ & $  -0.00082 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.13892 $ & $  -0.00890 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.43641 $ & $   0.00731 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.05798 $ & $   0.00399 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.81428 $ & $   0.02630 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.76020 $ & $  -0.00630 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.38283 $ & $  -0.00318 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.59920 $ & $   0.01791 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.86969 $ & $  -0.02928 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56331.89581 $ & $  -0.01070 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.86897 $ & $   0.02339 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.24825 $ & $  -0.02016 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.49100 $ & $  -0.01845 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.05846 $ & $   0.00604 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.84179 $ & $   0.00701 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.68030 $ & $   0.00203 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.70723 $ & $  -0.00776 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.84214 $ & $   0.01064 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.30225 $ & $   0.00252 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.41011 $ & $   0.02103 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.35623 $ & $  -0.01049 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.32961 $ & $  -0.00779 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.62665 $ & $  -0.00115 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.65376 $ & $   0.03681 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.70773 $ & $  -0.00597 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.24834 $ & $  -0.00531 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.51876 $ & $  -0.02901 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.78845 $ & $  -0.02628 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.43749 $ & $  -0.00975 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.54521 $ & $  -0.01902 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.27618 $ & $  -0.02089 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.92419 $ & $  -0.01299 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.57315 $ & $   0.01184 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.60005 $ & $   0.00090 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.54683 $ & $  -0.00588 $ & $   0.01265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.70824 $ & $  -0.03904 $ & $   0.01415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.46575 $ & $  -0.00864 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.03260 $ & $  -0.01123 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.84424 $ & $  -0.01035 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.49268 $ & $   0.01348 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.65464 $ & $  -0.03226 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.87032 $ & $  -0.00616 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.03311 $ & $   0.00543 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.46578 $ & $   0.01000 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.14123 $ & $  -0.00807 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 56341.11397 $ & $  -0.00207 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56299.22185 $ & $  -0.00929 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.22301 $ & $   0.01254 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.22325 $ & $  -0.01704 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.38505 $ & $   0.00576 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.52021 $ & $  -0.00487 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.76338 $ & $  -0.03169 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.33113 $ & $  -0.01494 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.81707 $ & $   0.00135 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.11478 $ & $  -0.01425 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.92600 $ & $  -0.00090 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.06078 $ & $   0.00794 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.14217 $ & $   0.03611 $ & $   0.01198 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.60181 $ & $   0.02217 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.30478 $ & $   0.00242 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.60253 $ & $   0.00044 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.38635 $ & $   0.03263 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.41322 $ & $  -0.00330 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.49421 $ & $  -0.00222 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.84502 $ & $   0.01523 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.22412 $ & $   0.03656 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.06200 $ & $   0.00357 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.87320 $ & $  -0.01820 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.06180 $ & $   0.01270 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.84543 $ & $   0.01142 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.68375 $ & $  -0.01654 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.03492 $ & $   0.00943 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.71077 $ & $  -0.02119 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.25207 $ & $   0.01788 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.33308 $ & $   0.00379 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.35975 $ & $  -0.00482 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.33291 $ & $   0.02530 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.71120 $ & $  -0.00480 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.63022 $ & $  -0.01323 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.25186 $ & $  -0.00693 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.95486 $ & $   0.00748 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.36020 $ & $   0.01027 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.76489 $ & $   0.00837 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.92750 $ & $  -0.01497 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.79200 $ & $   0.01821 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.52256 $ & $  -0.02801 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.54962 $ & $   0.01206 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.81922 $ & $  -0.00585 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.54889 $ & $   0.00448 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.60345 $ & $  -0.01937 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.30644 $ & $  -0.01446 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.57668 $ & $  -0.00256 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.55010 $ & $   0.02325 $ & $   0.01446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.46908 $ & $   0.01894 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.44164 $ & $   0.00239 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.84767 $ & $  -0.01842 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.49620 $ & $   0.00554 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.65829 $ & $  -0.01839 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.03674 $ & $  -0.00167 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.87422 $ & $  -0.00374 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.76663 $ & $   0.01394 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.38844 $ & $   0.01415 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.28083 $ & $   0.00037 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.90241 $ & $  -0.01805 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.52365 $ & $  -0.01162 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.41542 $ & $  -0.00422 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.49662 $ & $   0.01379 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.65911 $ & $  -0.00423 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.06408 $ & $  -0.00469 $ & $   0.01653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.11836 $ & $   0.00353 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.33487 $ & $  -0.00384 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.92961 $ & $   0.01304 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.30826 $ & $   0.01222 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.60548 $ & $   0.02058 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.03743 $ & $   0.00668 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.60575 $ & $   0.02852 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.47056 $ & $  -0.00279 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.87534 $ & $   0.03117 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.06507 $ & $  -0.00903 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.84869 $ & $  -0.00311 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.87659 $ & $  -0.02474 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.03818 $ & $  -0.00500 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.06550 $ & $   0.00966 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.41695 $ & $  -0.00852 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.22791 $ & $   0.02795 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.25542 $ & $  -0.01522 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.82192 $ & $   0.01166 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.76821 $ & $  -0.00276 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.14686 $ & $   0.02147 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.25538 $ & $  -0.02301 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.22859 $ & $  -0.00155 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.95844 $ & $   0.00961 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.82257 $ & $   0.01708 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.93109 $ & $  -0.00525 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.33679 $ & $  -0.02301 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.55307 $ & $  -0.00010 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.36391 $ & $  -0.00929 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.55232 $ & $  -0.00841 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.55343 $ & $  -0.00975 $ & $   0.01381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.36381 $ & $   0.00192 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.71506 $ & $   0.00641 $ & $   0.01546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.84997 $ & $   0.00203 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.85106 $ & $  -0.02547 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.68852 $ & $  -0.00646 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.47270 $ & $  -0.02170 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.31033 $ & $  -0.01113 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.04002 $ & $  -0.01632 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.33772 $ & $  -0.00012 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.03968 $ & $   0.01851 $ & $   0.02079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.39168 $ & $   0.01018 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.49974 $ & $   0.01964 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.66169 $ & $  -0.01046 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.49966 $ & $   0.01117 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.14830 $ & $  -0.00503 $ & $   0.01164 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.71598 $ & $  -0.01192 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.44564 $ & $   0.00077 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.87782 $ & $   0.00531 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.71588 $ & $  -0.01460 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.77005 $ & $  -0.02504 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.49986 $ & $  -0.00461 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.74302 $ & $  -0.00027 $ & $   0.02081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.79673 $ & $   0.01065 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.41877 $ & $   0.00178 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.63529 $ & $  -0.02041 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.90600 $ & $   0.00515 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.58155 $ & $  -0.02289 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.52764 $ & $   0.00448 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.12175 $ & $  -0.00031 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.66286 $ & $  -0.00167 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.93306 $ & $   0.02378 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.47378 $ & $  -0.02383 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.20265 $ & $  -0.00983 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.33858 $ & $  -0.00272 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.28516 $ & $   0.01373 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.87866 $ & $   0.00064 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.04143 $ & $   0.00786 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.09557 $ & $  -0.01175 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.60916 $ & $  -0.01223 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.52848 $ & $  -0.01240 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.82516 $ & $  -0.01040 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.31283 $ & $  -0.01039 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.77154 $ & $  -0.00548 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.42085 $ & $  -0.01347 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.39384 $ & $  -0.00028 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.96171 $ & $  -0.01795 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.15041 $ & $  -0.02270 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.61044 $ & $   0.00740 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.61032 $ & $   0.00487 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.82605 $ & $  -0.00042 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.36728 $ & $  -0.00017 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.55653 $ & $   0.02697 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.23207 $ & $   0.02309 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.06982 $ & $   0.01037 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.85326 $ & $   0.00573 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.34058 $ & $   0.01033 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.07023 $ & $   0.02082 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.23265 $ & $   0.00835 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.85365 $ & $  -0.01288 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.26022 $ & $   0.01778 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.39517 $ & $  -0.01555 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.88186 $ & $  -0.00336 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.69227 $ & $   0.00712 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.88112 $ & $   0.01009 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.79997 $ & $   0.01494 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.50322 $ & $   0.00803 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.71931 $ & $  -0.00750 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.50328 $ & $  -0.01585 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.93568 $ & $   0.00575 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.07073 $ & $   0.01837 $ & $   0.01182 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.71977 $ & $  -0.00817 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.15216 $ & $  -0.00445 $ & $   0.01131 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.53085 $ & $  -0.00569 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.90950 $ & $  -0.02664 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.42247 $ & $  -0.00951 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.26054 $ & $   0.00670 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.55724 $ & $   0.00550 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.55829 $ & $  -0.01419 $ & $   0.01711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.63912 $ & $  -0.00135 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.71978 $ & $  -0.01840 $ & $   0.01493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.58510 $ & $  -0.02033 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.66629 $ & $  -0.00157 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.47733 $ & $   0.00007 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.20593 $ & $  -0.01668 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.34227 $ & $  -0.00331 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.88191 $ & $  -0.02150 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.50437 $ & $  -0.00571 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56495.28868 $ & $  -0.00903 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.47755 $ & $  -0.03536 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.77463 $ & $   0.02395 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.09895 $ & $  -0.03599 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.66662 $ & $   0.00855 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.36942 $ & $  -0.02811 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.04524 $ & $  -0.01131 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.85657 $ & $  -0.00262 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.82848 $ & $  -0.00436 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.61287 $ & $  -0.02567 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.53203 $ & $  -0.02234 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56462.61371 $ & $  -0.02287 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.15374 $ & $   0.02707 $ & $   0.01100 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.31639 $ & $   0.00511 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.99226 $ & $  -0.00727 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.39756 $ & $   0.00792 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.61397 $ & $   0.00191 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.85654 $ & $   0.00406 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.12715 $ & $  -0.02317 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.07345 $ & $  -0.01700 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.31711 $ & $   0.01592 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.45183 $ & $   0.01873 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.07348 $ & $  -0.00617 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.23616 $ & $  -0.00520 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.93875 $ & $  -0.01170 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.34411 $ & $  -0.00212 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.85723 $ & $   0.00987 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.04667 $ & $   0.01197 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.80321 $ & $   0.03338 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.69574 $ & $  -0.01891 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.93898 $ & $  -0.00119 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.72275 $ & $   0.00269 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.39888 $ & $  -0.01271 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.83062 $ & $  -0.00792 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.88557 $ & $  -0.01541 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.77657 $ & $   0.00864 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.53408 $ & $  -0.01380 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.96683 $ & $  -0.00342 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.07435 $ & $   0.00501 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.58830 $ & $   0.00521 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.50713 $ & $   0.00918 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.56067 $ & $   0.01202 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.72304 $ & $  -0.02395 $ & $   0.01561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.56151 $ & $   0.01729 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.72347 $ & $   0.00537 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.26448 $ & $   0.01808 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.15586 $ & $  -0.00083 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.48063 $ & $  -0.01421 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.20921 $ & $   0.00022 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.64269 $ & $  -0.01089 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.50761 $ & $   0.00424 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56483.56200 $ & $  -0.00397 $ & $   0.01523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.26436 $ & $  -0.00180 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.29182 $ & $  -0.02129 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.85906 $ & $   0.01048 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.37288 $ & $  -0.00512 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.88582 $ & $  -0.01228 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.10230 $ & $  -0.03967 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.42690 $ & $  -0.00013 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.67015 $ & $  -0.02263 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.34628 $ & $  -0.01094 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.37305 $ & $  -0.00360 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.77834 $ & $  -0.00036 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.04882 $ & $  -0.00736 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.50831 $ & $  -0.00087 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.23816 $ & $   0.00660 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.53544 $ & $  -0.01160 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.61652 $ & $  -0.01186 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.42740 $ & $   0.00341 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.86040 $ & $  -0.01327 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.91459 $ & $  -0.00745 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.34675 $ & $   0.01357 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.88675 $ & $   0.01286 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.40092 $ & $   0.00234 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.67146 $ & $   0.01925 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.61738 $ & $  -0.00694 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.13053 $ & $   0.00160 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.07690 $ & $   0.02206 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.32025 $ & $  -0.01040 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.07681 $ & $   0.01909 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.32057 $ & $   0.00879 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.48259 $ & $   0.02200 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.86052 $ & $  -0.01070 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.04999 $ & $   0.00056 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.45550 $ & $   0.00364 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.23996 $ & $  -0.03718 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.83362 $ & $  -0.00432 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.94227 $ & $  -0.00307 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.83385 $ & $  -0.00371 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.94265 $ & $   0.01271 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.15859 $ & $   0.00625 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.88901 $ & $  -0.02185 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.34804 $ & $  -0.00293 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.97009 $ & $  -0.02006 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.07760 $ & $   0.02229 $ & $   0.01564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.56473 $ & $  -0.01284 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.78022 $ & $  -0.00815 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.48390 $ & $   0.00610 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.56409 $ & $   0.01092 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.51083 $ & $  -0.00255 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.86148 $ & $   0.02037 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.80757 $ & $  -0.01171 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.26803 $ & $   0.01152 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.26771 $ & $   0.00593 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.88912 $ & $   0.00786 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.70035 $ & $   0.00162 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.10568 $ & $  -0.00422 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.24120 $ & $  -0.00702 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.86277 $ & $   0.00526 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.59259 $ & $   0.00791 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.40364 $ & $  -0.00339 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.37643 $ & $  -0.01450 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.21473 $ & $  -0.00736 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.37674 $ & $  -0.01519 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.45792 $ & $   0.01348 $ & $   0.01270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.29578 $ & $   0.00468 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.72772 $ & $  -0.01447 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.78185 $ & $  -0.02704 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.21362 $ & $   0.00528 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.05232 $ & $   0.00131 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.43080 $ & $  -0.00615 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.53908 $ & $   0.00698 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.67401 $ & $  -0.02217 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.72825 $ & $   0.00291 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.99868 $ & $   0.00539 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.16065 $ & $  -0.01578 $ & $   0.01196 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.86395 $ & $  -0.02067 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.88999 $ & $  -0.00680 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.51219 $ & $  -0.02092 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.35027 $ & $   0.01295 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.64754 $ & $   0.00946 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.91817 $ & $   0.01486 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.67468 $ & $  -0.00713 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.24223 $ & $   0.02038 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.43131 $ & $  -0.00124 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.13385 $ & $  -0.00135 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.48604 $ & $   0.01233 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.45886 $ & $  -0.00436 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.32410 $ & $  -0.01249 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.05356 $ & $  -0.00857 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.51330 $ & $   0.01923 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.54053 $ & $  -0.00876 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.83744 $ & $   0.01075 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.83724 $ & $  -0.00834 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.94610 $ & $  -0.01303 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.08083 $ & $  -0.02045 $ & $   0.01350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.78346 $ & $  -0.00017 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.35167 $ & $   0.00213 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.16227 $ & $   0.01425 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.97371 $ & $  -0.00527 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.86472 $ & $   0.00097 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.81081 $ & $   0.00405 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.62230 $ & $  -0.02808 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.86505 $ & $   0.00871 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.08182 $ & $   0.01259 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.56850 $ & $   0.02557 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.32553 $ & $   0.01988 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.62242 $ & $  -0.01011 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.89243 $ & $  -0.00893 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.08198 $ & $   0.00667 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.40651 $ & $  -0.00404 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.86604 $ & $   0.00974 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.94707 $ & $  -0.01252 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.59577 $ & $   0.01877 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.24486 $ & $  -0.00494 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.70411 $ & $  -0.02173 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.73097 $ & $  -0.00226 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.21684 $ & $  -0.02449 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.46124 $ & $  -0.02471 $ & $   0.01181 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.59629 $ & $  -0.02421 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.48850 $ & $  -0.01419 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56408.16389 $ & $  -0.00009 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.54254 $ & $  -0.01055 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.40745 $ & $   0.01794 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.51564 $ & $  -0.00042 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.73173 $ & $  -0.00284 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.27275 $ & $   0.00587 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.92144 $ & $  -0.01780 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.00221 $ & $  -0.01313 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.89341 $ & $   0.03671 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.43470 $ & $  -0.02118 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56441.67809 $ & $  -0.00714 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.35378 $ & $   0.00275 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.89464 $ & $  -0.01608 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.38091 $ & $  -0.00221 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.65117 $ & $  -0.01978 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.27276 $ & $  -0.00549 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.51590 $ & $  -0.01189 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.21924 $ & $  -0.00832 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.48926 $ & $  -0.00958 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.24596 $ & $   0.02004 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.43498 $ & $  -0.00510 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.70530 $ & $   0.00141 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.78675 $ & $   0.00352 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.67878 $ & $   0.00140 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.51666 $ & $   0.00060 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.84054 $ & $   0.01843 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.08409 $ & $   0.01113 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.54408 $ & $  -0.00768 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.86795 $ & $   0.01170 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.16562 $ & $   0.02068 $ & $   0.01081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.86905 $ & $  -0.00898 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.13869 $ & $  -0.01872 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.86853 $ & $   0.00266 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.81444 $ & $   0.00773 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.62565 $ & $  -0.00556 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.62603 $ & $   0.01202 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.08550 $ & $   0.00941 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.05824 $ & $  -0.01448 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.08536 $ & $  -0.01651 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.95033 $ & $  -0.00948 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.05859 $ & $  -0.00633 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.00475 $ & $   0.02217 $ & $   0.01767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.22012 $ & $   0.01454 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.78801 $ & $   0.00939 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.24849 $ & $   0.02396 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.70753 $ & $   0.00315 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.46461 $ & $  -0.02142 $ & $   0.01258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.59934 $ & $  -0.00239 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.49173 $ & $  -0.01888 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.84228 $ & $   0.00502 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.73430 $ & $  -0.00340 $ & $   0.01385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.32965 $ & $  -0.00675 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.46433 $ & $   0.00771 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.32947 $ & $   0.01931 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.24860 $ & $   0.01144 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.41056 $ & $   0.01109 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.57295 $ & $  -0.00623 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.73471 $ & $  -0.00106 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.51903 $ & $  -0.00710 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.60005 $ & $  -0.01127 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.73521 $ & $   0.01303 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.54634 $ & $  -0.00478 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.89808 $ & $  -0.01749 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.97908 $ & $  -0.00772 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.89736 $ & $   0.01448 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.95197 $ & $  -0.01132 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.35728 $ & $   0.01439 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.57295 $ & $  -0.01659 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.65479 $ & $  -0.03125 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.22275 $ & $  -0.01733 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.27652 $ & $   0.00496 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.70873 $ & $   0.00689 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.79000 $ & $   0.01676 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.68203 $ & $  -0.00346 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.92521 $ & $   0.00342 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.27728 $ & $   0.01931 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.52000 $ & $   0.01072 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.87145 $ & $   0.01853 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.08734 $ & $  -0.00545 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.54750 $ & $  -0.02201 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.92646 $ & $  -0.00089 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.87177 $ & $   0.03703 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.87264 $ & $  -0.01090 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.52094 $ & $  -0.03217 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.43998 $ & $  -0.01145 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.14235 $ & $  -0.00622 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.62905 $ & $  -0.00881 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.06149 $ & $  -0.00760 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.08889 $ & $   0.00221 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.08872 $ & $  -0.01002 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.71012 $ & $  -0.00267 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.62957 $ & $   0.01202 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.79125 $ & $  -0.00675 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.49461 $ & $  -0.01157 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.38638 $ & $  -0.01745 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.95396 $ & $  -0.00837 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.60259 $ & $   0.00442 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.06223 $ & $  -0.00585 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.44047 $ & $   0.00123 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.84557 $ & $   0.01630 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.25149 $ & $   0.01213 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.73762 $ & $  -0.00729 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.84547 $ & $   0.01398 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.35987 $ & $   0.01344 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.38693 $ & $  -0.00412 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.33307 $ & $   0.01268 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.87267 $ & $   0.01013 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.84647 $ & $  -0.02069 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.49539 $ & $  -0.02254 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.41408 $ & $   0.00973 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.52240 $ & $   0.00001 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.33332 $ & $  -0.03655 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.46828 $ & $   0.00350 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.81931 $ & $  -0.00223 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.57681 $ & $  -0.00575 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.17092 $ & $   0.00592 $ & $   0.01196 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.90135 $ & $  -0.00034 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.46908 $ & $   0.01852 $ & $   0.01287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.57631 $ & $  -0.01772 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.71196 $ & $   0.00000 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.36080 $ & $   0.01672 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.90100 $ & $  -0.00990 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.95554 $ & $   0.01296 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.27987 $ & $  -0.00088 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.28017 $ & $  -0.01038 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.25334 $ & $  -0.00610 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.22508 $ & $  -0.02280 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.71245 $ & $  -0.00680 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.92854 $ & $  -0.00193 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.79351 $ & $   0.00253 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.98315 $ & $  -0.02635 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.68556 $ & $  -0.01061 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.09066 $ & $  -0.00984 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.60462 $ & $  -0.03144 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.76627 $ & $  -0.01997 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.28093 $ & $   0.00510 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.73978 $ & $   0.00186 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.25385 $ & $  -0.00519 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.87524 $ & $   0.00630 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.92983 $ & $  -0.03592 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.74035 $ & $  -0.00080 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.52418 $ & $   0.01077 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.65959 $ & $  -0.02674 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.55162 $ & $  -0.01415 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.14573 $ & $  -0.01435 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.06481 $ & $   0.00559 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.87628 $ & $  -0.02867 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.22767 $ & $  -0.02013 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.71345 $ & $   0.01536 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.79448 $ & $  -0.02405 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.22751 $ & $  -0.02850 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.52487 $ & $   0.00621 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.44391 $ & $  -0.00528 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.84884 $ & $  -0.00477 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.49815 $ & $  -0.00750 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.55213 $ & $   0.00260 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.06571 $ & $   0.00077 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.87590 $ & $   0.03068 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.84889 $ & $  -0.00506 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.44407 $ & $  -0.00944 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.25513 $ & $   0.02375 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.39026 $ & $  -0.00950 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.36349 $ & $   0.02795 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.82209 $ & $  -0.01776 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.39063 $ & $   0.00960 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.85020 $ & $  -0.01346 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.87672 $ & $   0.01230 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.82261 $ & $   0.01093 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.09337 $ & $  -0.00576 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.58035 $ & $   0.01707 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.63436 $ & $   0.00137 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.33714 $ & $   0.00182 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.90426 $ & $  -0.03527 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.95880 $ & $   0.01892 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.60725 $ & $  -0.00425 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.33749 $ & $   0.00320 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.95868 $ & $  -0.00535 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.09399 $ & $   0.03206 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.22830 $ & $   0.00140 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.63447 $ & $  -0.00874 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.36429 $ & $   0.00130 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.47277 $ & $   0.00036 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.93187 $ & $   0.00833 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.49994 $ & $   0.01792 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.68879 $ & $   0.01525 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.74252 $ & $   0.00344 $ & $   0.01324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.09392 $ & $  -0.00983 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.28376 $ & $   0.01273 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.47261 $ & $  -0.01126 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.71600 $ & $   0.01651 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.98662 $ & $  -0.01031 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.76962 $ & $   0.00106 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.60813 $ & $   0.01634 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.74321 $ & $  -0.01926 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.93310 $ & $  -0.01555 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.90614 $ & $  -0.02040 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.41932 $ & $   0.03017 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.87891 $ & $   0.00092 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.25781 $ & $   0.00490 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.58109 $ & $   0.02548 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.52760 $ & $   0.01784 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.25768 $ & $  -0.00776 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.55508 $ & $   0.00481 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.66312 $ & $  -0.00578 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.71686 $ & $   0.00690 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.79823 $ & $   0.00043 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.71238 $ & $  -0.01303 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.50136 $ & $  -0.00952 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.71707 $ & $  -0.00355 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.85212 $ & $   0.00217 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.87923 $ & $  -0.00338 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.28547 $ & $   0.00815 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.55568 $ & $  -0.02521 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.25844 $ & $   0.02691 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.28594 $ & $  -0.00084 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.23145 $ & $  -0.01210 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.44760 $ & $  -0.00208 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.36688 $ & $   0.00035 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.23202 $ & $  -0.01262 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.39400 $ & $  -0.00587 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.82565 $ & $  -0.00945 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.06942 $ & $   0.00928 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56377.17752 $ & $   0.02518 $ & $   0.01339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.44813 $ & $  -0.01750 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.82596 $ & $   0.00579 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.85369 $ & $  -0.01103 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.79910 $ & $   0.02327 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.88030 $ & $   0.00364 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.85337 $ & $  -0.00167 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.61050 $ & $   0.01105 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.63777 $ & $  -0.00888 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.09703 $ & $  -0.01629 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.23155 $ & $  -0.00396 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.96200 $ & $  -0.00785 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.07034 $ & $  -0.01281 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.15113 $ & $  -0.00810 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.47611 $ & $  -0.00106 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.50324 $ & $  -0.02376 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.74577 $ & $   0.00250 $ & $   0.01515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.09764 $ & $   0.00050 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.69234 $ & $  -0.00755 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.77292 $ & $   0.01601 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.09750 $ & $   0.00057 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.88208 $ & $  -0.02331 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.63834 $ & $   0.00083 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.61153 $ & $  -0.03074 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.34156 $ & $   0.01205 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.71959 $ & $   0.00798 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.28747 $ & $   0.01280 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.74647 $ & $   0.01730 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.42284 $ & $   0.02028 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.58446 $ & $  -0.01555 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.26131 $ & $  -0.00544 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.39601 $ & $  -0.02246 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.90998 $ & $  -0.00394 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.58547 $ & $   0.00970 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.26119 $ & $   0.01145 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.72026 $ & $   0.00324 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.90931 $ & $   0.00461 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.55855 $ & $   0.00415 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.66663 $ & $  -0.00774 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.96389 $ & $  -0.01607 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.34233 $ & $   0.01884 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.93667 $ & $   0.00940 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.90988 $ & $   0.00312 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.71581 $ & $   0.00313 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.36949 $ & $   0.01145 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.93771 $ & $  -0.02387 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.55892 $ & $  -0.03291 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.82887 $ & $   0.01199 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.07268 $ & $  -0.00304 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.23553 $ & $  -0.00546 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.23516 $ & $  -0.00707 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.53244 $ & $  -0.02011 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.28942 $ & $  -0.01703 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.88359 $ & $   0.01938 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.47856 $ & $  -0.00066 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.85660 $ & $  -0.01870 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.61374 $ & $   0.03675 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.99261 $ & $  -0.00374 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.80265 $ & $   0.01396 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.85659 $ & $  -0.00565 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.96526 $ & $  -0.00467 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.50606 $ & $  -0.03947 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.72177 $ & $   0.00904 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.10041 $ & $  -0.00798 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.64131 $ & $   0.01913 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.29036 $ & $  -0.00024 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.50646 $ & $  -0.01075 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.15451 $ & $  -0.00775 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.74904 $ & $  -0.02396 $ & $   0.01313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.10086 $ & $   0.00469 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.88411 $ & $  -0.00593 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.88491 $ & $   0.00221 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.64175 $ & $  -0.00485 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.34499 $ & $   0.00384 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.77653 $ & $   0.03016 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.83067 $ & $   0.00454 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.07444 $ & $  -0.00238 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.69605 $ & $  -0.01667 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.88590 $ & $  -0.01550 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.23605 $ & $   0.00316 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.85869 $ & $   0.00330 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.42620 $ & $   0.01877 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.26410 $ & $   0.00804 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.58783 $ & $   0.00258 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.48063 $ & $   0.00904 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.45320 $ & $  -0.00284 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.37251 $ & $   0.00279 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.91335 $ & $  -0.01321 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.45356 $ & $  -0.00117 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.91259 $ & $   0.01998 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.93996 $ & $   0.01096 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.58917 $ & $   0.00550 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.91328 $ & $  -0.00494 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.39977 $ & $  -0.00820 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.71921 $ & $  -0.01198 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.72397 $ & $   0.01222 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.96767 $ & $  -0.01696 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.10240 $ & $  -0.01052 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.34619 $ & $  -0.00620 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.40032 $ & $  -0.00360 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.72447 $ & $  -0.00275 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.75155 $ & $  -0.01065 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.37342 $ & $   0.00588 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.29269 $ & $   0.01216 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56486.94154 $ & $  -0.00965 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.61687 $ & $  -0.02064 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.07635 $ & $  -0.02165 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.67128 $ & $   0.01196 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.26609 $ & $  -0.03179 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.56336 $ & $   0.01231 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.80590 $ & $   0.00240 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.50928 $ & $  -0.02474 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.72500 $ & $   0.03773 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.99608 $ & $   0.01463 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.86020 $ & $  -0.00712 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.29318 $ & $  -0.00653 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.53632 $ & $  -0.00713 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.15785 $ & $  -0.00669 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.48237 $ & $  -0.00628 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.29378 $ & $   0.01720 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.77968 $ & $   0.02006 $ & $   0.01475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.86036 $ & $  -0.01391 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.88742 $ & $   0.00056 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.56390 $ & $  -0.02228 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.83372 $ & $  -0.01481 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.88807 $ & $   0.02081 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.77986 $ & $   0.01714 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.24032 $ & $  -0.00560 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.83402 $ & $   0.01152 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.88870 $ & $   0.01330 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.51093 $ & $  -0.03888 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.24035 $ & $  -0.01503 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.88941 $ & $  -0.01365 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.07823 $ & $  -0.00181 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.48400 $ & $   0.02059 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.61869 $ & $   0.01234 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.64597 $ & $   0.00514 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.10520 $ & $   0.01145 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.21386 $ & $   0.01813 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.75370 $ & $  -0.04423 $ & $   0.01181 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.86241 $ & $   0.00742 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.94322 $ & $   0.01026 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.26777 $ & $   0.02441 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.91651 $ & $  -0.01032 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.97045 $ & $   0.00536 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.37616 $ & $   0.02181 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.45715 $ & $  -0.00095 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.10578 $ & $   0.01213 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.45716 $ & $   0.01448 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.59272 $ & $   0.03137 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.34964 $ & $   0.00644 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.10570 $ & $   0.00997 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.97112 $ & $   0.02170 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.40356 $ & $  -0.01215 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.75482 $ & $  -0.00262 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.34985 $ & $  -0.01644 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.72808 $ & $   0.01208 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.37677 $ & $   0.00544 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.86337 $ & $  -0.01064 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56321.89009 $ & $   0.01813 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.64738 $ & $  -0.00252 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.70153 $ & $  -0.01045 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.62067 $ & $  -0.00317 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.72831 $ & $   0.01931 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.99934 $ & $  -0.00379 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.40464 $ & $   0.01276 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.51270 $ & $  -0.03002 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.67490 $ & $  -0.01455 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.56691 $ & $  -0.00443 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.29672 $ & $  -0.00992 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.43166 $ & $   0.00401 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.26974 $ & $  -0.00832 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.72402 $ & $  -0.01505 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.45924 $ & $  -0.01356 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.86360 $ & $  -0.01828 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.54000 $ & $  -0.00167 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.91887 $ & $  -0.01579 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.56757 $ & $  -0.01259 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.59363 $ & $  -0.00222 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.56732 $ & $  -0.03247 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.72932 $ & $   0.00899 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.83695 $ & $   0.01114 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.78346 $ & $  -0.02257 $ & $   0.01450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.89132 $ & $   0.00847 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.48637 $ & $  -0.01926 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.78322 $ & $  -0.00125 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.81047 $ & $  -0.01119 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.83765 $ & $   0.01065 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.48721 $ & $  -0.01056 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.51432 $ & $  -0.00342 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.89237 $ & $   0.00032 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.29831 $ & $  -0.01213 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.24419 $ & $  -0.01868 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.08151 $ & $  -0.00529 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.10859 $ & $   0.01592 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.24401 $ & $  -0.01304 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.16265 $ & $   0.00156 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.27112 $ & $   0.01047 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.86525 $ & $  -0.00223 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.75722 $ & $   0.02723 $ & $   0.01233 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.97375 $ & $  -0.00986 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.62244 $ & $   0.03167 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.64971 $ & $  -0.00442 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.46051 $ & $  -0.00959 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.29846 $ & $   0.00097 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.86620 $ & $   0.00252 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.10896 $ & $   0.00546 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.10959 $ & $   0.00826 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.46086 $ & $  -0.00519 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.21797 $ & $  -0.01236 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.38013 $ & $   0.01592 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.35331 $ & $   0.00488 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.21830 $ & $   0.01766 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.73154 $ & $   0.00194 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.75858 $ & $  -0.01018 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.65061 $ & $  -0.00950 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.70493 $ & $  -0.01006 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.94809 $ & $   0.01307 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.40795 $ & $   0.00966 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.57014 $ & $  -0.00192 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.86723 $ & $   0.01636 $ & $   0.01234 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.89471 $ & $  -0.00405 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.92140 $ & $   0.00917 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.46247 $ & $   0.00523 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.72737 $ & $   0.02150 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.08378 $ & $   0.00006 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.30028 $ & $   0.00634 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.67853 $ & $  -0.02801 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.62447 $ & $   0.00469 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.27337 $ & $  -0.00526 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.59770 $ & $   0.01911 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.46244 $ & $  -0.01131 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.92233 $ & $  -0.01390 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.57057 $ & $   0.00465 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.57105 $ & $  -0.01035 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.84025 $ & $   0.01168 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.43559 $ & $  -0.00054 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.89462 $ & $   0.00502 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.35472 $ & $   0.01779 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.59731 $ & $   0.00388 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.78657 $ & $   0.01583 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.78703 $ & $   0.00856 $ & $   0.01468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.73296 $ & $   0.03425 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.97655 $ & $   0.04184 $ & $   0.01158 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.84167 $ & $  -0.02213 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.81380 $ & $   0.01355 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.73297 $ & $   0.03420 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.86798 $ & $   0.02435 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.38221 $ & $   0.01157 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.08486 $ & $  -0.01949 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.11197 $ & $   0.00850 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.76044 $ & $  -0.04920 $ & $   0.01341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.24773 $ & $  -0.00681 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.51794 $ & $   0.01390 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.24737 $ & $  -0.01296 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.86855 $ & $   0.00805 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.51783 $ & $   0.00361 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56490.30204 $ & $   0.00807 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.40974 $ & $  -0.01882 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.65315 $ & $   0.00679 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.16635 $ & $   0.02545 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.62599 $ & $  -0.00265 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.97739 $ & $  -0.00373 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.30197 $ & $  -0.01900 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.54529 $ & $  -0.02658 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.11298 $ & $  -0.00653 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.49178 $ & $  -0.00670 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.35674 $ & $   0.00519 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.22147 $ & $  -0.00773 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.84253 $ & $   0.01078 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.65385 $ & $  -0.00081 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.22198 $ & $  -0.01921 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.49186 $ & $  -0.00259 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.95136 $ & $  -0.01031 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.70833 $ & $  -0.00105 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.46577 $ & $  -0.00356 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.92479 $ & $  -0.01081 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.89782 $ & $   0.00412 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.89835 $ & $  -0.01714 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.11382 $ & $   0.01006 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.60093 $ & $   0.03363 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.27643 $ & $   0.00445 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.08726 $ & $  -0.01439 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.46574 $ & $  -0.00617 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.92561 $ & $  -0.00408 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.73106 $ & $   0.00938 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56478.57453 $ & $  -0.00308 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.46612 $ & $  -0.03047 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.87162 $ & $   0.00273 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.73634 $ & $  -0.02357 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.78991 $ & $   0.02715 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.81703 $ & $   0.00389 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.60077 $ & $   0.00269 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.43927 $ & $  -0.00232 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.73639 $ & $  -0.00373 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.97996 $ & $   0.00240 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.84509 $ & $   0.00996 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.76351 $ & $   0.00309 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.57474 $ & $  -0.00599 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.73630 $ & $   0.00421 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.87121 $ & $   0.00883 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.35856 $ & $   0.00736 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.46649 $ & $  -0.01054 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.08812 $ & $   0.01240 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.38558 $ & $   0.00652 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.38585 $ & $   0.01698 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.87185 $ & $   0.01770 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.68347 $ & $  -0.00877 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.52135 $ & $   0.01607 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.57540 $ & $  -0.00923 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.16974 $ & $  -0.00613 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.84507 $ & $   0.01266 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.62965 $ & $  -0.03160 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.89954 $ & $   0.02099 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.41350 $ & $  -0.01358 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.30552 $ & $  -0.01737 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.54869 $ & $  -0.00148 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.27879 $ & $  -0.00795 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.30594 $ & $   0.00608 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.84577 $ & $   0.02498 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.41410 $ & $  -0.00608 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.22496 $ & $   0.00334 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.79222 $ & $   0.02687 $ & $   0.01287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56485.27932 $ & $  -0.00194 $ & $   0.01190 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.52245 $ & $  -0.00307 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.49544 $ & $  -0.01404 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.25233 $ & $   0.00289 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.76505 $ & $  -0.02617 $ & $   0.01199 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.95465 $ & $   0.01199 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.98185 $ & $  -0.01754 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.65794 $ & $  -0.00926 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.92831 $ & $  -0.01060 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.11716 $ & $  -0.00583 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.90129 $ & $   0.00095 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.60439 $ & $   0.04387 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.11775 $ & $   0.02630 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.90189 $ & $  -0.02397 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.25288 $ & $  -0.01416 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.28005 $ & $   0.01612 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.63123 $ & $   0.01919 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.36147 $ & $   0.00805 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.09090 $ & $   0.00230 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.11786 $ & $   0.00055 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.79314 $ & $   0.00702 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.46952 $ & $  -0.02186 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.87507 $ & $  -0.00629 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.46965 $ & $  -0.03584 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.49654 $ & $   0.00629 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.87446 $ & $   0.02326 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.47029 $ & $   0.00326 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.57822 $ & $  -0.01339 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.76704 $ & $  -0.01226 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.73986 $ & $   0.01565 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.71323 $ & $   0.01649 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.38894 $ & $   0.02060 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.84876 $ & $   0.00868 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.36213 $ & $   0.03939 $ & $   0.01132 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.06450 $ & $   0.00895 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.74040 $ & $   0.01726 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.22729 $ & $   0.01115 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.65927 $ & $  -0.00262 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.47020 $ & $  -0.00653 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.73577 $ & $   0.01843 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.93037 $ & $  -0.01499 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.63287 $ & $  -0.01675 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.52503 $ & $  -0.01828 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.55194 $ & $  -0.00216 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.82182 $ & $  -0.00721 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.74106 $ & $   0.02229 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.84870 $ & $   0.01501 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.41701 $ & $  -0.01088 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.68743 $ & $  -0.00674 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.33586 $ & $  -0.00548 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.90313 $ & $   0.01874 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.84904 $ & $  -0.01399 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.60572 $ & $   0.01110 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.52569 $ & $  -0.01254 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.41747 $ & $   0.01346 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56294.25430 $ & $  -0.02185 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.76825 $ & $  -0.01279 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.49873 $ & $  -0.02805 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.30953 $ & $   0.00322 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.79566 $ & $  -0.01351 $ & $   0.01313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.39059 $ & $   0.00953 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.28262 $ & $  -0.01050 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.09307 $ & $   0.00643 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.98511 $ & $  -0.01523 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.87676 $ & $   0.00928 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.44489 $ & $   0.00316 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.66135 $ & $   0.03112 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.17467 $ & $   0.00433 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.25652 $ & $  -0.02559 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.63447 $ & $   0.01439 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.12082 $ & $   0.01185 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.90512 $ & $  -0.00497 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.87832 $ & $  -0.02152 $ & $   0.01212 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.12148 $ & $   0.02214 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.28366 $ & $   0.00906 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.25662 $ & $  -0.00748 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.31082 $ & $   0.01442 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.95939 $ & $  -0.00637 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.12157 $ & $   0.01215 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.47322 $ & $  -0.02017 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.47368 $ & $   0.01900 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.77048 $ & $  -0.02316 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.06776 $ & $  -0.00249 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.93298 $ & $   0.00226 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.23026 $ & $   0.01078 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.74386 $ & $  -0.01005 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.87902 $ & $  -0.02959 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.47355 $ & $   0.01085 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.58206 $ & $   0.00517 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.50074 $ & $  -0.00600 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.73914 $ & $  -0.00365 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.63609 $ & $  -0.00404 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.66299 $ & $  -0.02919 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.60929 $ & $  -0.02280 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.50153 $ & $   0.00733 $ & $   0.01298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.71721 $ & $   0.00085 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.93398 $ & $  -0.01337 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.79787 $ & $   0.02261 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.23113 $ & $   0.00733 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.90704 $ & $  -0.00872 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.85193 $ & $  -0.00750 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.33920 $ & $   0.00141 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56352.90644 $ & $   0.01267 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.47453 $ & $   0.00035 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.23162 $ & $   0.00443 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.74434 $ & $   0.02154 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.87928 $ & $   0.00976 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.74461 $ & $  -0.00734 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.60914 $ & $   0.01981 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.82543 $ & $  -0.00173 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.52901 $ & $  -0.00072 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.77158 $ & $  -0.03302 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.42082 $ & $  -0.01231 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.69105 $ & $   0.00786 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.09641 $ & $  -0.02686 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.98845 $ & $  -0.02970 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.31323 $ & $  -0.01258 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.88007 $ & $  -0.01070 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.85387 $ & $   0.00009 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.36722 $ & $  -0.00606 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.28625 $ & $  -0.00827 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.79937 $ & $   0.00934 $ & $   0.01326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.39436 $ & $   0.00560 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.98896 $ & $   0.01801 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.66477 $ & $   0.01463 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.55657 $ & $   0.00715 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.52973 $ & $  -0.00487 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.44862 $ & $   0.00989 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.39453 $ & $  -0.00568 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.17806 $ & $   0.01277 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.25988 $ & $   0.00023 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.63772 $ & $   0.00476 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.85360 $ & $   0.01618 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.61087 $ & $   0.00506 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.50327 $ & $   0.00889 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.96270 $ & $  -0.01413 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.12495 $ & $   0.01869 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.26036 $ & $   0.00716 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.07103 $ & $  -0.00338 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.31465 $ & $   0.00678 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.47728 $ & $   0.00266 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.42280 $ & $  -0.01218 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.93638 $ & $   0.00170 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.74251 $ & $  -0.00819 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.12549 $ & $   0.00714 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.50483 $ & $  -0.03006 $ & $   0.01323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.66639 $ & $   0.00891 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.61274 $ & $   0.00660 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.72062 $ & $   0.01774 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.93736 $ & $  -0.02177 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.88311 $ & $  -0.01686 $ & $   0.01418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.23431 $ & $   0.00532 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.88297 $ & $   0.00928 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.80143 $ & $   0.02157 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.47774 $ & $   0.00169 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.91010 $ & $   0.01161 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.74757 $ & $   0.01368 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.34270 $ & $  -0.01073 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.82878 $ & $   0.00274 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.61256 $ & $  -0.00948 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.23516 $ & $   0.01505 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.23496 $ & $   0.01595 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.88283 $ & $  -0.00567 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.91107 $ & $  -0.02106 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.74832 $ & $   0.01846 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.28921 $ & $   0.00688 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.58670 $ & $  -0.01210 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.77554 $ & $  -0.01782 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.47854 $ & $  -0.01456 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.10006 $ & $  -0.00335 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.85632 $ & $  -0.02513 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.64087 $ & $  -0.03151 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.47858 $ & $   0.01100 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.88369 $ & $   0.00693 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.53294 $ & $  -0.02173 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.74918 $ & $   0.00689 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.85688 $ & $   0.00461 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.18144 $ & $  -0.00438 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.85776 $ & $  -0.00086 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.37123 $ & $  -0.03058 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.56032 $ & $  -0.01168 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.50665 $ & $  -0.03060 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.99294 $ & $  -0.00280 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.45236 $ & $  -0.00315 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.77628 $ & $  -0.04928 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.61434 $ & $  -0.00617 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.53384 $ & $  -0.01077 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.50655 $ & $   0.00342 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.96601 $ & $   0.00097 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.39857 $ & $  -0.00180 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.61487 $ & $   0.04225 $ & $   0.01641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56436.69636 $ & $  -0.00492 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.26432 $ & $  -0.01440 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.29120 $ & $  -0.02339 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.66949 $ & $   0.01043 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.80439 $ & $   0.03725 $ & $   0.01175 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.39947 $ & $   0.01217 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.93991 $ & $  -0.00753 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.12876 $ & $   0.00721 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.99393 $ & $  -0.00434 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.64259 $ & $  -0.00230 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.50812 $ & $   0.00436 $ & $   0.01318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.42656 $ & $  -0.01174 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.72341 $ & $  -0.00135 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.31882 $ & $   0.02360 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.80469 $ & $   0.01995 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.75080 $ & $   0.00868 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.10265 $ & $  -0.00711 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.31905 $ & $   0.01482 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.91357 $ & $  -0.00570 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56316.88589 $ & $   0.02963 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.61653 $ & $   0.00967 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.48129 $ & $  -0.01196 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.12979 $ & $   0.00584 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.88687 $ & $   0.01203 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.48192 $ & $  -0.00466 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.23843 $ & $  -0.00039 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.07586 $ & $   0.00178 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.23831 $ & $   0.00227 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.26544 $ & $   0.00506 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.77879 $ & $  -0.00888 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.75175 $ & $   0.01889 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.91464 $ & $  -0.02773 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.85955 $ & $  -0.00959 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.74724 $ & $   0.02089 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.59048 $ & $  -0.00050 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.64441 $ & $  -0.00271 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.72539 $ & $  -0.00061 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.53642 $ & $  -0.00137 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.29326 $ & $   0.00490 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56306.83304 $ & $   0.00818 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.59057 $ & $  -0.00599 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.86120 $ & $  -0.00579 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.75279 $ & $  -0.00106 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.83340 $ & $  -0.01024 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.50993 $ & $  -0.00361 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56429.99621 $ & $  -0.00144 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.61720 $ & $   0.00002 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.45590 $ & $  -0.02094 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.53713 $ & $  -0.02695 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.48261 $ & $   0.00863 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.23990 $ & $   0.00609 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.37480 $ & $  -0.01478 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.86069 $ & $   0.00673 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.56400 $ & $  -0.00216 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.77989 $ & $   0.00601 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.67213 $ & $  -0.00687 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.34783 $ & $   0.02044 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.61817 $ & $   0.00524 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.40220 $ & $  -0.00360 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.45674 $ & $  -0.00367 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.21357 $ & $  -0.00683 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.51055 $ & $   0.00206 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.94355 $ & $  -0.01666 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.13203 $ & $   0.01613 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.67303 $ & $   0.01318 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.29483 $ & $   0.00540 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56398.99719 $ & $  -0.01145 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.18621 $ & $  -0.01345 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.88878 $ & $   0.00490 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56289.23977 $ & $  -0.00439 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.72665 $ & $  -0.00467 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.26813 $ & $   0.01319 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.80816 $ & $   0.02843 $ & $   0.01209 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.10545 $ & $  -0.02392 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.64617 $ & $   0.02009 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.80793 $ & $   0.01945 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.40348 $ & $   0.01034 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.32268 $ & $   0.00626 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.13310 $ & $   0.01824 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.43065 $ & $  -0.00385 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.91716 $ & $   0.00889 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.48522 $ & $  -0.01683 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.07919 $ & $  -0.00574 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.89042 $ & $  -0.00827 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.45792 $ & $   0.00632 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.94440 $ & $  -0.00695 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.56540 $ & $   0.00304 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.62015 $ & $   0.00080 $ & $   0.01260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.75515 $ & $  -0.01099 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.86278 $ & $  -0.01726 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.97149 $ & $   0.01663 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.51278 $ & $   0.01508 $ & $   0.01405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.78257 $ & $  -0.02269 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.64783 $ & $  -0.02783 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.72883 $ & $   0.01201 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.59395 $ & $   0.00782 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.26948 $ & $  -0.01773 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56306.83636 $ & $   0.01633 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.29662 $ & $   0.00212 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.48590 $ & $   0.00312 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.75573 $ & $   0.01273 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.83672 $ & $  -0.01300 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.59419 $ & $  -0.00757 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.62152 $ & $  -0.00897 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.78310 $ & $  -0.00431 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.45943 $ & $   0.04221 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.54067 $ & $  -0.02338 $ & $   0.01048 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.67537 $ & $  -0.01644 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.62087 $ & $   0.00434 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.24349 $ & $   0.00139 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.48621 $ & $   0.00063 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.56742 $ & $   0.00446 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.32457 $ & $  -0.00418 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.46013 $ & $   0.00587 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.24364 $ & $   0.00790 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.35151 $ & $   0.00254 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.91963 $ & $  -0.02665 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.94687 $ & $  -0.00918 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56289.24300 $ & $   0.00748 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.10873 $ & $   0.00054 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.72989 $ & $  -0.00107 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.89205 $ & $   0.00153 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.29819 $ & $  -0.01562 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.67645 $ & $  -0.01911 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.54149 $ & $  -0.02179 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.00076 $ & $   0.00286 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.00097 $ & $   0.02026 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.64941 $ & $   0.03280 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.10883 $ & $  -0.01976 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.81117 $ & $   0.02241 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.81161 $ & $   0.00119 $ & $   0.01241 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.51477 $ & $   0.00513 $ & $   0.01081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.27165 $ & $   0.01258 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.24427 $ & $   0.01999 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.86631 $ & $  -0.00512 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.19009 $ & $   0.00312 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.86562 $ & $  -0.00191 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.13642 $ & $   0.01442 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.21805 $ & $   0.01064 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.38008 $ & $   0.00611 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.48853 $ & $  -0.01194 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.40722 $ & $   0.01036 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.75838 $ & $   0.02812 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.94782 $ & $  -0.00100 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.56881 $ & $  -0.00791 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.32650 $ & $  -0.00498 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.08278 $ & $  -0.00674 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.97475 $ & $   0.00167 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.51538 $ & $  -0.00095 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.51608 $ & $  -0.00350 $ & $   0.01329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.62389 $ & $  -0.01405 $ & $   0.01234 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.46177 $ & $   0.00757 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.13707 $ & $  -0.00337 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.48926 $ & $   0.00750 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.73223 $ & $  -0.01552 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.75896 $ & $  -0.00621 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.40804 $ & $   0.01449 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.84004 $ & $  -0.01512 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.48931 $ & $   0.00257 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56306.83992 $ & $   0.00531 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.62436 $ & $  -0.01473 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.27322 $ & $  -0.01503 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.59759 $ & $  -0.00804 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.62497 $ & $   0.00885 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.57066 $ & $   0.00953 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.67876 $ & $  -0.01289 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.11071 $ & $   0.00336 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.62430 $ & $  -0.01722 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.24696 $ & $  -0.01409 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.86755 $ & $   0.00075 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.46309 $ & $   0.00936 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.46342 $ & $  -0.01397 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.35482 $ & $  -0.00780 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.92248 $ & $  -0.00262 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.24714 $ & $   0.01304 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.89581 $ & $  -0.00707 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.95016 $ & $  -0.00998 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.92310 $ & $   0.00486 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.78741 $ & $  -0.02451 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.89530 $ & $  -0.00117 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56289.24627 $ & $   0.02792 $ & $   0.01171 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.65262 $ & $  -0.01320 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.32848 $ & $  -0.00310 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.81441 $ & $   0.01497 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.59899 $ & $  -0.01078 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.11220 $ & $   0.00996 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.00442 $ & $   0.00310 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.11246 $ & $  -0.00406 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.54525 $ & $  -0.02247 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.19343 $ & $   0.00205 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.86892 $ & $   0.02080 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.51838 $ & $  -0.02250 $ & $   0.01237 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.78796 $ & $   0.02013 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.30199 $ & $   0.01821 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.86985 $ & $   0.00370 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.54542 $ & $   0.01563 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.22150 $ & $  -0.01319 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.49133 $ & $  -0.00479 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.97805 $ & $  -0.00113 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.24854 $ & $   0.00212 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.73462 $ & $   0.01027 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.76192 $ & $   0.00541 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.38391 $ & $   0.00086 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.68120 $ & $   0.01087 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.95153 $ & $  -0.00233 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.14034 $ & $   0.00695 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.51963 $ & $  -0.01812 $ & $   0.01426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.27641 $ & $   0.00003 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.65427 $ & $   0.00908 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.49256 $ & $  -0.00299 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.62751 $ & $  -0.00238 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56306.84307 $ & $  -0.00965 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.49253 $ & $   0.00503 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.49299 $ & $  -0.01619 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.73576 $ & $  -0.00966 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.00595 $ & $  -0.00243 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.30367 $ & $  -0.01079 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.76251 $ & $   0.02853 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.46567 $ & $   0.00626 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.41156 $ & $   0.00705 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.57390 $ & $   0.01223 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.11403 $ & $   0.01834 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.62843 $ & $   0.02470 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.14171 $ & $   0.01480 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.62827 $ & $  -0.02895 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.57376 $ & $   0.01698 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.87110 $ & $   0.02268 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.92596 $ & $   0.03133 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.79067 $ & $  -0.00415 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.89925 $ & $  -0.00747 $ & $   0.01235 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.25064 $ & $  -0.00730 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.65605 $ & $  -0.02036 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.81763 $ & $   0.03221 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.84474 $ & $   0.00646 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.54847 $ & $   0.01145 $ & $   0.00993 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.00770 $ & $   0.00164 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.33224 $ & $   0.00333 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.60246 $ & $   0.02978 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.92700 $ & $  -0.02643 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.79118 $ & $  -0.00547 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.87221 $ & $   0.01483 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.33225 $ & $  -0.01143 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.52167 $ & $   0.01921 $ & $   0.01181 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.60252 $ & $  -0.02597 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.41358 $ & $  -0.00066 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.11621 $ & $  -0.00062 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.87330 $ & $   0.00842 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.25175 $ & $   0.00327 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.62916 $ & $   0.00011 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.57594 $ & $   0.02835 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56289.25068 $ & $   0.00010 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.44074 $ & $   0.00832 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.95472 $ & $   0.00063 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.30573 $ & $   0.02857 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.54922 $ & $  -0.01583 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.73785 $ & $   0.01402 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.76516 $ & $   0.00947 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.27892 $ & $  -0.01272 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.49505 $ & $   0.01094 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.90015 $ & $  -0.02013 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.46868 $ & $  -0.01442 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.36008 $ & $  -0.00227 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.68461 $ & $  -0.01486 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.38743 $ & $  -0.00794 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.25219 $ & $   0.02166 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.49578 $ & $   0.00452 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.65768 $ & $   0.02060 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.14400 $ & $   0.00899 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.11718 $ & $   0.00888 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.00921 $ & $  -0.01758 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.22470 $ & $   0.02472 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.22602 $ & $   0.00020 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.49647 $ & $   0.01317 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.46924 $ & $   0.00544 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.52320 $ & $   0.00542 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.11735 $ & $   0.00529 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.41527 $ & $   0.01349 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.73974 $ & $  -0.01286 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.30762 $ & $  -0.01001 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.98291 $ & $  -0.00488 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.52415 $ & $  -0.01707 $ & $   0.01461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.87442 $ & $  -0.01481 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.79409 $ & $   0.01028 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.95658 $ & $  -0.00516 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.82089 $ & $   0.00382 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.90270 $ & $   0.01523 $ & $   0.01224 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.49722 $ & $  -0.01263 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.76702 $ & $   0.03154 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.92975 $ & $   0.00066 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.55174 $ & $  -0.03880 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.63236 $ & $  -0.01259 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.84837 $ & $   0.01181 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.79449 $ & $   0.01737 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.52472 $ & $  -0.02705 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.57864 $ & $  -0.01007 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.33594 $ & $  -0.00981 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.60595 $ & $  -0.01964 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.60621 $ & $   0.00775 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.63254 $ & $   0.01398 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.63341 $ & $   0.00721 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.57936 $ & $  -0.01435 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.41732 $ & $   0.01013 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.47127 $ & $  -0.00290 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56481.95832 $ & $  -0.01566 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.90344 $ & $   0.01662 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.30946 $ & $   0.02182 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.25555 $ & $  -0.00826 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.76872 $ & $   0.01416 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.44462 $ & $  -0.00733 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.49858 $ & $  -0.00634 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.87667 $ & $   0.00652 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.52615 $ & $  -0.00983 $ & $   0.01048 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.74162 $ & $   0.03140 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.47228 $ & $  -0.02323 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.28266 $ & $  -0.01545 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.68816 $ & $  -0.00225 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.66092 $ & $   0.02417 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.25612 $ & $  -0.00330 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.36382 $ & $   0.01460 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.01247 $ & $   0.00200 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.12056 $ & $  -0.02752 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.68825 $ & $  -0.01198 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.22802 $ & $  -0.00465 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.01279 $ & $   0.03658 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56372.20162 $ & $   0.01003 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.87793 $ & $  -0.01504 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.50008 $ & $   0.01047 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.98620 $ & $   0.01405 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.28408 $ & $  -0.00415 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.50020 $ & $   0.00708 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.52749 $ & $  -0.00339 $ & $   0.01559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.74315 $ & $   0.00100 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56318.58040 $ & $  -0.01602 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.47327 $ & $  -0.01523 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.55425 $ & $  -0.03111 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.12173 $ & $  -0.02260 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.23018 $ & $  -0.00052 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.31125 $ & $  -0.00228 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.52720 $ & $   0.00873 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.90595 $ & $   0.01029 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.14869 $ & $   0.02940 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.77026 $ & $  -0.01852 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.96001 $ & $  -0.01265 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.50063 $ & $  -0.01556 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.33848 $ & $   0.01516 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56332.82446 $ & $   0.00587 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.39283 $ & $   0.00289 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.85167 $ & $   0.00117 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.52811 $ & $  -0.01103 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.12229 $ & $  -0.00651 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.58238 $ & $   0.00606 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.87904 $ & $   0.00027 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.63597 $ & $  -0.00950 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.63686 $ & $  -0.00749 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.25824 $ & $   0.00974 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.60970 $ & $  -0.01360 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.58293 $ & $   0.02181 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.33980 $ & $  -0.00131 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.55626 $ & $   0.00728 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.47488 $ & $   0.00209 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.42077 $ & $   0.00057 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.42112 $ & $  -0.00310 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.52936 $ & $  -0.01117 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.93486 $ & $  -0.02109 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.79919 $ & $  -0.00777 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.87997 $ & $  -0.00800 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56347.90706 $ & $  -0.00593 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.63709 $ & $   0.00026 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.47566 $ & $  -0.01290 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.23130 $ & $   0.00721 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.28626 $ & $  -0.00483 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.79939 $ & $  -0.01370 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.77258 $ & $  -0.01551 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.25967 $ & $   0.01157 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.69165 $ & $   0.01159 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.93508 $ & $   0.00236 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.25961 $ & $   0.01151 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.36745 $ & $  -0.00313 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.66493 $ & $  -0.00496 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.01638 $ & $   0.00791 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.12425 $ & $  -0.03168 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.88167 $ & $  -0.00533 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.61135 $ & $  -0.02021 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.98950 $ & $   0.01541 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56494.53083 $ & $  -0.07214 $ & $   0.01342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.50358 $ & $   0.01057 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.74655 $ & $   0.00452 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.55770 $ & $  -0.02073 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.23361 $ & $  -0.01813 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.69288 $ & $  -0.02047 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.47683 $ & $  -0.01333 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.66564 $ & $   0.03167 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.77349 $ & $  -0.00179 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.74644 $ & $   0.02466 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.15195 $ & $  -0.00776 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.12532 $ & $  -0.00253 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.50366 $ & $   0.00001 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.01719 $ & $  -0.00513 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.31490 $ & $   0.01601 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.96354 $ & $  -0.02219 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.34205 $ & $  -0.00118 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.90974 $ & $   0.01610 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.50434 $ & $  -0.00275 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.50484 $ & $  -0.02123 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56311.88207 $ & $   0.00185 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.53153 $ & $   0.02153 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.45037 $ & $  -0.00024 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.53148 $ & $  -0.00816 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.12562 $ & $   0.00176 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.28893 $ & $  -0.01503 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.58580 $ & $  -0.00619 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.39684 $ & $   0.01241 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.64041 $ & $   0.01643 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.55954 $ & $   0.01015 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.26198 $ & $   0.00343 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.85613 $ & $  -0.00625 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.53271 $ & $  -0.00466 $ & $   0.01101 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.47862 $ & $   0.00980 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.64065 $ & $  -0.00782 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.88359 $ & $   0.01915 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.42459 $ & $   0.00838 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.80293 $ & $  -0.00950 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.93874 $ & $  -0.03953 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.80294 $ & $   0.00044 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.01965 $ & $  -0.00623 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.31721 $ & $  -0.00614 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.26310 $ & $   0.02085 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.77622 $ & $  -0.01656 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.96550 $ & $   0.00866 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.93867 $ & $   0.01578 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.64092 $ & $  -0.01242 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.88512 $ & $   0.00602 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.58767 $ & $  -0.01583 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.48006 $ & $  -0.01968 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.66892 $ & $  -0.02382 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.56092 $ & $  -0.02737 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.61486 $ & $  -0.01516 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.23563 $ & $   0.00883 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.61514 $ & $   0.01152 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.50714 $ & $   0.00145 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.74969 $ & $  -0.00776 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.75011 $ & $  -0.01376 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.12859 $ & $  -0.00352 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.15527 $ & $  -0.00545 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.02045 $ & $  -0.02870 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.26431 $ & $  -0.00230 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.69658 $ & $   0.01419 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.66938 $ & $   0.02286 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.50805 $ & $   0.00915 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.34558 $ & $  -0.00431 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.50766 $ & $   0.01431 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.91346 $ & $   0.00990 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.12913 $ & $  -0.00622 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.12893 $ & $   0.00635 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.31880 $ & $   0.00457 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.37278 $ & $   0.00088 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.99440 $ & $  -0.00388 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.40017 $ & $  -0.01927 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.34630 $ & $   0.00772 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.58923 $ & $  -0.01119 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.42731 $ & $   0.00399 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.12972 $ & $  -0.02067 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.29220 $ & $  -0.01749 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.45446 $ & $  -0.01047 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.85936 $ & $  -0.00720 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.96806 $ & $   0.00408 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.23868 $ & $   0.00405 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.69770 $ & $   0.00033 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.50883 $ & $  -0.01196 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.56325 $ & $  -0.00663 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.26559 $ & $  -0.00005 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.48237 $ & $   0.00182 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.53633 $ & $  -0.02510 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.29347 $ & $  -0.00174 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.91465 $ & $   0.00504 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.64428 $ & $  -0.01462 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.80624 $ & $   0.01535 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.42836 $ & $   0.00163 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.96877 $ & $  -0.01498 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.94195 $ & $   0.01056 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.77962 $ & $   0.00000 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.80671 $ & $  -0.00433 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.59090 $ & $   0.00737 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.48328 $ & $  -0.03136 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.32098 $ & $   0.00973 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.23886 $ & $  -0.01150 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.61835 $ & $   0.00608 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.67232 $ & $  -0.03378 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.64467 $ & $   0.00087 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.75293 $ & $  -0.03529 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.61825 $ & $   0.00642 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.45639 $ & $  -0.00426 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.13149 $ & $  -0.01200 $ & $   0.01333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.64565 $ & $   0.02558 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.53764 $ & $  -0.01194 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.75352 $ & $   0.00531 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.88845 $ & $   0.00565 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.02410 $ & $   0.00579 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.67279 $ & $   0.00043 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.26798 $ & $  -0.02335 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.70012 $ & $   0.01012 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.51132 $ & $  -0.00585 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.94373 $ & $  -0.00650 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.02452 $ & $  -0.00027 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.48402 $ & $   0.00685 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.26809 $ & $   0.00962 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.51117 $ & $   0.02182 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56393.99766 $ & $   0.00463 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.51163 $ & $   0.00568 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.59246 $ & $   0.01640 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.56567 $ & $  -0.01137 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.32244 $ & $   0.01309 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.13310 $ & $  -0.01376 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.89045 $ & $  -0.01447 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.86260 $ & $   0.01835 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.34990 $ & $   0.01483 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.16007 $ & $   0.00180 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.43097 $ & $   0.00688 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.37671 $ & $   0.00062 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.51205 $ & $  -0.01384 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.97149 $ & $  -0.01174 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.70111 $ & $  -0.00069 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.53896 $ & $   0.00298 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.78189 $ & $   0.00363 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.45801 $ & $  -0.00245 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.29587 $ & $  -0.00706 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.24216 $ & $   0.00530 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.10175 $ & $  -0.00228 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.13397 $ & $  -0.01903 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.35038 $ & $  -0.01289 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.35030 $ & $  -0.00888 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.53975 $ & $   0.00703 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.48594 $ & $  -0.01770 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.97208 $ & $  -0.00744 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.78288 $ & $   0.00343 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.13389 $ & $   0.01828 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.29708 $ & $   0.01015 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.48661 $ & $  -0.02255 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.24212 $ & $   0.01833 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.62149 $ & $   0.00354 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.64810 $ & $   0.00341 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.56795 $ & $  -0.02119 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.59481 $ & $  -0.00400 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.40562 $ & $   0.01240 $ & $   0.01154 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.91917 $ & $   0.01171 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.32475 $ & $  -0.00511 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56452.64910 $ & $   0.00801 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.45996 $ & $  -0.00753 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.89173 $ & $   0.00753 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.81077 $ & $  -0.01346 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.64903 $ & $   0.02490 $ & $   0.01310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.54128 $ & $   0.00479 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.02778 $ & $  -0.00825 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.64915 $ & $  -0.00019 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.27145 $ & $  -0.01041 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.00092 $ & $   0.00121 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.51487 $ & $  -0.00495 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.27158 $ & $   0.02325 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.59570 $ & $  -0.00975 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.75754 $ & $  -0.01896 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.81193 $ & $  -0.02697 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.62314 $ & $   0.00740 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.48805 $ & $   0.02679 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.13648 $ & $  -0.00319 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.35324 $ & $  -0.00293 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.16341 $ & $  -0.00727 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.89390 $ & $  -0.00674 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.27195 $ & $  -0.00544 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.51571 $ & $   0.01804 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.56943 $ & $  -0.02634 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.70435 $ & $   0.02186 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.10492 $ & $  -0.00944 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.94771 $ & $  -0.01066 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.62333 $ & $   0.00210 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.43454 $ & $   0.00038 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.43437 $ & $   0.01423 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.51556 $ & $  -0.02708 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.75872 $ & $  -0.02713 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.97502 $ & $  -0.01018 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.24563 $ & $  -0.00961 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.38034 $ & $  -0.00238 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.78550 $ & $   0.00007 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.02908 $ & $  -0.00710 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.29960 $ & $  -0.00797 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.35373 $ & $  -0.01100 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.67785 $ & $   0.00282 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.13721 $ & $   0.02715 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.48941 $ & $   0.01867 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.78630 $ & $  -0.00574 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.70555 $ & $   0.00974 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.35399 $ & $   0.00077 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.54345 $ & $   0.02328 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.54329 $ & $  -0.00428 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.51628 $ & $   0.00539 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.86734 $ & $   0.00833 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.57133 $ & $   0.02365 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.46319 $ & $  -0.01504 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.89496 $ & $   0.01066 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.92264 $ & $   0.01418 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.40918 $ & $   0.01107 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.81408 $ & $   0.00847 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56284.24610 $ & $   0.00278 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.54461 $ & $  -0.00970 $ & $   0.01132 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.97662 $ & $  -0.01002 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.65238 $ & $   0.01146 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.30175 $ & $  -0.01776 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.32851 $ & $   0.02230 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.62583 $ & $  -0.02440 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.03135 $ & $  -0.00782 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56328.65249 $ & $  -0.01682 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.51825 $ & $  -0.01942 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.76077 $ & $  -0.01815 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.49144 $ & $  -0.03245 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.27508 $ & $   0.00829 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.81536 $ & $  -0.02163 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.62661 $ & $  -0.00494 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.10810 $ & $   0.00082 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.59976 $ & $   0.03084 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.51901 $ & $   0.01964 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56422.49157 $ & $   0.01182 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.57289 $ & $  -0.02252 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.68093 $ & $   0.01031 $ & $   0.01753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.89744 $ & $  -0.01613 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.27556 $ & $   0.00877 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.03233 $ & $  -0.01418 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.95146 $ & $   0.00574 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.76228 $ & $  -0.01381 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.68110 $ & $   0.02156 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.43800 $ & $  -0.00381 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.62708 $ & $  -0.01515 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.33023 $ & $  -0.00193 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.27633 $ & $  -0.00704 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.14049 $ & $  -0.00450 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.60064 $ & $   0.01498 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.00596 $ & $   0.01003 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.73538 $ & $   0.00257 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56431.70896 $ & $  -0.00546 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.35739 $ & $  -0.01408 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.78982 $ & $   0.00549 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.35777 $ & $  -0.00280 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.14131 $ & $   0.01167 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.51988 $ & $  -0.00285 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.87090 $ & $  -0.00151 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.25022 $ & $   0.00924 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.57454 $ & $  -0.01747 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.52051 $ & $   0.00866 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.35857 $ & $  -0.00805 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.81737 $ & $   0.01607 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.30430 $ & $  -0.03091 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.92612 $ & $  -0.00550 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.79021 $ & $   0.01706 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.79044 $ & $   0.01004 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.97988 $ & $  -0.00481 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.38539 $ & $   0.00144 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.98011 $ & $   0.00118 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.41285 $ & $  -0.00108 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.65584 $ & $   0.01155 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.71007 $ & $   0.00652 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.33185 $ & $   0.01670 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.54821 $ & $  -0.00833 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.57448 $ & $  -0.00900 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.62922 $ & $  -0.00618 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.49446 $ & $   0.00247 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.54831 $ & $  -0.03471 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.62983 $ & $   0.02339 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.76431 $ & $  -0.00461 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.49505 $ & $   0.00830 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.11126 $ & $   0.01987 $ & $   0.01068 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.81877 $ & $  -0.00008 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.89954 $ & $  -0.02568 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.30586 $ & $   0.00250 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.54910 $ & $   0.00227 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.46815 $ & $  -0.00973 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.60326 $ & $   0.03214 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.46799 $ & $   0.00275 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.68431 $ & $  -0.01241 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.52262 $ & $   0.01510 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.03567 $ & $  -0.01323 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.95473 $ & $  -0.00835 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.95519 $ & $  -0.03067 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.44133 $ & $  -0.00471 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.68450 $ & $   0.02528 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.52285 $ & $   0.00609 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56410.76592 $ & $  -0.01157 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.63062 $ & $   0.01626 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.27952 $ & $   0.00389 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.33386 $ & $  -0.01462 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.73861 $ & $   0.00778 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.00925 $ & $   0.00745 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.03675 $ & $   0.00801 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.28030 $ & $  -0.01276 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.14463 $ & $  -0.02489 $ & $   0.01419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.28017 $ & $  -0.00028 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.57752 $ & $   0.00507 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.87418 $ & $  -0.00555 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.52338 $ & $   0.00473 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.60457 $ & $   0.02807 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.90226 $ & $  -0.01209 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.52373 $ & $  -0.02462 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.79346 $ & $   0.02185 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.79367 $ & $   0.01408 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.36217 $ & $   0.00557 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.98364 $ & $   0.00772 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.98348 $ & $  -0.03029 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.30802 $ & $  -0.02161 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.38916 $ & $  -0.00886 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.14548 $ & $   0.03565 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.55173 $ & $   0.03680 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.36233 $ & $  -0.01507 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.33548 $ & $   0.02625 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.57903 $ & $  -0.03602 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.71381 $ & $   0.04050 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.57816 $ & $  -0.00146 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.84835 $ & $  -0.00069 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.11446 $ & $   0.00458 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.25491 $ & $   0.02622 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.63294 $ & $  -0.00822 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.49828 $ & $  -0.00956 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.90279 $ & $   0.01178 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.49823 $ & $   0.03648 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.55238 $ & $  -0.00981 $ & $   0.01048 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.30930 $ & $  -0.00094 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.47154 $ & $  -0.01064 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.36335 $ & $   0.00869 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.60672 $ & $   0.00681 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.82239 $ & $  -0.01404 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.01170 $ & $  -0.01043 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.47169 $ & $   0.00940 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.30975 $ & $  -0.00758 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.66079 $ & $   0.00964 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.52614 $ & $   0.00653 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.93164 $ & $  -0.01205 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.01251 $ & $  -0.00694 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.74194 $ & $   0.01127 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.76903 $ & $   0.00171 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.33752 $ & $  -0.01482 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.63481 $ & $   0.00145 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.41869 $ & $  -0.02507 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.28383 $ & $  -0.00401 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.52718 $ & $  -0.01623 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.58095 $ & $   0.02822 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.82389 $ & $   0.00483 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.14824 $ & $  -0.00846 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.04039 $ & $  -0.00282 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.04063 $ & $   0.02139 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.79691 $ & $   0.01172 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.60812 $ & $  -0.02225 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.68931 $ & $  -0.00324 $ & $   0.01377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.79678 $ & $  -0.01959 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.52725 $ & $   0.00533 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.28417 $ & $   0.00791 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.68933 $ & $  -0.00070 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.90615 $ & $   0.00948 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.98680 $ & $  -0.02160 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.98704 $ & $   0.01646 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.63547 $ & $  -0.00255 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.31154 $ & $  -0.00794 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.14879 $ & $   0.02344 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.47376 $ & $   0.01353 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.55494 $ & $   0.01594 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.87869 $ & $   0.00700 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.58231 $ & $   0.01032 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.28478 $ & $   0.00437 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.44698 $ & $   0.01426 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.36622 $ & $  -0.00315 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.39290 $ & $   0.00921 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.71722 $ & $  -0.00352 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.58155 $ & $   0.01231 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.55566 $ & $  -0.00622 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.11798 $ & $  -0.00040 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.36608 $ & $   0.00367 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.85196 $ & $  -0.00923 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.52846 $ & $  -0.00840 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.25868 $ & $   0.00525 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.96112 $ & $  -0.00452 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.96176 $ & $  -0.00581 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.36692 $ & $   0.01565 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.06911 $ & $  -0.00481 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.47524 $ & $   0.01198 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.82600 $ & $  -0.01498 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.47511 $ & $  -0.00085 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.01534 $ & $   0.02258 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.66435 $ & $  -0.01739 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.50284 $ & $  -0.01168 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.77226 $ & $  -0.01887 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.66470 $ & $  -0.00051 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.52985 $ & $  -0.01133 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.31358 $ & $   0.00867 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.31388 $ & $  -0.01995 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.63789 $ & $  -0.01529 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.34072 $ & $   0.02825 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.58416 $ & $   0.02428 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.93557 $ & $  -0.00741 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.53056 $ & $  -0.01612 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.61145 $ & $   0.01537 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.04366 $ & $   0.01056 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.63860 $ & $  -0.03814 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.42235 $ & $  -0.01000 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.04408 $ & $  -0.00399 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.28767 $ & $  -0.00055 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.63871 $ & $   0.00566 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.99009 $ & $  -0.02242 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.23393 $ & $  -0.01056 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.74668 $ & $   0.01734 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.69325 $ & $  -0.00311 $ & $   0.01438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56326.15206 $ & $   0.02001 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.88192 $ & $  -0.00244 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.90985 $ & $   0.01060 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.69319 $ & $   0.00404 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.28846 $ & $  -0.01077 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.47746 $ & $  -0.00347 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.12115 $ & $   0.04047 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.53159 $ & $  -0.02116 $ & $   0.01039 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.01788 $ & $   0.01513 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.61261 $ & $  -0.03375 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.58601 $ & $   0.01134 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.28839 $ & $   0.03124 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.85531 $ & $  -0.00350 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.17968 $ & $  -0.01480 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.80168 $ & $   0.00686 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.80152 $ & $   0.01427 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.15340 $ & $  -0.01078 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.36976 $ & $  -0.01434 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.45106 $ & $  -0.00805 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.37028 $ & $   0.00697 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.82934 $ & $  -0.00429 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.96493 $ & $   0.00276 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.01867 $ & $   0.00980 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56432.55970 $ & $   0.00970 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.53246 $ & $  -0.01734 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.66760 $ & $   0.00560 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.77548 $ & $  -0.02997 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.07276 $ & $  -0.01364 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.99219 $ & $  -0.00444 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.56008 $ & $  -0.00027 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.50617 $ & $  -0.00075 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.34389 $ & $   0.00218 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56476.96567 $ & $  -0.01452 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56449.31709 $ & $   0.02024 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56421.66827 $ & $  -0.00030 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.64130 $ & $   0.00180 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.31701 $ & $   0.00029 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.58666 $ & $   0.01339 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.53384 $ & $  -0.00416 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.61467 $ & $  -0.02022 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.37167 $ & $  -0.00564 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.50681 $ & $  -0.01983 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.39837 $ & $   0.00633 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.26376 $ & $   0.00495 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.34454 $ & $   0.00377 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.64207 $ & $  -0.03969 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.93944 $ & $   0.00846 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.31810 $ & $  -0.00639 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.53419 $ & $  -0.01586 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.04732 $ & $  -0.02242 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.72308 $ & $  -0.00853 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.48026 $ & $  -0.01164 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.99340 $ & $  -0.02114 $ & $   0.01316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.42619 $ & $   0.00142 $ & $   0.01198 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.74992 $ & $   0.01767 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.64212 $ & $   0.01539 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.48028 $ & $  -0.00445 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.88520 $ & $   0.00093 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.58885 $ & $   0.00162 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.12436 $ & $   0.01028 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.69675 $ & $   0.00766 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.23778 $ & $  -0.00077 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.02120 $ & $   0.01469 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.29216 $ & $  -0.00037 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.53510 $ & $  -0.01268 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.80491 $ & $   0.00368 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.18295 $ & $  -0.01695 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.61613 $ & $  -0.03414 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.04871 $ & $   0.01894 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.48120 $ & $   0.00075 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.80507 $ & $   0.00752 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.29266 $ & $   0.00335 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.45489 $ & $   0.01146 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.50945 $ & $  -0.01021 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.07609 $ & $   0.00539 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.53607 $ & $   0.02295 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.99573 $ & $  -0.02463 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.96877 $ & $   0.01106 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.59075 $ & $   0.00046 $ & $   0.01178 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.29330 $ & $   0.00645 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.56372 $ & $  -0.00035 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.34757 $ & $  -0.00436 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.64471 $ & $  -0.02042 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.86017 $ & $   0.00533 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.59000 $ & $   0.00479 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.18493 $ & $   0.00973 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.91542 $ & $  -0.00876 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.67195 $ & $  -0.02431 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.32083 $ & $  -0.01457 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.02318 $ & $   0.02411 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.51027 $ & $   0.00775 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.37535 $ & $   0.00024 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.53752 $ & $   0.00413 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.13163 $ & $  -0.02139 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.40204 $ & $  -0.00329 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.83420 $ & $  -0.00875 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.61856 $ & $   0.00515 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.72649 $ & $  -0.00914 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.99668 $ & $  -0.01008 $ & $   0.01282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.34827 $ & $   0.01290 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.32165 $ & $   0.01621 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.48364 $ & $  -0.00649 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.75323 $ & $   0.00679 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.26770 $ & $  -0.01298 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.78046 $ & $  -0.00533 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.12756 $ & $  -0.00836 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.48400 $ & $  -0.01604 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.37599 $ & $   0.00174 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.53858 $ & $  -0.01763 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.45727 $ & $   0.00905 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.02452 $ & $   0.00994 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.53830 $ & $   0.02051 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.24133 $ & $  -0.01825 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.18619 $ & $  -0.02555 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.61938 $ & $   0.00011 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.29554 $ & $  -0.02131 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.59260 $ & $   0.01871 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.05217 $ & $   0.00333 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.64697 $ & $  -0.01063 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.80854 $ & $   0.02448 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.80837 $ & $  -0.00979 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.64673 $ & $   0.00723 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.88975 $ & $  -0.00055 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.05257 $ & $  -0.00757 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.94492 $ & $   0.00971 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.59404 $ & $   0.03272 $ & $   0.01185 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.70166 $ & $  -0.00575 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.56700 $ & $   0.00318 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.86341 $ & $   0.00147 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.29680 $ & $  -0.00116 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56419.99943 $ & $  -0.00531 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.91869 $ & $  -0.01061 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.59335 $ & $   0.00180 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.43221 $ & $  -0.01372 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.67518 $ & $  -0.01071 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.18859 $ & $   0.01799 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.35140 $ & $  -0.00792 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.02651 $ & $   0.00454 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.83743 $ & $  -0.00306 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.48651 $ & $  -0.02463 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.54087 $ & $  -0.02175 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.13499 $ & $  -0.00275 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.40540 $ & $   0.00176 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.72973 $ & $  -0.01274 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56388.99997 $ & $  -0.01341 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.32457 $ & $  -0.01834 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.48702 $ & $   0.00610 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.08093 $ & $   0.00399 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.51431 $ & $  -0.00687 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.78369 $ & $  -0.00225 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.27107 $ & $  -0.00888 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.16227 $ & $   0.01249 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.64919 $ & $  -0.00762 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.37925 $ & $  -0.00437 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.13077 $ & $  -0.02024 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.54185 $ & $   0.00452 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.54132 $ & $   0.02104 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.48742 $ & $   0.00265 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.46064 $ & $   0.00965 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.46047 $ & $   0.01368 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.05544 $ & $   0.00807 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.97428 $ & $   0.01528 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.59605 $ & $  -0.00179 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.62345 $ & $   0.00557 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.75793 $ & $   0.01062 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.38017 $ & $   0.00966 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.65063 $ & $  -0.00831 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.32653 $ & $  -0.00911 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.65029 $ & $   0.02085 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.05583 $ & $  -0.01813 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.89334 $ & $  -0.00298 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.29932 $ & $   0.00456 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.19057 $ & $  -0.02065 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.30005 $ & $  -0.01767 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.59733 $ & $   0.01555 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.62405 $ & $   0.03619 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.94858 $ & $   0.00184 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.35391 $ & $   0.02075 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.70508 $ & $   0.00663 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.54321 $ & $   0.01220 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.86673 $ & $  -0.01025 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.81307 $ & $  -0.00143 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.02962 $ & $  -0.00091 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.24644 $ & $   0.01375 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.67842 $ & $  -0.02245 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.30042 $ & $   0.01182 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.70573 $ & $   0.00024 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.81331 $ & $   0.02999 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.92239 $ & $  -0.02620 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.02981 $ & $   0.01352 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.94914 $ & $  -0.00687 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.84070 $ & $  -0.00885 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.43592 $ & $   0.01207 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.22005 $ & $  -0.02188 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.13836 $ & $   0.00009 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.00328 $ & $  -0.02174 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.08425 $ & $  -0.00871 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.57159 $ & $  -0.00158 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.65242 $ & $   0.00606 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.16561 $ & $   0.01007 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.51784 $ & $  -0.00179 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.78723 $ & $  -0.01518 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.00402 $ & $   0.00284 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.49057 $ & $  -0.02043 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.13427 $ & $   0.00779 $ & $   0.01190 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.46385 $ & $  -0.01486 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.59827 $ & $   0.01001 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.54480 $ & $  -0.00246 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56489.54558 $ & $  -0.00259 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.54549 $ & $  -0.00450 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.27538 $ & $   0.00802 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.76116 $ & $   0.02684 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.51868 $ & $   0.02691 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.49162 $ & $   0.00491 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.97805 $ & $   0.01574 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.65354 $ & $   0.02049 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.62690 $ & $  -0.00846 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.05917 $ & $  -0.01618 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.89661 $ & $   0.01080 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.38389 $ & $  -0.00881 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.19426 $ & $   0.01041 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.41087 $ & $  -0.00278 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.65447 $ & $   0.03595 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.19409 $ & $  -0.01181 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.33004 $ & $   0.01107 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56480.33049 $ & $  -0.01082 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.73551 $ & $  -0.00002 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.70849 $ & $   0.00684 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.81636 $ & $   0.00225 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.54661 $ & $   0.01719 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.03288 $ & $  -0.01054 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.30331 $ & $   0.01299 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56440.95220 $ & $   0.00806 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.38476 $ & $  -0.00720 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.60092 $ & $  -0.00221 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.49268 $ & $  -0.04070 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.35780 $ & $  -0.01762 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.35767 $ & $   0.01283 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.30401 $ & $  -0.02471 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.62793 $ & $   0.00816 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.81654 $ & $   0.03552 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.06052 $ & $  -0.01152 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.70939 $ & $   0.00605 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.95256 $ & $  -0.02097 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.25026 $ & $  -0.00651 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.43928 $ & $   0.01535 $ & $   0.01273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.22359 $ & $  -0.02959 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.60183 $ & $  -0.02396 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.08757 $ & $   0.00083 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.57492 $ & $   0.01503 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.52115 $ & $  -0.00506 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.16896 $ & $   0.01775 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.87130 $ & $   0.00279 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.13744 $ & $   0.03468 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.49393 $ & $  -0.01000 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.65628 $ & $   0.00152 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.03433 $ & $   0.01497 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.00771 $ & $   0.00795 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.54815 $ & $  -0.00587 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.68325 $ & $  -0.00755 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.60193 $ & $  -0.00052 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.54892 $ & $  -0.02623 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.49484 $ & $   0.00668 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.84563 $ & $  -0.00014 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.76448 $ & $   0.00900 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.46806 $ & $  -0.00043 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.14313 $ & $  -0.00730 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.92752 $ & $  -0.00865 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.30585 $ & $   0.00763 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.79173 $ & $  -0.02483 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.52222 $ & $   0.02872 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.46809 $ & $  -0.00888 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.63051 $ & $   0.01567 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.98185 $ & $   0.01062 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.19736 $ & $  -0.01216 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.27960 $ & $  -0.00061 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.41439 $ & $   0.00086 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.46872 $ & $  -0.02064 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.81958 $ & $   0.01249 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.33356 $ & $  -0.00455 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.03620 $ & $   0.00971 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.00920 $ & $  -0.00089 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.30667 $ & $  -0.00791 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.49591 $ & $  -0.04956 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.55013 $ & $  -0.01458 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.36101 $ & $  -0.00160 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.73925 $ & $   0.01971 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.60437 $ & $  -0.00016 $ & $   0.00979 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.81987 $ & $   0.01800 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.30745 $ & $  -0.01547 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.90114 $ & $   0.00657 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56459.38843 $ & $  -0.01748 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.36143 $ & $  -0.01038 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.06380 $ & $  -0.02095 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.63148 $ & $   0.00308 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.65843 $ & $   0.00745 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.25356 $ & $  -0.01594 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.65910 $ & $  -0.00764 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56468.60523 $ & $   0.02040 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.57821 $ & $   0.01697 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.06456 $ & $  -0.00452 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.14060 $ & $  -0.00894 $ & $   0.01165 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.71302 $ & $   0.00925 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56301.87467 $ & $  -0.00320 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.38943 $ & $   0.00000 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.01111 $ & $  -0.02006 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.03791 $ & $   0.02286 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.60524 $ & $  -0.00326 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.47077 $ & $  -0.03059 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.47136 $ & $  -0.02289 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.68707 $ & $  -0.01140 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.14652 $ & $  -0.00985 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.22837 $ & $   0.00031 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.52543 $ & $  -0.00461 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.49839 $ & $   0.01824 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.79504 $ & $  -0.02327 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.55254 $ & $   0.00813 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.84925 $ & $   0.01084 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.44437 $ & $  -0.00797 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.52581 $ & $  -0.01485 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.36306 $ & $   0.00174 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.09248 $ & $   0.00743 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.30951 $ & $  -0.00174 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.95796 $ & $  -0.00038 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.17383 $ & $   0.01003 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.71490 $ & $  -0.00580 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.93141 $ & $  -0.00155 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.47195 $ & $   0.00171 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.66102 $ & $  -0.00389 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.49888 $ & $  -0.00881 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.28312 $ & $  -0.00559 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.41793 $ & $  -0.00075 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.01249 $ & $  -0.02061 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.49930 $ & $   0.02353 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.60758 $ & $  -0.00245 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.33718 $ & $  -0.00849 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.74266 $ & $  -0.02496 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.06706 $ & $  -0.01009 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.76940 $ & $   0.01849 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.66166 $ & $   0.00667 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.55369 $ & $   0.00914 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.20176 $ & $  -0.01337 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.36505 $ & $  -0.01538 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.14377 $ & $   0.00841 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.63547 $ & $  -0.01135 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.58117 $ & $  -0.01418 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.06800 $ & $  -0.02060 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.55458 $ & $  -0.01359 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.04087 $ & $   0.00675 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56447.66289 $ & $  -0.02560 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.82455 $ & $  -0.00529 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.71676 $ & $   0.01809 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.98724 $ & $  -0.00097 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.82451 $ & $   0.02052 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.31208 $ & $  -0.00544 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.04122 $ & $   0.00080 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.39309 $ & $   0.00306 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.63623 $ & $  -0.02509 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.28514 $ & $   0.01369 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.47459 $ & $   0.01640 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.36618 $ & $   0.00280 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.47423 $ & $  -0.00539 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.63624 $ & $  -0.00109 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.47432 $ & $   0.02136 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.58278 $ & $   0.02571 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.79827 $ & $   0.00837 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.25856 $ & $   0.01304 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.69059 $ & $   0.02770 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.85255 $ & $  -0.00175 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.31237 $ & $   0.01884 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.52914 $ & $  -0.01370 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.15021 $ & $   0.00273 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.17709 $ & $   0.00895 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.31287 $ & $   0.00202 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.96141 $ & $  -0.01371 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.66425 $ & $   0.00489 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.09632 $ & $  -0.00334 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.93498 $ & $   0.00222 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.23248 $ & $  -0.00139 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.36705 $ & $   0.00018 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.47550 $ & $   0.00187 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.44849 $ & $   0.00645 $ & $   0.01339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.01574 $ & $  -0.00160 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.71875 $ & $  -0.02008 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.60993 $ & $   0.02003 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.55706 $ & $  -0.00821 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.50277 $ & $  -0.00349 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.77263 $ & $   0.01872 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.50306 $ & $   0.00604 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.66491 $ & $  -0.00003 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.01657 $ & $  -0.01530 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.53035 $ & $   0.02852 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.20504 $ & $   0.00203 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.07075 $ & $  -0.01067 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.58460 $ & $   0.01964 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.50365 $ & $  -0.01740 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.63904 $ & $   0.00943 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.55769 $ & $   0.00785 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.04422 $ & $   0.01388 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.82778 $ & $   0.00668 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.28830 $ & $  -0.00200 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.72031 $ & $   0.02222 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.61252 $ & $   0.00970 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.55844 $ & $  -0.03125 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.42318 $ & $  -0.00535 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.82805 $ & $   0.01399 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.63965 $ & $   0.02321 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.99105 $ & $   0.01483 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.47763 $ & $  -0.01067 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.31591 $ & $   0.01515 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.28868 $ & $   0.00456 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.26192 $ & $   0.00056 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.53243 $ & $   0.00527 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.34282 $ & $   0.00274 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.47794 $ & $   0.00760 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.58639 $ & $  -0.01163 $ & $   0.01192 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.63990 $ & $   0.00520 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.39704 $ & $  -0.01107 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.37024 $ & $  -0.00304 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.37022 $ & $   0.01300 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.74849 $ & $  -0.02446 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.96486 $ & $  -0.00948 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.18076 $ & $  -0.00617 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.66766 $ & $  -0.02260 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.09965 $ & $   0.01058 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.07321 $ & $  -0.00362 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.23592 $ & $  -0.01029 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.74844 $ & $  -0.01135 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.31663 $ & $   0.01063 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.61328 $ & $  -0.00319 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.80280 $ & $  -0.01906 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.56038 $ & $   0.00243 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56426.72236 $ & $   0.01656 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.77587 $ & $  -0.00438 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.04627 $ & $   0.00375 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.37082 $ & $   0.01216 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.47954 $ & $  -0.03568 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.85728 $ & $  -0.01716 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.53370 $ & $  -0.00605 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.50665 $ & $  -0.00921 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.50651 $ & $  -0.01335 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.20855 $ & $  -0.00425 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.69571 $ & $  -0.01408 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56362.20912 $ & $  -0.01915 $ & $   0.01508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.58784 $ & $   0.01191 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.02041 $ & $   0.00396 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.15531 $ & $  -0.01392 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.02032 $ & $  -0.01825 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.04747 $ & $   0.01268 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.56120 $ & $   0.00894 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.31828 $ & $   0.00389 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.50738 $ & $  -0.02438 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.83137 $ & $   0.01766 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.83130 $ & $   0.04430 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.64295 $ & $   0.00098 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.56187 $ & $  -0.02108 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.64289 $ & $  -0.01794 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.66980 $ & $  -0.00407 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.80457 $ & $   0.00267 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.61625 $ & $  -0.00258 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.45433 $ & $   0.01006 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.29227 $ & $   0.00606 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.42700 $ & $  -0.01050 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.29218 $ & $  -0.00597 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.31945 $ & $  -0.00988 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.58966 $ & $  -0.01921 $ & $   0.01121 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.26542 $ & $   0.00809 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56414.99486 $ & $  -0.01215 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.64339 $ & $   0.01931 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.48166 $ & $   0.00837 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.75190 $ & $  -0.03069 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.07622 $ & $  -0.01057 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.48194 $ & $  -0.01495 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.07649 $ & $  -0.01638 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.94168 $ & $  -0.01713 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.37384 $ & $   0.00892 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.37410 $ & $  -0.00367 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.34692 $ & $   0.00248 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.61668 $ & $  -0.01037 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.80610 $ & $  -0.00510 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.56361 $ & $  -0.02578 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.04959 $ & $   0.00645 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.53695 $ & $   0.00375 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.75223 $ & $  -0.01557 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.86056 $ & $  -0.00675 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.72569 $ & $  -0.01417 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.50988 $ & $  -0.00800 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.48315 $ & $  -0.03203 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.32068 $ & $  -0.00192 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.48305 $ & $  -0.01510 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.24043 $ & $  -0.00264 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.02358 $ & $   0.00030 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.67250 $ & $   0.01139 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.15886 $ & $   0.01069 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.02401 $ & $  -0.01144 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.32165 $ & $   0.01268 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.78051 $ & $   0.00613 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.51077 $ & $  -0.01675 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.18608 $ & $   0.00892 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.61947 $ & $  -0.00694 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.97075 $ & $  -0.01401 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.67335 $ & $   0.00292 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.45773 $ & $   0.01485 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.29562 $ & $   0.00000 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.80817 $ & $   0.00415 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.37651 $ & $   0.00014 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.43077 $ & $   0.01587 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.83574 $ & $   0.01370 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.83596 $ & $   0.01948 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.07976 $ & $  -0.00773 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.48526 $ & $  -0.01863 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.07957 $ & $  -0.00660 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.75530 $ & $  -0.01051 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.02531 $ & $  -0.00187 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56396.56625 $ & $  -0.00379 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.94516 $ & $  -0.01724 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.40436 $ & $   0.00373 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.37764 $ & $  -0.00104 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.56678 $ & $   0.00692 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.05289 $ & $   0.00854 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.64782 $ & $  -0.00399 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.99900 $ & $  -0.00574 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.64806 $ & $  -0.02873 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.59418 $ & $  -0.02058 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.86379 $ & $  -0.00778 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.59381 $ & $   0.00817 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.35069 $ & $  -0.00098 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.45894 $ & $  -0.00129 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.32406 $ & $  -0.00277 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.80971 $ & $   0.02178 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.75559 $ & $  -0.00302 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.05333 $ & $   0.00945 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.72910 $ & $   0.01694 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.48644 $ & $  -0.00316 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.54064 $ & $   0.00417 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.29721 $ & $  -0.00146 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56389.02668 $ & $  -0.00302 $ & $   0.01121 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.27061 $ & $   0.02356 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.64847 $ & $  -0.01817 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.70260 $ & $  -0.01436 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.00014 $ & $   0.00705 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.54094 $ & $   0.00827 $ & $   0.01174 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.48663 $ & $   0.02228 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.16213 $ & $   0.00757 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.67589 $ & $  -0.00290 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.08093 $ & $   0.00246 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.78374 $ & $   0.03312 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.10809 $ & $   0.01726 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.62145 $ & $   0.01193 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.48703 $ & $  -0.00970 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.18942 $ & $  -0.00576 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.24437 $ & $   0.01639 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.32514 $ & $  -0.00357 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.56850 $ & $  -0.00419 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.51445 $ & $  -0.01974 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.37934 $ & $   0.00626 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.67658 $ & $   0.00144 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.46106 $ & $   0.02412 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.81147 $ & $   0.00175 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.21684 $ & $  -0.02010 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.97452 $ & $   0.00733 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.02874 $ & $  -0.01368 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.83897 $ & $   0.01411 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.83923 $ & $   0.00572 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.48851 $ & $  -0.01102 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.38009 $ & $   0.00465 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.51542 $ & $  -0.02296 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.32624 $ & $   0.00245 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.08296 $ & $  -0.01223 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.02865 $ & $  -0.00425 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.62406 $ & $   0.02669 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.00226 $ & $  -0.01532 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56428.40796 $ & $  -0.00095 $ & $   0.01174 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.30016 $ & $  -0.01703 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.94886 $ & $   0.01260 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.59752 $ & $  -0.01615 $ & $   0.01121 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.65152 $ & $   0.02845 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.57037 $ & $  -0.01294 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.05679 $ & $   0.00434 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.46250 $ & $  -0.00221 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.59740 $ & $   0.02665 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.54401 $ & $  -0.01230 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.73263 $ & $   0.01084 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.65167 $ & $   0.00526 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.32781 $ & $  -0.00292 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.54312 $ & $  -0.00947 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.30105 $ & $  -0.00352 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.00364 $ & $   0.00931 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.08484 $ & $   0.00556 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.78698 $ & $   0.00740 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.67944 $ & $   0.00289 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.08433 $ & $   0.00447 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.11142 $ & $  -0.00064 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.05751 $ & $  -0.01084 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.57172 $ & $  -0.00546 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.19226 $ & $   0.01623 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.49034 $ & $  -0.01083 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.24771 $ & $  -0.00933 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.76021 $ & $   0.00205 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.43632 $ & $   0.01253 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.19280 $ & $  -0.00353 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.65244 $ & $  -0.00664 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.27466 $ & $  -0.01207 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.54487 $ & $   0.00469 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.51783 $ & $   0.00351 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.81452 $ & $  -0.00951 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.62511 $ & $  -0.00373 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.86871 $ & $  -0.00159 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.76090 $ & $   0.00786 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.49071 $ & $  -0.01234 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.49120 $ & $  -0.02916 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.38287 $ & $   0.01240 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56300.22015 $ & $  -0.00377 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.16680 $ & $   0.01672 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.35629 $ & $   0.00107 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.84220 $ & $   0.03165 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.97797 $ & $  -0.00925 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.84246 $ & $   0.02504 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.70772 $ & $   0.02082 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.51882 $ & $  -0.02973 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.03197 $ & $  -0.00513 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.03242 $ & $  -0.00272 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.38388 $ & $  -0.00736 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.38433 $ & $  -0.02129 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.62749 $ & $   0.02045 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.33004 $ & $   0.00216 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.00556 $ & $   0.00887 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.46565 $ & $   0.01542 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.60080 $ & $  -0.02016 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.81623 $ & $   0.01073 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.46572 $ & $   0.00303 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.60064 $ & $   0.01028 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.65498 $ & $   0.01874 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.06007 $ & $   0.01367 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.33069 $ & $   0.00483 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.68171 $ & $   0.01290 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.49307 $ & $   0.00403 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.57409 $ & $   0.01326 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.65509 $ & $   0.00227 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.33128 $ & $  -0.01854 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.54658 $ & $   0.00121 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.30434 $ & $   0.00162 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.08781 $ & $  -0.01635 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.08765 $ & $   0.01158 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.30467 $ & $   0.01537 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.76346 $ & $  -0.01050 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.08844 $ & $   0.01012 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.00726 $ & $   0.01543 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.81776 $ & $  -0.01661 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.06115 $ & $   0.02697 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56380.65589 $ & $   0.00502 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.19591 $ & $  -0.01848 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.57540 $ & $  -0.02021 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.49442 $ & $  -0.01029 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.62852 $ & $   0.00953 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.52137 $ & $   0.00123 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.44006 $ & $   0.00341 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.27840 $ & $  -0.00220 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.84587 $ & $  -0.00524 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.95412 $ & $   0.00879 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.87232 $ & $  -0.00069 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.54889 $ & $  -0.02220 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.22417 $ & $   0.00306 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.49439 $ & $   0.00907 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.38637 $ & $   0.01835 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.73759 $ & $   0.01477 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.76476 $ & $  -0.02308 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56383.17013 $ & $   0.00193 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.35984 $ & $   0.00238 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.68419 $ & $   0.01106 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.19742 $ & $   0.01906 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.25243 $ & $   0.00223 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.03582 $ & $  -0.01005 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.11642 $ & $   0.00984 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.79212 $ & $   0.00881 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.52237 $ & $  -0.01958 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.71149 $ & $  -0.00624 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.49561 $ & $   0.00979 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.63094 $ & $   0.00503 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.46905 $ & $   0.00028 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.81951 $ & $  -0.03193 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.68495 $ & $   0.02477 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.33395 $ & $   0.00950 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.98260 $ & $  -0.02752 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.84710 $ & $   0.01417 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.84694 $ & $   0.00218 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.38846 $ & $   0.00230 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.55001 $ & $  -0.00253 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.49676 $ & $   0.00333 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.30781 $ & $   0.01284 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.00997 $ & $   0.00199 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.09119 $ & $   0.00274 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.33473 $ & $   0.01094 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.03693 $ & $   0.00192 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.60532 $ & $   0.00312 $ & $   0.01178 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.76679 $ & $  -0.01391 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.82107 $ & $  -0.03628 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.09190 $ & $   0.02005 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.06445 $ & $   0.01080 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.19920 $ & $  -0.00025 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.06473 $ & $   0.00125 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.38907 $ & $  -0.00252 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.49773 $ & $  -0.01080 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.55210 $ & $   0.00673 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.87563 $ & $  -0.01066 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.47081 $ & $  -0.00249 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.66005 $ & $  -0.00034 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.95753 $ & $   0.00685 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.33605 $ & $  -0.01693 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.84937 $ & $   0.00539 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.44380 $ & $   0.00893 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.22774 $ & $   0.01395 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.76817 $ & $   0.00188 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.66042 $ & $   0.01480 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.74145 $ & $   0.02776 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.60636 $ & $  -0.00387 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.20076 $ & $   0.00379 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.36336 $ & $  -0.01586 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.52575 $ & $   0.01088 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.68775 $ & $   0.01157 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.30956 $ & $   0.01915 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.79560 $ & $   0.00378 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.71496 $ & $   0.00590 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.12007 $ & $   0.00108 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.63343 $ & $   0.01473 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.58035 $ & $  -0.00387 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.49902 $ & $   0.00261 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.82281 $ & $  -0.00012 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56453.55347 $ & $   0.00334 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.09330 $ & $   0.00137 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.47258 $ & $   0.00423 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.68836 $ & $   0.01018 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.85040 $ & $   0.00147 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.25674 $ & $   0.00731 $ & $   0.00993 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.28368 $ & $   0.00646 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.98604 $ & $  -0.02608 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.39183 $ & $  -0.00474 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.39166 $ & $   0.00389 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.85050 $ & $  -0.00752 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.01326 $ & $   0.01439 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.50003 $ & $   0.01244 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.52752 $ & $  -0.01319 $ & $   0.01931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.04024 $ & $   0.00038 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56420.04071 $ & $   0.01463 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.52720 $ & $  -0.00661 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.63555 $ & $   0.01564 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.93266 $ & $  -0.01846 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.09486 $ & $   0.00214 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.14901 $ & $   0.00448 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.33846 $ & $   0.01143 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56463.60892 $ & $   0.02351 $ & $   0.01199 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.50073 $ & $   0.01135 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.06811 $ & $   0.00777 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.55532 $ & $  -0.00308 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.96081 $ & $  -0.01754 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.47423 $ & $  -0.02261 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.85284 $ & $  -0.00671 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.39314 $ & $   0.01538 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.66385 $ & $   0.01420 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.66366 $ & $   0.00142 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.31276 $ & $  -0.00178 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.20355 $ & $  -0.01870 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.74488 $ & $  -0.01301 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.82567 $ & $  -0.01618 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.60981 $ & $   0.01172 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.77157 $ & $  -0.00287 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.23161 $ & $   0.01963 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.52911 $ & $   0.00330 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56439.31289 $ & $  -0.00659 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.50232 $ & $  -0.02160 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.69119 $ & $   0.00320 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.09669 $ & $   0.00613 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.79890 $ & $   0.00338 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.20445 $ & $   0.00391 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.88020 $ & $  -0.01666 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.12337 $ & $   0.01594 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.55574 $ & $  -0.01120 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.06950 $ & $   0.00001 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.34013 $ & $   0.02214 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.63678 $ & $  -0.00872 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.34059 $ & $   0.00750 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.58374 $ & $   0.01031 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.09654 $ & $  -0.00079 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.50244 $ & $   0.00089 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.98931 $ & $  -0.01481 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.26026 $ & $  -0.00353 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.85374 $ & $   0.00146 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.28717 $ & $   0.01157 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.85401 $ & $  -0.00783 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.01684 $ & $   0.00404 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.44949 $ & $   0.00490 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.93598 $ & $  -0.03079 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.39559 $ & $   0.02679 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.50374 $ & $  -0.00468 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.71985 $ & $  -0.01692 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.15258 $ & $   0.01260 $ & $   0.01048 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.47732 $ & $  -0.00677 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.53104 $ & $  -0.00063 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.63930 $ & $   0.00032 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.07148 $ & $   0.00984 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.69306 $ & $   0.02075 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.36897 $ & $  -0.00829 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.77427 $ & $  -0.00610 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.82778 $ & $   0.01095 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.47777 $ & $  -0.00578 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.20684 $ & $  -0.00384 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56442.66730 $ & $   0.01097 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.82890 $ & $  -0.00321 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56411.66720 $ & $  -0.01189 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.53233 $ & $  -0.02256 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56479.53260 $ & $   0.00644 $ & $   0.01450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56392.39691 $ & $   0.00361 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56401.61328 $ & $   0.00521 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.42411 $ & $   0.00236 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.77512 $ & $  -0.01493 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56484.55990 $ & $  -0.02157 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.39757 $ & $  -0.00424 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.88346 $ & $  -0.01374 $ & $   0.01479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.50587 $ & $   0.01976 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.07280 $ & $  -0.01855 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.10039 $ & $   0.00056 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.31688 $ & $   0.01070 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.10023 $ & $  -0.01289 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56313.64025 $ & $   0.02494 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.55944 $ & $  -0.01049 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56458.58739 $ & $   0.00004 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.96587 $ & $   0.01974 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.34405 $ & $   0.00832 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56337.10037 $ & $  -0.01679 $ & $   0.01113 $ & $ \cdots $ & $ r$ &         HS\\
$ 56475.34482 $ & $  -0.00188 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56446.85817 $ & $   0.00090 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56444.34467 $ & $   0.00573 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56465.29082 $ & $  -0.00755 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56343.80361 $ & $   0.01565 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.93930 $ & $  -0.00357 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56395.75008 $ & $   0.03052 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56390.72309 $ & $  -0.00612 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56416.69647 $ & $  -0.00282 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56423.39924 $ & $   0.01780 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56469.48070 $ & $  -0.01503 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56357.20968 $ & $  -0.00250 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56342.12850 $ & $  -0.00367 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56424.23716 $ & $   0.00283 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56464.45365 $ & $   0.00844 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.50737 $ & $   0.01035 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56409.15602 $ & $  -0.02124 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56417.53446 $ & $  -0.03002 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56491.26469 $ & $  -0.01386 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56322.85819 $ & $   0.00836 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56437.64276 $ & $  -0.03547 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56415.85885 $ & $  -0.01977 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56400.77768 $ & $   0.02056 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56412.50751 $ & $   0.00712 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56317.83132 $ & $  -0.00209 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56402.45354 $ & $  -0.00071 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56353.85864 $ & $   0.02036 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56385.69679 $ & $   0.00268 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56418.37304 $ & $  -0.00025 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56443.50836 $ & $   0.00886 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56295.21010 $ & $  -0.00850 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56384.02185 $ & $   0.00498 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56348.83244 $ & $  -0.00694 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.04878 $ & $  -0.01161 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56358.88667 $ & $   0.00372 $ & $   0.01359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56338.77845 $ & $  -0.01134 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56474.50918 $ & $  -0.00352 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56363.07613 $ & $   0.00286 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56399.10359 $ & $  -0.01990 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56470.32035 $ & $   0.01022 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56397.42798 $ & $  -0.01189 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56454.40134 $ & $  -0.01441 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56466.96913 $ & $   0.00875 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56329.56282 $ & $  -0.02204 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56427.59056 $ & $  -0.02527 $ & $   0.01396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56430.10419 $ & $  -0.01342 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56448.53679 $ & $  -0.03007 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56413.34740 $ & $   0.02433 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56438.48279 $ & $   0.01829 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56394.07715 $ & $   0.01825 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 2457222.21463 $ & $   0.00047 $ & $   0.00210 $ & $  13.72390 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.21692 $ & $  -0.00095 $ & $   0.00200 $ & $  13.72070 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.21927 $ & $  -0.00171 $ & $   0.00200 $ & $  13.71930 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.22158 $ & $   0.00061 $ & $   0.00200 $ & $  13.72020 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.22387 $ & $   0.00095 $ & $   0.00200 $ & $  13.71960 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.22619 $ & $  -0.00179 $ & $   0.00200 $ & $  13.71570 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.22850 $ & $  -0.00272 $ & $   0.00200 $ & $  13.71550 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.23083 $ & $   0.00013 $ & $   0.00200 $ & $  13.71850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.23317 $ & $   0.00291 $ & $   0.00200 $ & $  13.72240 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.23545 $ & $  -0.00000 $ & $   0.00200 $ & $  13.71900 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.23777 $ & $  -0.00023 $ & $   0.00200 $ & $  13.71860 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.24011 $ & $   0.00067 $ & $   0.00200 $ & $  13.71890 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.24239 $ & $  -0.00023 $ & $   0.00200 $ & $  13.72080 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.24473 $ & $   0.00737 $ & $   0.00200 $ & $  13.72710 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.24707 $ & $   0.00215 $ & $   0.00200 $ & $  13.72060 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.24948 $ & $   0.00728 $ & $   0.00200 $ & $  13.72650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.25183 $ & $   0.00983 $ & $   0.00200 $ & $  13.73010 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.25414 $ & $   0.01026 $ & $   0.00200 $ & $  13.72880 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.25649 $ & $   0.01263 $ & $   0.00200 $ & $  13.73100 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.25885 $ & $   0.02141 $ & $   0.00200 $ & $  13.74010 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.26113 $ & $   0.01565 $ & $   0.00200 $ & $  13.73390 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.26344 $ & $   0.02068 $ & $   0.00200 $ & $  13.73800 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.26572 $ & $   0.02269 $ & $   0.00200 $ & $  13.73680 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.26805 $ & $   0.02200 $ & $   0.00210 $ & $  13.73730 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.27040 $ & $   0.01950 $ & $   0.00210 $ & $  13.73600 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.27268 $ & $   0.01886 $ & $   0.00200 $ & $  13.73680 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.27499 $ & $   0.02080 $ & $   0.00210 $ & $  13.73700 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.27738 $ & $   0.02190 $ & $   0.00210 $ & $  13.73760 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.27981 $ & $   0.02668 $ & $   0.00210 $ & $  13.74180 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.28219 $ & $   0.01960 $ & $   0.00210 $ & $  13.73640 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.28455 $ & $   0.02359 $ & $   0.00210 $ & $  13.73970 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.28687 $ & $   0.02507 $ & $   0.00210 $ & $  13.74150 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457222.28916 $ & $   0.02336 $ & $   0.00210 $ & $  13.74070 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457410.71390 $ & $  -0.00032 $ & $   0.00190 $ & $  -0.00200 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.71644 $ & $   0.00026 $ & $   0.00190 $ & $  -0.00130 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.71898 $ & $   0.00010 $ & $   0.00180 $ & $  -0.00100 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.72151 $ & $   0.00302 $ & $   0.00190 $ & $   0.00190 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.72405 $ & $   0.00026 $ & $   0.00190 $ & $  -0.00090 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.72658 $ & $  -0.00014 $ & $   0.00190 $ & $  -0.00130 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.73171 $ & $   0.00546 $ & $   0.00610 $ & $   0.00450 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.73426 $ & $  -0.00355 $ & $   0.00190 $ & $  -0.00490 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.73681 $ & $   0.00009 $ & $   0.00190 $ & $  -0.00120 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.73935 $ & $  -0.00066 $ & $   0.00180 $ & $  -0.00210 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.74442 $ & $  -0.00056 $ & $   0.00180 $ & $  -0.00190 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.74695 $ & $   0.00082 $ & $   0.00180 $ & $  -0.00060 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.74949 $ & $  -0.00129 $ & $   0.00180 $ & $  -0.00270 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.75202 $ & $  -0.00432 $ & $   0.00180 $ & $  -0.00580 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.75456 $ & $  -0.00040 $ & $   0.00180 $ & $  -0.00190 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.75709 $ & $   0.00078 $ & $   0.00180 $ & $  -0.00070 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.76218 $ & $   0.00222 $ & $   0.00180 $ & $   0.00060 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.76471 $ & $   0.00448 $ & $   0.00180 $ & $   0.00250 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.76725 $ & $   0.01164 $ & $   0.00170 $ & $   0.00990 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.76978 $ & $   0.02050 $ & $   0.00180 $ & $   0.01870 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.77232 $ & $   0.01740 $ & $   0.00170 $ & $   0.01570 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.77486 $ & $   0.01654 $ & $   0.00170 $ & $   0.01460 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.77740 $ & $   0.02029 $ & $   0.00170 $ & $   0.01820 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.77993 $ & $   0.02052 $ & $   0.00170 $ & $   0.01860 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.78247 $ & $   0.01871 $ & $   0.00170 $ & $   0.01670 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.78500 $ & $   0.02297 $ & $   0.00170 $ & $   0.02090 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.78754 $ & $   0.02387 $ & $   0.00170 $ & $   0.02180 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.79007 $ & $   0.02399 $ & $   0.00170 $ & $   0.02160 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.79261 $ & $   0.02278 $ & $   0.00160 $ & $   0.02040 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.79514 $ & $   0.02279 $ & $   0.00160 $ & $   0.02050 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.79768 $ & $   0.02293 $ & $   0.00160 $ & $   0.02070 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.80021 $ & $   0.02171 $ & $   0.00160 $ & $   0.01920 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.80275 $ & $   0.02387 $ & $   0.00160 $ & $   0.02140 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.80528 $ & $   0.02362 $ & $   0.00160 $ & $   0.02110 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.80782 $ & $   0.02262 $ & $   0.00160 $ & $   0.02020 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.81036 $ & $   0.02543 $ & $   0.00160 $ & $   0.02290 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.81290 $ & $   0.02221 $ & $   0.00160 $ & $   0.01960 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.81543 $ & $   0.02033 $ & $   0.00160 $ & $   0.01770 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.81797 $ & $   0.02032 $ & $   0.00160 $ & $   0.01760 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.82050 $ & $   0.01993 $ & $   0.00160 $ & $   0.01720 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.82304 $ & $   0.01704 $ & $   0.00160 $ & $   0.01410 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.82557 $ & $   0.02029 $ & $   0.00160 $ & $   0.01740 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.83063 $ & $   0.01675 $ & $   0.00160 $ & $   0.01390 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.83317 $ & $   0.01110 $ & $   0.00160 $ & $   0.00820 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.83570 $ & $   0.00674 $ & $   0.00160 $ & $   0.00380 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.83824 $ & $  -0.00093 $ & $   0.00160 $ & $  -0.00400 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.84077 $ & $  -0.00117 $ & $   0.00160 $ & $  -0.00440 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.84332 $ & $  -0.00003 $ & $   0.00160 $ & $  -0.00330 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.84585 $ & $  -0.00060 $ & $   0.00160 $ & $  -0.00400 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.84839 $ & $  -0.00183 $ & $   0.00200 $ & $  -0.00510 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.85092 $ & $   0.00186 $ & $   0.00210 $ & $  -0.00160 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.85346 $ & $   0.00002 $ & $   0.00210 $ & $  -0.00350 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.85599 $ & $  -0.00035 $ & $   0.00210 $ & $  -0.00400 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.86106 $ & $   0.00011 $ & $   0.00200 $ & $  -0.00900 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.86360 $ & $   0.00070 $ & $   0.00200 $ & $  -0.00290 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.86613 $ & $  -0.00036 $ & $   0.00210 $ & $  -0.00400 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.86867 $ & $  -0.00009 $ & $   0.00200 $ & $  -0.00390 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.87120 $ & $   0.00203 $ & $   0.00200 $ & $  -0.00220 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.87374 $ & $  -0.00301 $ & $   0.00250 $ & $  -0.00690 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.87628 $ & $  -0.00023 $ & $   0.00190 $ & $  -0.00430 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457410.87882 $ & $   0.00114 $ & $   0.00190 $ & $  -0.00290 $ & $ i$ & LCOGT1m/sinistro\\

